A revised and extended catalog of Magellanic System clusters, associations and emission nebulae. II. the LMC

A survey of extended objects in the Large Magellanic Cloud was carried out on the ESO/SERC R and J Sky Survey Atlases, checking entries in previous catalogs and searching for new objects. The census provided 6659 objects including star clusters, emission-free associations and objects related to emission nebulae. Each of these classes contains 3 subclasses with intermediate properties, which are used to infer total populations. The survey includes cross-identifications among catalogs and we present 3246 new objects. We provide accurate positions, classification, homogeneous measurements of sizes and position angles, as well as information on cluster pairs and hierarchical relation for superimposed objects. This unification and enlargement of catalogs is important for future searches of fainter and smaller new objects. We discuss the angular and size distributions of the objects of the different classes. The angular distributions show two off-centered systems with different inclinations, suggesting that the LMC disk is warped. The present catalog together with its previous counterpart for the SMC and the inter-Cloud region provide a total population of 7847 extended objects in the Magellanic System. The angular distribution of the ensemble reveals important clues on the interaction between the LMC and SMC.

==> table2.tex <==
\makeatletter
\def\jnl@ap{AJ}
\ifx\revtex@jnl@aj\let\nl=\fi
\makeatother
\documentstyle[art8,aj_pt4]{article}
\hsize=25cm
\hoffset=-1.0cm
%\nlines=73

\begin{document}

\small

\tabcolsep 1mm
\begin{deluxetable}{llrrrrrrrrrrl}
\tablewidth{0pc}
\tablecaption{Revised and Extended Catalog}
\tablehead{
Plate&\hbox to 4.5cm {Name}&\multispan3 RA(2000)&\multispan3 Decl(2000)&T&
 Dmax& Dmin&PA&Remarks~~~~~~~~~~~~\nl
     &    & $^h$&$^m$&$^s$&$^o$&$^{\prime}$&$^{\prime\prime}$&&$^{\prime}$&$^{\prime}$&$^o$&\nl
~~(1)&~~(2)&&(3)&&&(4)&&(5)&(6)&(7)&(8)&~~~~~(9)\nl
}
\startdata
54se & NGC1466,SL1,LW1, & 3 & 44 & 33 & -71 & 40 & 17 & C & 3.50 & 3.50 & --- & \& ESO54SC16,KMHK1            \nl
32nw & BD74 & 3 & 53 & 50 & -73 & 55 & 18 & A & 4.20 & 2.10 & 10 &              \nl
32nw & BD75 & 4 & 02 & 03 & -74 & 04 & 10 & A & 2.00 & 1.40 & 150 &              \nl
32nw & IDK6,BD76 & 4 & 19 & 29 & -73 & 53 & 49 & A & 7.00 & 6.00 & 10 &              \nl
32nw & BD77 & 4 & 21 & 11 & -73 & 43 & 11 & A & 5.00 & 5.00 & --- &              \nl
32ne & SL2,LW2,KMHK2 & 4 & 24 & 09 & -72 & 34 & 23 & C & 1.60 & 1.60 & --- &              \nl
55ne & KMHK3 & 4 & 29 & 34 & -68 & 21 & 22 & C & 0.80 & 0.80 & --- &              \nl
55se & NGC1629,SL3,LW3, & 4 & 29 & 36 & -71 & 50 & 18 & C & 1.70 & 1.70 & --- & \& ESO55SC24,KMHK4            \nl
84se & HS8,KMHK5 & 4 & 30 & 40 & -66 & 57 & 25 & C & 0.80 & 0.80 & 30 &              \nl
32ne & SL4,LW4,KMHK7 & 4 & 32 & 38 & -72 & 20 & 27 & C & 1.70 & 1.70 & --- &              \nl
55se & KMHK6 & 4 & 32 & 48 & -71 & 27 & 30 & C & 0.60 & 0.55 & 80 &              \nl
55se & LW5,KMHK8 & 4 & 33 & 52 & -70 & 38 & 30 & C & 0.70 & 0.55 & 20 &              \nl
55ne & KMHK9 & 4 & 34 & 55 & -68 & 14 & 49 & C & 0.55 & 0.45 & 120 &              \nl
55ne & HS13,KMHK11 & 4 & 35 & 28 & -67 & 42 & 39 & C & 1.10 & 1.10 & --- &              \nl
55ne & LW7,KMHK12 & 4 & 35 & 36 & -69 & 21 & 46 & C & 0.80 & 0.70 & 60 &              \nl
32ne & SL5,LW8,KMHK14 & 4 & 35 & 38 & -73 & 43 & 54 & C & 1.20 & 1.20 & --- &              \nl
55se & LW9,KMHK13 & 4 & 35 & 58 & -71 & 39 & 58 & C & 0.85 & 0.75 & 30 &              \nl
118ne & Reticulum,Ser40/3, & 4 & 36 & 11 & -58 & 51 & 40 & C & 4.70 & 4.70 & --- & \& ESO118SC31,KMHK10            \nl
55se & KMHK15 & 4 & 36 & 20 & -70 & 10 & 22 & C & 0.65 & 0.55 & 110 &              \nl
32ne & H88-1,KMHK16 & 4 & 36 & 37 & -72 & 32 & 19 & C & 1.20 & 1.20 & --- &              \nl
55se & KMHK19 & 4 & 37 & 06 & -72 & 01 & 11 & C & 0.70 & 0.65 & 160 &              \nl
55ne & LW10,KMHK17 & 4 & 37 & 11 & -69 & 13 & 12 & AC & 0.65 & 0.50 & 110 &              \nl
55se & NGC1651,SL7,LW12, & 4 & 37 & 32 & -70 & 35 & 07 & C & 2.70 & 2.70 & --- & \& ESO55SC30,KMHK20            \nl
84se & NGC1644,SL9,LW11, & 4 & 37 & 39 & -66 & 11 & 58 & C & 1.80 & 1.50 & 150 & \& ESO84SC30,KMHK18            \nl
55ne & SL8,LW13,KMHK21 & 4 & 37 & 51 & -69 & 01 & 45 & C & 1.50 & 1.50 & --- &              \nl
55ne & NGC1649,ESO55SC31,KMHK22 & 4 & 38 & 07 & -68 & 46 & 39 & C & 0.60 & 0.55 & 30 &              \nl
55ne & NGC1652,SL10,LW14, & 4 & 38 & 22 & -68 & 40 & 21 & C & 1.50 & 1.50 & --- & \& ESO55SC32,KMHK23            \nl
32ne & LW15,KMHK25 & 4 & 38 & 26 & -74 & 27 & 48 & C & 0.95 & 0.95 & --- & galaxy at edge           \nl
55se & SL11,LW16,KMHK24 & 4 & 39 & 06 & -71 & 00 & 03 & C & 1.80 & 1.80 & --- &              \nl
55se & BSDL1 & 4 & 39 & 37 & -70 & 44 & 37 & C & 0.55 & 0.50 & 130 &              \nl
32ne & SL13,LW17,KMHK31 & 4 & 39 & 42 & -74 & 01 & 02 & C & 1.40 & 1.20 & 60 &              \nl
55se & LW20,KMHK27 & 4 & 39 & 58 & -71 & 37 & 07 & C & 1.20 & 1.20 & --- &              \nl
55ne & SL12,LW18,KMHK26 & 4 & 39 & 59 & -69 & 01 & 44 & C & 0.85 & 0.75 & 150 &              \nl
32ne & LW22,KMHK33 & 4 & 40 & 20 & -72 & 36 & 43 & C & 1.00 & 1.00 & --- &              \nl
55ne & SL14,LW21,KMHK28 & 4 & 40 & 28 & -69 & 38 & 57 & C & 1.10 & 1.10 & --- &              \nl
55ne & SL15,LW23,KMHK29 & 4 & 40 & 43 & -68 & 21 & 21 & C & 1.30 & 1.30 & --- &              \nl
55ne & KMHK32 & 4 & 41 & 00 & -68 & 18 & 04 & C & 0.65 & 0.50 & 160 &              \nl
55se & LW24,KMHK35 & 4 & 41 & 09 & -70 & 47 & 05 & C & 0.65 & 0.50 & 40 &              \nl
55ne & BSDL2 & 4 & 41 & 09 & -68 & 07 & 53 & CA & 0.50 & 0.45 & 170 &              \nl
55se & KMHK36 & 4 & 41 & 25 & -70 & 29 & 40 & C & 0.60 & 0.60 & --- &              \nl
32ne & LW27,KMHK39 & 4 & 41 & 33 & -72 & 23 & 21 & C & 1.00 & 1.00 & --- &              \nl
55ne & LW25,KMHK37 & 4 & 41 & 46 & -68 & 10 & 18 & CA & 0.90 & 0.80 & 120 &              \nl
84ne & KMHK34 & 4 & 41 & 51 & -64 & 32 & 51 & C & 1.00 & 1.00 & --- &              \nl
55se & LW26,KMHK38 & 4 & 41 & 53 & -70 & 11 & 20 & C & 0.50 & 0.45 & 50 &              \nl
55ne & LW28,KMHK40 & 4 & 42 & 10 & -69 & 21 & 50 & CA & 0.80 & 0.70 & 60 &              \nl
55se & BSDL3 & 4 & 42 & 21 & -70 & 26 & 55 & C & 0.55 & 0.55 & --- &              \nl
55se & LW29 & 4 & 42 & 29 & -70 & 43 & 23 & CA & 0.60 & 0.45 & 70 &              \nl
55se & NGC1673,SL17,LW31, & 4 & 42 & 39 & -69 & 49 & 12 & C & 1.00 & 0.95 & 40 & \& ESO55SC34,KMHK43            \nl
55ne & LW30,KMHK42 & 4 & 42 & 51 & -68 & 04 & 28 & CA & 1.10 & 0.80 & 120 &              \nl
55se & SL18,LW32,HS23,KMHK45 & 4 & 42 & 53 & -70 & 07 & 28 & C & 1.20 & 1.20 & --- &              \nl
55ne & BSDL4 & 4 & 42 & 58 & -69 & 34 & 43 & C & 0.55 & 0.55 & --- & s of br*           \nl
84se & SL16,KMHK41 & 4 & 42 & 59 & -64 & 57 & 03 & C & 1.20 & 1.10 & 40 &              \nl
55se & LMC-S146 & 4 & 43 & 02 & -70 & 34 & 23 & CN & 0.30 & 0.30 & --- &              \nl
55ne & LMC-N2 & 4 & 43 & 03 & -67 & 55 & 29 & NA & 1.70 & 1.30 & 40 &              \nl
55se & SL19,LW33,KMHK47 & 4 & 43 & 04 & -69 & 49 & 24 & C & 0.90 & 0.90 & --- &              \nl
55se & BSDL6 & 4 & 43 & 07 & -70 & 26 & 01 & C & 0.45 & 0.40 & 20 &              \nl
55se & BSDL5 & 4 & 43 & 09 & -70 & 09 & 17 & A & 1.70 & 1.00 & 60 &              \nl
32ne & KMHK58 & 4 & 43 & 14 & -73 & 48 & 43 & C & 0.90 & 0.80 & 100 &              \nl
55se & SL21,LW34,KMHK48 & 4 & 43 & 14 & -70 & 08 & 58 & C & 0.80 & 0.80 & --- & in BSDL5            \nl
55ne & KMHK46 & 4 & 43 & 14 & -68 & 02 & 12 & C & 0.40 & 0.30 & 100 &              \nl
84se & KMHK44 & 4 & 43 & 26 & -64 & 53 & 05 & C & 0.85 & 0.75 & 20 & not SL16            \nl
55se & BSDL7 & 4 & 43 & 31 & -71 & 23 & 04 & A & 7.80 & 6.20 & 40 &              \nl
55se & KMHK51 & 4 & 43 & 31 & -70 & 24 & 29 & CA & 0.95 & 0.80 & 100 &              \nl
55ne & SL22,LW35,KMHK49 & 4 & 43 & 37 & -69 & 21 & 51 & C & 1.10 & 1.10 & --- &              \nl
55se & SL23,LW36,HS24,BRHT23b, & 4 & 43 & 38 & -69 & 42 & 44 & CA & 1.10 & 0.95 & 100 & mP \& KMHK50           \nl
55se & SL23A,BRHT23a, & 4 & 43 & 43 & -69 & 43 & 11 & CA & 0.85 & 0.70 & 60 & mP \& KMHK52           \nl
55se & KMHK56 & 4 & 43 & 45 & -70 & 33 & 06 & CA & 0.90 & 0.75 & 160 &              \nl
55se & SL24,LW38,KMHK55 & 4 & 43 & 50 & -69 & 52 & 23 & C & 1.10 & 1.10 & --- &              \nl
55ne & NGC1676,SL25,LW37, & 4 & 43 & 53 & -68 & 49 & 39 & CA & 1.10 & 1.00 & 40 & \& ESO55SC36,KMHK53            \nl
55se & LW40,KMHK57 & 4 & 43 & 54 & -70 & 27 & 32 & A & 1.40 & 0.65 & 10 &              \nl
55ne & BSDL8 & 4 & 43 & 59 & -68 & 45 & 22 & AC & 0.65 & 0.50 & 150 &              \nl
55se & BSDL9 & 4 & 43 & 59 & -68 & 45 & 59 & AC & 0.45 & 0.35 & 100 &              \nl
55ne & LW39,KMHK54 & 4 & 43 & 59 & -68 & 46 & 43 & CA & 0.95 & 0.85 & 60 &              \nl
55se & BSDL10 & 4 & 44 & 05 & -69 & 52 & 50 & C & 0.35 & 0.30 & 110 &              \nl
55ne & LW41,KMHK59 & 4 & 44 & 11 & -68 & 44 & 57 & C & 0.90 & 0.90 & --- &              \nl
55se & BRHT59a,KMHK61 & 4 & 44 & 13 & -71 & 22 & 01 & C & 0.90 & 0.65 & 140 & mP,in BSDL7            \nl
56sw & BSDL12 & 4 & 44 & 16 & -72 & 03 & 58 & AC & 0.70 & 0.65 & 80 &              \nl
55se & LW43,BRHT59b,KMHK62 & 4 & 44 & 16 & -71 & 22 & 41 & C & 0.90 & 0.90 & --- & mP,in BSDL7            \nl
55ne & BSDL11 & 4 & 44 & 16 & -69 & 22 & 18 & CA & 0.45 & 0.45 & --- &              \nl
55ne & LW42 & 4 & 44 & 28 & -68 & 36 & 30 & AC & 0.85 & 0.70 & 130 &              \nl
32ne & LW45,HS25,KMHK68 & 4 & 44 & 29 & -73 & 34 & 29 & C & 0.85 & 0.85 & --- &              \nl
56sw & BSDL13 & 4 & 44 & 37 & -71 & 52 & 14 & AC & 1.20 & 1.10 & 90 &              \nl
55ne & LW44,KMHK60 & 4 & 44 & 37 & -68 & 14 & 20 & C & 0.65 & 0.60 & 170 &              \nl
32ne & SL28,LW47,ESO32SC19, & 4 & 44 & 40 & -74 & 15 & 35 & C & 1.80 & 1.80 & --- & \& KMHK71            \nl
55se & KMHK66 & 4 & 44 & 46 & -71 & 00 & 09 & C & 0.80 & 0.80 & --- &              \nl
55ne & LW46,KMHK63 & 4 & 44 & 46 & -69 & 38 & 30 & C & 0.70 & 0.60 & 0 &              \nl
55se & BSDL14 & 4 & 44 & 59 & -70 & 18 & 19 & CA & 0.50 & 0.40 & 40 &              \nl
55se & BSDL15 & 4 & 44 & 59 & -70 & 19 & 26 & CA & 0.55 & 0.50 & 160 &              \nl
55ne & SL27,KMHK64 & 4 & 45 & 05 & -68 & 47 & 43 & CA & 0.45 & 0.35 & 120 &              \nl
55se & LW49,KMHK67 & 4 & 45 & 08 & -69 & 48 & 09 & C & 0.80 & 0.65 & 150 &              \nl
32se & SL29,LW50,KMHK81 & 4 & 45 & 13 & -75 & 07 & 00 & C & 1.10 & 1.10 & --- &              \nl
84se & SL26,LW48,KMHK65 & 4 & 45 & 17 & -67 & 17 & 42 & C & 1.40 & 1.40 & --- &              \nl
4ne & NGC1841,ESO4SC15 & 4 & 45 & 23 & -83 & 59 & 49 & C & 4.00 & 4.00 & --- &              \nl
56nw & BSDL16 & 4 & 45 & 28 & -69 & 34 & 23 & A & 1.10 & 1.10 & --- &              \nl
56sw & SL31,LW53,KMHK75 & 4 & 45 & 41 & -70 & 59 & 23 & C & 0.70 & 0.70 & --- &              \nl
32ne & SL34,LW55,KMHK86 & 4 & 45 & 46 & -73 & 26 & 53 & C & 1.50 & 1.50 & --- &              \nl
56sw & LW52 & 4 & 45 & 46 & -71 & 35 & 41 & AC & 1.10 & 1.00 & 170 &              \nl
55ne & LW51,ESO55SC37,KMHK69 & 4 & 45 & 50 & -67 & 29 & 43 & CA & 1.40 & 1.20 & 130 &              \nl
56sw & LW56w,KMHK83w & 4 & 45 & 52 & -72 & 21 & 04 & C & 0.60 & 0.60 & --- & mP             \nl
56sw & LW56e,KMHK83e & 4 & 45 & 54 & -72 & 21 & 08 & C & 0.50 & 0.50 & --- & mP             \nl
56nw & KMHK74 & 4 & 45 & 58 & -69 & 03 & 13 & CA & 0.85 & 0.75 & 100 &              \nl
56nw & BSDL17 & 4 & 46 & 00 & -67 & 57 & 31 & A & 1.80 & 1.20 & 100 &              \nl
55ne & SL30,KMHK73 & 4 & 46 & 02 & -68 & 28 & 59 & C & 1.10 & 1.10 & --- &              \nl
85sw & LW54,KMHK72 & 4 & 46 & 04 & -66 & 54 & 41 & C & 0.65 & 0.65 & --- &              \nl
56nw & HS26,KMHK77 & 4 & 46 & 05 & -69 & 32 & 42 & AC & 1.20 & 0.90 & 50 &              \nl
32se & SL36,LW60,KMHK97 & 4 & 46 & 09 & -74 & 53 & 19 & C & 0.95 & 0.95 & --- &              \nl
56nw & KMHK78 & 4 & 46 & 11 & -69 & 39 & 02 & CA & 1.20 & 1.10 & 30 &              \nl
56nw & BSDL19 & 4 & 46 & 16 & -69 & 03 & 29 & A & 1.60 & 1.00 & 20 &              \nl
32ne & LW62,KMHK96 & 4 & 46 & 18 & -74 & 09 & 34 & C & 0.80 & 0.65 & 20 &              \nl
85sw & BSDL18 & 4 & 46 & 18 & -67 & 14 & 06 & A & 6.70 & 5.30 & 130 &              \nl
56sw & BSDL24 & 4 & 46 & 22 & -72 & 15 & 30 & A & 1.30 & 0.85 & 150 &              \nl
85sw & LW57,KMHK76 & 4 & 46 & 22 & -66 & 41 & 32 & AC & 1.10 & 0.95 & 60 &              \nl
32ne & BSDL25 & 4 & 46 & 24 & -72 & 33 & 28 & AC & 0.85 & 0.75 & 140 & mP             \nl
32ne & SL33,LW59,KMHK91 & 4 & 46 & 25 & -72 & 34 & 05 & C & 1.10 & 1.10 & --- & mP             \nl
56nw & KMHK79 & 4 & 46 & 25 & -68 & 18 & 11 & C & 0.50 & 0.40 & 80 &              \nl
56nw & KMHK85 & 4 & 46 & 33 & -69 & 02 & 39 & AC & 1.20 & 1.00 & 90 &              \nl
56nw & BSDL20 & 4 & 46 & 37 & -67 & 45 & 32 & A & 1.20 & 0.90 & 0 &              \nl
56nw & KMHK82 & 4 & 46 & 37 & -67 & 45 & 40 & C & 0.45 & 0.40 & 120 & in BSDL20            \nl
56nw & BSDL22 & 4 & 46 & 39 & -69 & 19 & 28 & AC & 0.70 & 0.60 & 150 &              \nl
56nw & SL35,LW58,KMHK84 & 4 & 46 & 40 & -67 & 41 & 07 & C & 0.90 & 0.85 & 170 &              \nl
32ne & SL37,LW61,KMHK98 & 4 & 46 & 46 & -72 & 23 & 41 & C & 2.00 & 2.00 & --- &              \nl
56nw & KMHK87 & 4 & 46 & 46 & -69 & 44 & 35 & C & 1.00 & 0.90 & 30 &              \nl
56nw & BSDL23 & 4 & 46 & 48 & -68 & 18 & 50 & AC & 0.65 & 0.55 & 80 &              \nl
56nw & KMHK88 & 4 & 46 & 50 & -69 & 43 & 21 & A & 0.90 & 0.75 & 30 &              \nl
85sw & BSDL21 & 4 & 46 & 55 & -67 & 15 & 35 & A & 0.65 & 0.50 & 160 &              \nl
85sw & ESO85SC03,KMHK80 & 4 & 46 & 56 & -64 & 50 & 25 & C & 1.40 & 1.40 & --- &              \nl
56nw & BSDL26 & 4 & 47 & 06 & -69 & 22 & 33 & A & 1.50 & 1.30 & 100 &              \nl
56sw & BSDL33 & 4 & 47 & 16 & -71 & 31 & 05 & A & 1.40 & 1.40 & --- &              \nl
85sw & LW63,KMHK89 & 4 & 47 & 16 & -67 & 05 & 23 & C & 0.70 & 0.65 & 40 &              \nl
56nw & LMC-DEM1 & 4 & 47 & 17 & -69 & 18 & 02 & NA & 1.60 & 1.20 & 50 &              \nl
56nw & KMHK94 & 4 & 47 & 18 & -68 & 22 & 08 & CA & 0.80 & 0.70 & 10 &              \nl
56nw & BSDL31 & 4 & 47 & 22 & -69 & 29 & 08 & A & 0.90 & 0.60 & 60 &              \nl
85sw & KMHK93 & 4 & 47 & 24 & -66 & 35 & 58 & CA & 0.95 & 0.85 & 0 &              \nl
56nw & KMHK95 & 4 & 47 & 26 & -67 & 39 & 35 & CA & 0.50 & 0.40 & 110 &              \nl
32ne & KMHK107 & 4 & 47 & 27 & -73 & 26 & 53 & CA & 0.90 & 0.80 & 50 &              \nl
56nw & HS27,KMHK99 & 4 & 47 & 27 & -69 & 26 & 35 & C & 0.60 & 0.60 & --- &              \nl
32ne & KMHK106 & 4 & 47 & 28 & -73 & 21 & 26 & C & 1.50 & 1.10 & 90 &              \nl
56sw & BSDL34 & 4 & 47 & 28 & -70 & 33 & 49 & AN & 6.00 & 3.00 & 80 &              \nl
32ne & SL41,LW64,KMHK105 & 4 & 47 & 30 & -72 & 35 & 15 & C & 1.50 & 1.40 & 30 &              \nl
85sw & BSDL28 & 4 & 47 & 30 & -67 & 19 & 42 & NA & 0.80 & 0.65 & 120 &              \nl
85sw & BSDL27 & 4 & 47 & 33 & -66 & 39 & 00 & A & 2.10 & 1.80 & 100 &              \nl
85sw & BSDL29 & 4 & 47 & 34 & -66 & 43 & 07 & A & 0.90 & 0.65 & 0 &              \nl
85nw & KMHK92 & 4 & 47 & 34 & -64 & 38 & 44 & C & 0.75 & 0.75 & --- &              \nl
56nw & BSDL32 & 4 & 47 & 35 & -69 & 27 & 13 & A & 1.40 & 0.90 & 90 &              \nl
56nw & NGC1693,LMC-S66,SL39, & 4 & 47 & 38 & -69 & 20 & 36 & C & 1.10 & 1.00 & 10 & \& ESO56SC02,KMHK100            \nl
56sw & KMHK103 & 4 & 47 & 41 & -70 & 57 & 44 & C & 1.00 & 0.80 & 100 &              \nl
85sw & BSDL30 & 4 & 47 & 43 & -66 & 21 & 43 & A & 1.10 & 0.70 & 170 &              \nl
56nw & NGC1695,SL40,ESO56SC03, & 4 & 47 & 44 & -69 & 22 & 26 & C & 1.40 & 1.30 & 100 & \& KMHK101            \nl
56nw & BSDL35 & 4 & 47 & 50 & -68 & 47 & 17 & A & 1.50 & 1.50 & --- &              \nl
56nw & HS28,KMHK104 & 4 & 48 & 04 & -68 & 47 & 29 & C & 0.65 & 0.60 & 90 &              \nl
85sw & SL42,KMHK102 & 4 & 48 & 08 & -66 & 46 & 07 & C & 0.70 & 0.60 & 100 &              \nl
56nw & BSDL39 & 4 & 48 & 10 & -69 & 24 & 57 & AC & 0.85 & 0.60 & 100 &              \nl
85sw & BSDL36 & 4 & 48 & 22 & -66 & 21 & 41 & A & 0.55 & 0.45 & 30 &              \nl
85sw & BSDL37 & 4 & 48 & 23 & -67 & 00 & 07 & NA & 3.50 & 2.80 & 100 &              \nl
85sw & BSDL38 & 4 & 48 & 24 & -67 & 17 & 33 & AC & 0.95 & 0.85 & 110 &              \nl
56nw & HS30,KMHK109 & 4 & 48 & 27 & -69 & 22 & 04 & C & 0.80 & 0.70 & 120 &              \nl
56nw & NGC1696,SL43,ESO56SC04, & 4 & 48 & 30 & -68 & 14 & 34 & C & 1.10 & 1.10 & --- & \& KMHK108            \nl
85sw & BSDL40 & 4 & 48 & 36 & -66 & 20 & 31 & A & 1.80 & 1.30 & 130 &              \nl
56nw & BSDL43 & 4 & 48 & 37 & -69 & 54 & 44 & A & 0.80 & 0.65 & 150 & in SGshell-LMC7            \nl
56nw & NGC1697,SL44,ESO56SC05, & 4 & 48 & 37 & -68 & 33 & 34 & C & 2.30 & 2.30 & --- & \& KMHK110            \nl
56nw & HS32,KMHK111 & 4 & 48 & 41 & -69 & 13 & 50 & C & 0.80 & 0.70 & 70 &              \nl
56nw & BSDL41 & 4 & 48 & 42 & -68 & 11 & 28 & C & 0.60 & 0.55 & 170 &              \nl
56nw & BSDL44 & 4 & 48 & 49 & -69 & 23 & 51 & CA & 0.85 & 0.85 & --- &              \nl
56nw & LMC-N77D,LMC-DEM2 & 4 & 48 & 54 & -69 & 09 & 44 & NA & 1.40 & 1.20 & 50 &              \nl
56nw & BSDL45 & 4 & 48 & 54 & -69 & 21 & 50 & NA & 3.20 & 1.80 & 80 & in LMC-DEM6n            \nl
56nw & HS31,KMHK113 & 4 & 48 & 56 & -68 & 54 & 09 & C & 0.65 & 0.65 & --- &              \nl
85sw & BSDL42 & 4 & 48 & 59 & -66 & 52 & 33 & A & 2.90 & 1.60 & 40 &              \nl
32ne & KMHK123 & 4 & 49 & 00 & -72 & 38 & 23 & C & 0.65 & 0.55 & 10 &              \nl
56sw & KMHK120 & 4 & 49 & 03 & -71 & 39 & 45 & C & 0.80 & 0.70 & 100 &              \nl
56sw & SL47,KMHK117 & 4 & 49 & 03 & -70 & 11 & 24 & AC & 0.75 & 0.65 & 0 &              \nl
32ne & LW66,KMHK129 & 4 & 49 & 04 & -73 & 50 & 23 & C & 1.00 & 1.00 & --- &              \nl
56nw & NGC1698,SL45,ESO56SC06, & 4 & 49 & 04 & -69 & 06 & 53 & C & 1.50 & 1.40 & 70 & mP \& KMHK115           \nl
56nw & LMC-N76,LMC-DEM3 & 4 & 49 & 05 & -68 & 24 & 13 & NA & 1.90 & 1.90 & --- &              \nl
85sw & KMHK112 & 4 & 49 & 07 & -67 & 20 & 30 & CA & 1.10 & 0.90 & 40 &              \nl
56nw & BSDL50 & 4 & 49 & 09 & -69 & 53 & 28 & A & 1.10 & 0.75 & 170 & in SGshell-LMC7            \nl
56nw & KMHK114 & 4 & 49 & 09 & -68 & 00 & 27 & AC & 1.00 & 0.80 & 40 &              \nl
56sw & KMHK121 & 4 & 49 & 11 & -71 & 11 & 46 & C & 0.85 & 0.75 & 0 &              \nl
56nw & BSDL49 & 4 & 49 & 11 & -69 & 20 & 52 & NA & 2.50 & 1.60 & 60 & in LMC-DEM6n            \nl
56nw & BSDL48 & 4 & 49 & 12 & -69 & 16 & 00 & C & 0.50 & 0.45 & 130 & in LMC-DEM4c            \nl
85sw & BSDL46 & 4 & 49 & 12 & -67 & 18 & 23 & AC & 0.45 & 0.40 & 40 &              \nl
32ne & KMHK128 & 4 & 49 & 14 & -73 & 03 & 27 & C & 0.55 & 0.50 & 170 &              \nl
56nw & HS33,KMHK119 & 4 & 49 & 16 & -69 & 52 & 30 & CA & 0.90 & 0.70 & 120 & in SGshell-LMC7            \nl
56nw & BSDL52 & 4 & 49 & 18 & -69 & 13 & 45 & NA & 0.60 & 0.50 & 90 & in LMC-DEM4b            \nl
56nw & BSDL53 & 4 & 49 & 19 & -69 & 13 & 15 & NA & 0.70 & 0.60 & 40 & in LMC-DEM4b            \nl
32ne & LW65,KMHK132 & 4 & 49 & 20 & -73 & 11 & 14 & CA & 0.80 & 0.65 & 0 &              \nl
56nw & KMHK118 & 4 & 49 & 20 & -69 & 07 & 39 & C & 0.70 & 0.60 & 70 & mP,in LMC-DEM5            \nl
56nw & LMC-DEM4c & 4 & 49 & 20 & -69 & 15 & 36 & NA & 2.90 & 1.70 & 50 & in LMC-N77E            \nl
56nw & KMHK116 & 4 & 49 & 20 & -68 & 11 & 37 & C & 1.00 & 0.90 & 140 &              \nl
56nw & BSDL51 & 4 & 49 & 20 & -68 & 47 & 01 & A & 0.65 & 0.50 & 10 &              \nl
56nw & LMC-DEM5 & 4 & 49 & 23 & -69 & 07 & 49 & NA & 2.00 & 1.50 & 60 &              \nl
56nw & LMC-DEM4b & 4 & 49 & 24 & -69 & 12 & 31 & NA & 3.30 & 2.00 & 170 & in LMC-N77E            \nl
56sw & BSDL61 & 4 & 49 & 25 & -71 & 04 & 12 & A & 1.10 & 1.10 & --- &              \nl
56nw & BSDL56 & 4 & 49 & 25 & -69 & 27 & 23 & A & 3.20 & 2.50 & 150 & in LMC-N79            \nl
56nw & BSDL55 & 4 & 49 & 25 & -69 & 27 & 55 & AC & 0.70 & 0.55 & 70 & in BSDL56            \nl
56nw & IC2105,LMC-N77A,ESO56EN07 & 4 & 49 & 26 & -69 & 12 & 02 & NC & 0.65 & 0.60 & 170 & in LMC-DEM4b            \nl
56nw & NGC1702,SL46,ESO56SC08, & 4 & 49 & 26 & -69 & 51 & 07 & C & 1.20 & 1.20 & --- & in SGshell-LMC7 \& KMHK122          \nl
32ne & SL48,LW68,KMHK133 & 4 & 49 & 27 & -72 & 46 & 54 & C & 0.95 & 0.85 & 30 &              \nl
56nw & HS34 & 4 & 49 & 31 & -69 & 28 & 31 & AC & 0.50 & 0.40 & 10 & in BSDL56,br*edge            \nl
56nw & BSDL58 & 4 & 49 & 31 & -69 & 38 & 39 & CA & 0.45 & 0.35 & 110 & in SGshell-LMC7            \nl
56nw & BSDL57 & 4 & 49 & 32 & -69 & 21 & 01 & NA & 0.60 & 0.55 & 30 & in BSDL59            \nl
85sw & BSDL47 & 4 & 49 & 32 & -65 & 05 & 53 & AC & 1.00 & 0.90 & 20 &              \nl
56sw & HS36,KMHK126 & 4 & 49 & 33 & -70 & 02 & 56 & C & 0.60 & 0.50 & 60 & in SGshell-LMC7            \nl
56sw & BSDL64 & 4 & 49 & 33 & -70 & 53 & 06 & A & 1.50 & 1.10 & 10 &              \nl
56nw & HS35,KMHK124 & 4 & 49 & 33 & -69 & 43 & 40 & C & 0.60 & 0.45 & 120 & in SGshell-LMC7            \nl
56nw & LMC-N77E,LMC-DEM4 & 4 & 49 & 35 & -69 & 12 & 47 & NA & 8.00 & 5.50 & 40 &              \nl
56nw & BSDL59 & 4 & 49 & 35 & -69 & 21 & 16 & NA & 2.60 & 1.90 & 80 & in LMC-DEM6n            \nl
56sw & LW67 & 4 & 49 & 37 & -72 & 01 & 08 & AC & 0.55 & 0.45 & 60 &              \nl
85sw & BSDL54 & 4 & 49 & 38 & -66 & 55 & 32 & AC & 0.60 & 0.45 & 170 &              \nl
56sw & LW69,KMHK137 & 4 & 49 & 39 & -72 & 14 & 53 & C & 0.65 & 0.65 & --- &              \nl
56nw & KMHK127 & 4 & 49 & 39 & -69 & 56 & 32 & CA & 0.45 & 0.35 & 120 &              \nl
56sw & BSDL71 & 4 & 49 & 40 & -71 & 52 & 03 & AC & 0.90 & 0.80 & 140 &              \nl
56nw & BSDL60 & 4 & 49 & 42 & -69 & 14 & 43 & A & 0.65 & 0.55 & 110 & in LMC-N77E            \nl
56nw & LMC-N77B & 4 & 49 & 43 & -69 & 12 & 53 & NA & 0.60 & 0.55 & 90 & in LMC-DEM4a            \nl
56nw & BSDL62 & 4 & 49 & 44 & -69 & 17 & 37 & A & 2.80 & 1.70 & 100 & in LMC-DEM6n            \nl
56nw & LMC-DEM4a & 4 & 49 & 51 & -69 & 11 & 48 & NA & 3.80 & 3.40 & 170 & in LMC-N77E            \nl
56nw & KMHK125 & 4 & 49 & 52 & -67 & 41 & 15 & C & 0.50 & 0.45 & 20 & in LMC-N3            \nl
56sw & LW70 & 4 & 49 & 53 & -71 & 54 & 18 & A & 0.45 & 0.40 & 30 &              \nl
32se & SL53,LW73,KMHK160 & 4 & 49 & 54 & -75 & 37 & 42 & C & 1.20 & 1.10 & 110 &              \nl
56nw & BSDL67 & 4 & 49 & 55 & -69 & 26 & 05 & NA & 1.10 & 0.65 & 40 & in LMC-DEM6n            \nl
56nw & NGC1704,SL50,ESO56SC09, & 4 & 49 & 55 & -69 & 45 & 19 & C & 1.70 & 1.60 & 70 & in SGshell-LMC7 \& KMHK130          \nl
56nw & LMC-DEM6n & 4 & 49 & 56 & -69 & 25 & 08 & NA & 16.0 & 10.0 & 160 & in LMC-N79            \nl
56nw & BSDL66 & 4 & 49 & 56 & -68 & 56 & 17 & AC & 0.60 & 0.55 & 160 &              \nl
56sw & BSDL76 & 4 & 49 & 57 & -70 & 58 & 26 & A & 0.85 & 0.60 & 50 &              \nl
56nw & BSDL65 & 4 & 49 & 59 & -68 & 02 & 18 & A & 1.10 & 0.55 & 130 &              \nl
56nw & BSDL68 & 4 & 50 & 01 & -68 & 50 & 49 & A & 1.30 & 1.10 & 140 &              \nl
56nw & LMC-N77C & 4 & 50 & 05 & -69 & 11 & 59 & NC & 0.40 & 0.35 & 30 & in LMC-DEM4a            \nl
56nw & KMHK134 & 4 & 50 & 06 & -69 & 25 & 43 & AN & 0.80 & 0.65 & 150 & in LMC-DEM6n            \nl
56sw & BSDL74 & 4 & 50 & 06 & -69 & 48 & 45 & A & 1.40 & 1.10 & 70 & in SGshell-LMC7            \nl
56sw & SL52,LW72,KMHK141 & 4 & 50 & 07 & -71 & 38 & 58 & C & 0.95 & 0.85 & 60 &              \nl
56nw & BSDL72 & 4 & 50 & 07 & -69 & 32 & 57 & NA & 0.65 & 0.55 & 20 & in LMC-DEM6s            \nl
56nw & BSDL69 & 4 & 50 & 09 & -68 & 36 & 13 & A & 0.55 & 0.45 & 120 &              \nl
56nw & SL49 & 4 & 50 & 10 & -68 & 59 & 55 & C & 0.70 & 0.60 & 170 & in KMHK136            \nl
85sw & BSDL63 & 4 & 50 & 10 & -66 & 35 & 57 & NC & 0.80 & 0.60 & 20 & gal?+sts             \nl
56nw & KMHK136 & 4 & 50 & 12 & -68 & 59 & 49 & AC & 1.00 & 0.85 & 80 &              \nl
56nw & BSDL78 & 4 & 50 & 13 & -69 & 33 & 21 & NA & 0.90 & 0.70 & 80 & in LMC-DEM6s            \nl
32ne & LW75,SL59w,KMHK152, & 4 & 50 & 14 & -73 & 38 & 47 & C & 1.20 & 1.10 & 0 & mP \& BRHT24a           \nl
56sw & BSDL84 & 4 & 50 & 16 & -71 & 02 & 45 & A & 0.80 & 0.50 & 140 &              \nl
56sw & BSDL83 & 4 & 50 & 16 & -70 & 57 & 48 & A & 1.50 & 1.00 & 40 & br*in             \nl
56nw & LMC-DEM6s & 4 & 50 & 16 & -69 & 38 & 00 & NA & 11.0 & 6.50 & 170 & in SGshell-LMC7            \nl
56nw & BSDL73 & 4 & 50 & 17 & -68 & 38 & 15 & CA & 0.65 & 0.50 & 130 &              \nl
85sw & SL51,KMHK131 & 4 & 50 & 19 & -67 & 05 & 18 & C & 0.80 & 0.65 & 40 &              \nl
56nw & LMC-N3,LMC-DEM7 & 4 & 50 & 19 & -67 & 40 & 40 & NA & 9.50 & 6.00 & 60 &              \nl
32ne & KMHK151 & 4 & 50 & 21 & -72 & 49 & 39 & CA & 0.60 & 0.50 & 90 &              \nl
56sw & LW74 & 4 & 50 & 22 & -71 & 27 & 45 & A & 1.00 & 0.80 & 30 &              \nl
56nw & BSDL80 & 4 & 50 & 23 & -69 & 06 & 17 & AC & 0.50 & 0.40 & 130 &              \nl
32ne & LW76,SL59e,KMHK157, & 4 & 50 & 25 & -73 & 38 & 53 & C & 1.20 & 1.10 & 20 & mP \& BRHT24b           \nl
32se & BSDL97 & 4 & 50 & 25 & -72 & 46 & 09 & AC & 1.70 & 1.60 & 140 &              \nl
85sw & BSDL70 & 4 & 50 & 27 & -66 & 34 & 19 & C & 0.50 & 0.40 & 80 &              \nl
56sw & BSDL86 & 4 & 50 & 28 & -70 & 59 & 32 & A & 1.60 & 1.30 & 60 &              \nl
56nw & HS37,KMHK139 & 4 & 50 & 28 & -68 & 42 & 38 & C & 1.10 & 0.95 & 160 &              \nl
56sw & SNR0450-70.9 & 4 & 50 & 29 & -70 & 50 & 25 & N & 5.50 & 4.00 & 40 &              \nl
56nw & BSDL82 & 4 & 50 & 29 & -69 & 28 & 09 & NA & 1.70 & 1.20 & 120 & in LMC-DEM6n            \nl
85sw & BSDL75 & 4 & 50 & 29 & -67 & 10 & 54 & A & 0.95 & 0.80 & 20 &              \nl
85sw & BSDL77 & 4 & 50 & 29 & -67 & 19 & 33 & CA & 0.65 & 0.55 & 160 &              \nl
56sw & BSDL88 & 4 & 50 & 30 & -71 & 01 & 33 & A & 0.60 & 0.50 & 120 &              \nl
56sw & SL56,KMHK142 & 4 & 50 & 32 & -70 & 04 & 32 & C & 1.00 & 0.90 & 170 & in SGshell-LMC7            \nl
56sw & KMHK143 & 4 & 50 & 32 & -70 & 09 & 56 & AC & 0.80 & 0.65 & 150 &              \nl
56nw & KMHK140 & 4 & 50 & 35 & -67 & 51 & 33 & AC & 1.20 & 0.95 & 50 &              \nl
85sw & BSDL79 & 4 & 50 & 35 & -66 & 58 & 10 & A & 0.70 & 0.50 & 50 &              \nl
56nw & NGC1711,SL55,ESO56SC10, & 4 & 50 & 37 & -69 & 59 & 06 & C & 3.50 & 3.30 & 40 & in?SGshell-LMC7 \& KMHK145           \nl
56sw & BSDL93 & 4 & 50 & 38 & -70 & 53 & 28 & A & 0.65 & 0.55 & 140 &              \nl
85sw & KMHK138 & 4 & 50 & 42 & -66 & 13 & 50 & C & 0.55 & 0.55 & --- &              \nl
56nw & KMHK144 & 4 & 50 & 43 & -69 & 05 & 19 & C & 0.45 & 0.35 & 30 &              \nl
32se & SL61,LW79,ESO32SC20, & 4 & 50 & 45 & -75 & 31 & 59 & C & 2.30 & 2.30 & --- & \& KMHK178            \nl
56nw & BSDL89 & 4 & 50 & 45 & -69 & 37 & 52 & NA & 5.30 & 2.20 & 150 & in LMC-DEM6s            \nl
56nw & LMC-N79 & 4 & 50 & 47 & -69 & 23 & 52 & NA & 19.0 & 15.0 & 80 & in Shapley-VII            \nl
85sw & BSDL81 & 4 & 50 & 47 & -66 & 00 & 57 & CA & 0.45 & 0.45 & --- &              \nl
32ne & SL54,LW78,KMHK162 & 4 & 50 & 48 & -72 & 34 & 36 & C & 1.10 & 1.10 & --- &              \nl
56nw & BSDL90 & 4 & 50 & 48 & -69 & 27 & 24 & A & 1.60 & 1.10 & 120 & in LMC-N79            \nl
56nw & BSDL85 & 4 & 50 & 48 & -68 & 39 & 07 & A & 0.65 & 0.60 & 160 &              \nl
56nw & BSDL91 & 4 & 50 & 49 & -69 & 22 & 06 & A & 1.10 & 0.65 & 50 & in LMC-N79            \nl
56nw & BSDL92 & 4 & 50 & 49 & -69 & 22 & 47 & A & 0.85 & 0.65 & 60 & in NGC1712            \nl
56nw & KMHK147 & 4 & 50 & 53 & -69 & 25 & 15 & AC & 1.60 & 1.40 & 140 & in NGC1712            \nl
56sw & BSDL99 & 4 & 50 & 54 & -70 & 22 & 06 & CN & 0.45 & 0.45 & --- & in BSDL102            \nl
56sw & BSDL98 & 4 & 50 & 56 & -70 & 02 & 31 & A & 1.10 & 1.00 & 110 & in SGshell-LMC7            \nl
56nw & BSDL94 & 4 & 50 & 57 & -69 & 07 & 25 & C & 0.45 & 0.40 & 60 &              \nl
56sw & BSDL100 & 4 & 50 & 58 & -70 & 00 & 30 & AC & 0.50 & 0.35 & 20 & in BSDL101            \nl
56nw & NGC1712,SL60,ESO56SC11, & 4 & 50 & 58 & -69 & 24 & 27 & AN & 4.00 & 3.00 & 20 & in LMC-N79 \& LH1w,KMHK155          \nl
56nw & BSDL87 & 4 & 50 & 58 & -67 & 36 & 35 & C & 0.55 & 0.45 & 40 &              \nl
56nw & SL58,KMHK153 & 4 & 50 & 59 & -69 & 38 & 13 & C & 1.10 & 1.00 & 50 & in?SGshell-LMC7             \nl
56sw & BSDL101 & 4 & 51 & 00 & -70 & 00 & 33 & A & 1.10 & 0.90 & 140 & in SGshell-LMC7            \nl
56sw & KMHK156 & 4 & 51 & 00 & -70 & 01 & 24 & CA & 0.90 & 0.80 & 120 & in SGshell-LMC7            \nl
56sw & BSDL102 & 4 & 51 & 00 & -70 & 21 & 25 & A & 1.70 & 1.20 & 150 &              \nl
56nw & BSDL96 & 4 & 51 & 01 & -69 & 23 & 10 & C & 0.90 & 0.75 & 70 & mP,in NGC1712            \nl
56sw & BSDL103 & 4 & 51 & 03 & -70 & 00 & 43 & CA & 0.50 & 0.35 & 60 & in BSDL101            \nl
56nw & HS39,KMHK154 & 4 & 51 & 03 & -69 & 14 & 54 & C & 1.10 & 1.00 & 170 &              \nl
56sw & BSDL107 & 4 & 51 & 04 & -70 & 29 & 47 & A & 2.20 & 1.40 & 0 &              \nl
56sw & BSDL105 & 4 & 51 & 05 & -70 & 13 & 05 & A & 0.65 & 0.50 & 160 &              \nl
56nw & KMHK150 & 4 & 51 & 08 & -68 & 14 & 39 & CA & 0.60 & 0.50 & 30 &              \nl
56nw & BSDL104 & 4 & 51 & 10 & -69 & 23 & 42 & CN & 0.65 & 0.55 & 110 & mP,in NGC1712            \nl
56nw & HS38,KMHK148 & 4 & 51 & 11 & -67 & 32 & 05 & C & 0.75 & 0.65 & 100 &              \nl
56sw & HS40,KMHK159 & 4 & 51 & 12 & -69 & 58 & 17 & C & 0.85 & 0.65 & 0 & in SGshell-LMC7            \nl
85sw & SL57,LW77,KMHK146 & 4 & 51 & 12 & -65 & 36 & 38 & C & 1.40 & 1.30 & 100 &              \nl
85sw & BSDL95 & 4 & 51 & 13 & -67 & 14 & 51 & A & 1.20 & 0.95 & 20 &              \nl
56sw & BSDL116 & 4 & 51 & 17 & -71 & 02 & 52 & A & 2.00 & 1.00 & 50 &              \nl
85sw & KMHK149 & 4 & 51 & 18 & -66 & 47 & 19 & AC & 1.40 & 1.10 & 150 &              \nl
56nw & BSDL110 & 4 & 51 & 20 & -69 & 33 & 03 & A & 4.10 & 2.90 & 140 & in SGshell-LMC7            \nl
56nw & BSDL108 & 4 & 51 & 21 & -68 & 44 & 25 & A & 0.45 & 0.40 & 150 &              \nl
56nw & H88-2,H80F1-1 & 4 & 51 & 21 & -68 & 53 & 54 & A & 1.50 & 1.30 & 140 &              \nl
56nw & KMHK164 & 4 & 51 & 23 & -69 & 35 & 04 & C & 0.50 & 0.45 & 130 & in BSDL110            \nl
56sw & BSDL115 & 4 & 51 & 24 & -70 & 15 & 23 & A & 0.85 & 0.55 & 160 &              \nl
56nw & H88-3,H80F1-2,KMHK161 & 4 & 51 & 24 & -69 & 06 & 57 & AC & 1.40 & 1.20 & 60 &              \nl
56nw & BSDL112 & 4 & 51 & 24 & -69 & 37 & 58 & A & 0.50 & 0.40 & 50 & in SGshell-LMC7            \nl
56nw & BSDL106 & 4 & 51 & 27 & -67 & 50 & 59 & A & 1.10 & 0.85 & 150 &              \nl
56sw & BSDL119 & 4 & 51 & 30 & -70 & 08 & 38 & A & 1.10 & 0.65 & 140 &              \nl
56nw & H88-4,H80F1-3,KMHK163 & 4 & 51 & 30 & -68 & 50 & 31 & AC & 1.50 & 1.20 & 130 &              \nl
56nw & HS41,KMHK158 & 4 & 51 & 30 & -67 & 27 & 15 & CA & 0.65 & 0.50 & 10 &              \nl
56nw & KMHK166 & 4 & 51 & 32 & -69 & 34 & 18 & AC & 0.55 & 0.55 & --- & in BSDL110            \nl
56nw & H88-5,H80F1-4 & 4 & 51 & 36 & -69 & 02 & 00 & A & 1.00 & 0.75 & 170 &              \nl
56sw & HS44,KMHK169 & 4 & 51 & 37 & -70 & 42 & 19 & A & 0.60 & 0.50 & 120 &              \nl
56sw & BSDL122 & 4 & 51 & 37 & -70 & 50 & 04 & A & 1.50 & 1.10 & 100 &              \nl
56nw & BSDL114 & 4 & 51 & 37 & -68 & 27 & 30 & A & 0.80 & 0.60 & 80 &              \nl
56sw & KMHK170 & 4 & 51 & 39 & -70 & 39 & 18 & C & 1.00 & 0.85 & 130 &              \nl
85sw & BSDL109 & 4 & 51 & 39 & -66 & 32 & 11 & A & 2.00 & 1.30 & 40 &              \nl
56nw & HS43,H88-6,H80F1-5, & 4 & 51 & 40 & -68 & 46 & 00 & C & 0.70 & 0.60 & 60 & \& KMHK167            \nl
56nw & BSDL113 & 4 & 51 & 40 & -67 & 57 & 15 & NA & 0.95 & 0.90 & 70 &              \nl
56sw & KMHK183 & 4 & 51 & 41 & -72 & 13 & 13 & C & 0.80 & 0.65 & 80 & not SL72            \nl
56sw & KMHK179 & 4 & 51 & 45 & -71 & 20 & 10 & CA & 0.75 & 0.50 & 20 &              \nl
85sw & LMC-N4F & 4 & 51 & 45 & -66 & 55 & 11 & NA & 1.70 & 1.50 & 160 & in Shapley-VI            \nl
56sw & BSDL125 & 4 & 51 & 46 & -70 & 06 & 56 & A & 0.75 & 0.50 & 160 &              \nl
32ne & KMHK188 & 4 & 51 & 47 & -72 & 49 & 42 & C & 0.40 & 0.35 & 140 &              \nl
56nw & BSDL120 & 4 & 51 & 47 & -69 & 23 & 14 & NC & 0.85 & 0.70 & 10 & mT,in LMC-N79A            \nl
56nw & BSDL117 & 4 & 51 & 47 & -67 & 58 & 18 & A & 0.85 & 0.70 & 120 &              \nl
56nw & LMC-N79A,BRHT1b,KMHK173 & 4 & 51 & 49 & -69 & 23 & 22 & NA & 1.30 & 1.00 & 130 & mP,in NGC1722            \nl
56nw & NGC1722,LH1e,ESO56SC12, & 4 & 51 & 49 & -69 & 23 & 55 & NA & 2.50 & 2.10 & 170 & in LMC-DEM10 \& LMC-DEM10a          \nl
56nw & BRHT1a & 4 & 51 & 50 & -69 & 24 & 29 & NA & 1.20 & 1.10 & 150 & mP,in NGC1722            \nl
56nw & BSDL123 & 4 & 51 & 50 & -69 & 32 & 18 & AC & 0.90 & 0.60 & 70 & in SGshell-LMC7            \nl
56nw & IC2111,ESO56EN13 & 4 & 51 & 51 & -69 & 23 & 35 & NC & 0.65 & 0.55 & 130 & mT,in LMC-N79A            \nl
56nw & BSDL124 & 4 & 51 & 51 & -69 & 24 & 02 & NC & 0.50 & 0.40 & 110 & in BRHT1a            \nl
56nw & KMHK172 & 4 & 51 & 51 & -69 & 38 & 37 & AC & 0.65 & 0.55 & 20 & in SGshell-LMC7            \nl
56nw & BSDL126 & 4 & 51 & 53 & -69 & 23 & 26 & NC & 0.65 & 0.50 & 140 & mT,in LMC-N79A            \nl
56nw & KMHK171 & 4 & 51 & 53 & -69 & 24 & 24 & NC & 0.90 & 0.90 & --- & in BRHT1a            \nl
85sw & BSDL111 & 4 & 51 & 53 & -65 & 44 & 58 & A & 0.55 & 0.55 & --- &              \nl
56sw & SL66,KMHK180 & 4 & 51 & 55 & -70 & 23 & 22 & C & 1.20 & 1.10 & 130 & mT             \nl
56nw & KMHK176 & 4 & 51 & 55 & -69 & 33 & 43 & C & 0.80 & 0.65 & 10 & in SGshell-LMC7            \nl
85sw & BSDL118 & 4 & 51 & 55 & -67 & 12 & 01 & A & 1.00 & 0.70 & 100 & in Shapley-VI            \nl
56sw & BSDL129 & 4 & 51 & 56 & -70 & 23 & 52 & CA & 0.40 & 0.35 & 70 & mT             \nl
85sw & HS42 & 4 & 51 & 56 & -65 & 46 & 46 & A & 0.85 & 0.85 & --- &              \nl
56nw & LMC-DEM9 & 4 & 51 & 57 & -68 & 24 & 37 & NA & 5.00 & 5.00 & --- &              \nl
56sw & BSDL132 & 4 & 52 & 00 & -70 & 22 & 43 & A & 0.65 & 0.55 & 100 & mT             \nl
56nw & LMC-N79B & 4 & 52 & 00 & -69 & 23 & 43 & NC & 0.40 & 0.35 & 140 & in NGC1722            \nl
32se & SL74,LW82,ESO32SC21, & 4 & 52 & 01 & -74 & 50 & 40 & C & 1.30 & 1.30 & --- & \& KMHK210            \nl
56nw & LMC-N79C & 4 & 52 & 02 & -69 & 20 & 38 & NC & 1.00 & 0.80 & 170 & in NGC1727            \nl
85sw & SL62,LW80,KMHK165 & 4 & 52 & 03 & -65 & 36 & 16 & C & 1.00 & 0.90 & 150 &              \nl
56nw & BSDL127 & 4 & 52 & 04 & -69 & 15 & 58 & A & 0.80 & 0.60 & 160 &              \nl
56sw & BSDL133 & 4 & 52 & 05 & -70 & 24 & 41 & A & 0.80 & 0.70 & 70 &              \nl
32ne & SL68,LW84,KMHK198 & 4 & 52 & 06 & -73 & 13 & 17 & C & 1.80 & 1.70 & 150 &              \nl
56nw & BSDL128 & 4 & 52 & 06 & -69 & 09 & 46 & NA & 1.50 & 1.00 & 30 & in LMC-DEM15            \nl
32ne & LW83,KMHK197 & 4 & 52 & 07 & -73 & 04 & 17 & CA & 0.70 & 0.65 & 110 &              \nl
56nw & LMC-DEM10 & 4 & 52 & 07 & -69 & 22 & 13 & NA & 12.0 & 7.00 & 80 & in LMC-N79            \nl
85sw & NGC1714,LMC-N4A,SL64, & 4 & 52 & 07 & -66 & 55 & 29 & NC & 1.10 & 1.10 & --- & in Shapley-VI \& LMC-DEM8b,ESO85EN08,KMHK168          \nl
56nw & HS48,KMHK177 & 4 & 52 & 08 & -68 & 27 & 02 & CA & 0.45 & 0.40 & 100 & in LMC-DEM9            \nl
56nw & H88-10,H80F1-9 & 4 & 52 & 09 & -69 & 04 & 10 & CA & 0.35 & 0.25 & 0 &              \nl
85sw & NGC1715,LMC-N4B, & 4 & 52 & 10 & -66 & 54 & 26 & NA & 1.10 & 1.00 & 130 & in Shapley-VI \& LMC-DEM8c,ESO85EN09          \nl
56nw & H88-7,H80F1-8 & 4 & 52 & 12 & -69 & 00 & 26 & AC & 0.55 & 0.40 & 80 &              \nl
56nw & NGC1727,LMC-N79E,SL67,LH2, & 4 & 52 & 13 & -69 & 20 & 16 & NA & 2.80 & 2.00 & 90 & in LMC-DEM10 \& LMC-DEM10b,ESO56SC14,KMHK182          \nl
56nw & BSDL131 & 4 & 52 & 13 & -68 & 51 & 12 & A & 0.80 & 0.65 & 160 &              \nl
85sw & BSDL121 & 4 & 52 & 15 & -66 & 10 & 49 & A & 0.95 & 0.70 & 130 &              \nl
85sw & HS46,KMHK174 & 4 & 52 & 18 & -66 & 08 & 53 & AC & 0.65 & 0.55 & 160 &              \nl
56nw & BSDL139 & 4 & 52 & 19 & -70 & 36 & 42 & NA & 1.30 & 1.10 & 20 & in BSDL168            \nl
56nw & H88-11,H80F1-10 & 4 & 52 & 20 & -68 & 59 & 32 & AC & 0.50 & 0.35 & 30 &              \nl
32se & SL80,LW88,KMHK220 & 4 & 52 & 22 & -74 & 53 & 22 & C & 0.80 & 0.80 & --- &              \nl
85sw & LMC-N4C,LMC-DEM8a & 4 & 52 & 23 & -66 & 55 & 15 & NA & 0.55 & 0.50 & 0 & in Shapley-VI            \nl
56sw & BSDL144 & 4 & 52 & 25 & -70 & 44 & 02 & A & 0.70 & 0.60 & 140 & in LMC-DEM17            \nl
85sw & NGC1718,SL65,ESO85SC10, & 4 & 52 & 25 & -67 & 03 & 05 & C & 1.80 & 1.80 & --- & sup Shapley-VI \& KMHK181          \nl
85sw & SL63,LW81,KMHK175 & 4 & 52 & 25 & -65 & 24 & 31 & C & 1.00 & 0.95 & 160 &              \nl
85sw & BSDL130 & 4 & 52 & 26 & -66 & 58 & 35 & NA & 1.20 & 1.10 & 100 & in Shapley-VI            \nl
56nw & LMC-N79D,KMHK187 & 4 & 52 & 28 & -69 & 21 & 49 & NA & 1.50 & 1.50 & --- & in LMC-DEM10            \nl
56sw & KMHK192 & 4 & 52 & 29 & -70 & 00 & 23 & AC & 0.95 & 0.70 & 150 & in SGshell-LMC7            \nl
56nw & H88-12,H80F1-11,KMHK189 & 4 & 52 & 29 & -68 & 49 & 41 & C & 0.65 & 0.55 & 140 &              \nl
56nw & BSDL136 & 4 & 52 & 31 & -68 & 36 & 44 & AC & 0.65 & 0.40 & 40 &              \nl
56nw & HS49 & 4 & 52 & 32 & -69 & 23 & 22 & C & 0.50 & 0.45 & 140 & in BSDL146            \nl
56nw & BSDL135 & 4 & 52 & 32 & -68 & 13 & 10 & A & 0.80 & 0.80 & --- &              \nl
85sw & SL69 & 4 & 52 & 32 & -67 & 16 & 55 & NA & 1.60 & 0.80 & 30 & in LMC-N5            \nl
56sw & LMC-DEM17 & 4 & 52 & 33 & -70 & 46 & 31 & AN & 7.30 & 5.00 & 80 &              \nl
56nw & BSDL140 & 4 & 52 & 33 & -69 & 17 & 39 & A & 0.80 & 0.70 & 130 & in LMC-DEM10            \nl
56sw & BSDL147 & 4 & 52 & 34 & -70 & 34 & 25 & A & 0.90 & 0.60 & 60 & in BSDL168            \nl
85sw & LMC-N5,LMC-DEM11 & 4 & 52 & 34 & -67 & 18 & 09 & NA & 3.90 & 2.80 & 150 & in LH3            \nl
56nw & LMC-DEM14 & 4 & 52 & 35 & -68 & 55 & 05 & NA & 2.80 & 2.30 & 20 &              \nl
85sw & LMC-N4E & 4 & 52 & 35 & -66 & 55 & 44 & NA & 1.20 & 1.10 & 140 & in Shapley-VI            \nl
56nw & BSDL137 & 4 & 52 & 37 & -68 & 01 & 26 & CA & 0.50 & 0.40 & 70 & in LMC-DEM13            \nl
56nw & BSDL141 & 4 & 52 & 39 & -69 & 00 & 11 & A & 0.50 & 0.40 & 30 &              \nl
56nw & BSDL142 & 4 & 52 & 40 & -68 & 54 & 27 & NA & 0.65 & 0.60 & 30 & in LMC-DEM14            \nl
32se & OHSC1,KMHK231 & 4 & 52 & 41 & -75 & 16 & 36 & C & 1.10 & 1.00 & 90 &              \nl
56nw & BSDL145 & 4 & 52 & 41 & -69 & 16 & 37 & NA & 1.20 & 1.10 & 130 & in LMC-DEM15            \nl
85sw & KMHK184 & 4 & 52 & 41 & -65 & 40 & 59 & C & 1.10 & 0.90 & 140 &              \nl
56nw & HS52,KMHK193 & 4 & 52 & 42 & -68 & 46 & 54 & C & 0.95 & 0.85 & 10 &              \nl
85sw & BSDL134 & 4 & 52 & 44 & -66 & 19 & 12 & AC & 0.50 & 0.40 & 30 &              \nl
85sw & HS51,KMHK190 & 4 & 52 & 44 & -66 & 53 & 03 & C & 0.70 & 0.65 & 150 & in Shapley-VI            \nl
32se & SL84,LW89,ESO32SC22, & 4 & 52 & 45 & -75 & 04 & 28 & C & 1.70 & 1.70 & --- & \& KMHK232            \nl
32ne & SL73,LW86,KMHK214 & 4 & 52 & 45 & -72 & 31 & 04 & CA & 0.70 & 0.65 & 30 &              \nl
85sw & HS50,KMHK185 & 4 & 52 & 45 & -66 & 29 & 31 & C & 0.60 & 0.60 & --- & in Shapley-VI            \nl
56nw & LMC-N81A,LMC-DEM15a & 4 & 52 & 46 & -69 & 12 & 57 & NA & 1.80 & 1.70 & 50 & in LMC-DEM15            \nl
56nw & BSDL146 & 4 & 52 & 46 & -69 & 23 & 15 & NA & 4.70 & 3.70 & 30 & in LMC-DEM103            \nl
85sw & BSDL138 & 4 & 52 & 48 & -66 & 56 & 45 & NA & 1.90 & 1.10 & 160 & in Shapley-VI            \nl
85sw & SL70,KMHK191 & 4 & 52 & 49 & -67 & 23 & 55 & C & 1.40 & 1.30 & 150 & in Shapley-VI            \nl
85sw & LH3 & 4 & 52 & 51 & -67 & 18 & 00 & AN & 6.50 & 6.00 & 90 & in Shapley-VI            \nl
56nw & BSDL153 & 4 & 52 & 52 & -70 & 03 & 41 & A & 1.20 & 0.80 & 160 & in SGshell-LMC7            \nl
56sw & BSDL156 & 4 & 52 & 52 & -70 & 30 & 10 & A & 0.80 & 0.70 & 70 &              \nl
56sw & SL79,LW85,KMHK213 & 4 & 52 & 53 & -71 & 39 & 32 & C & 1.20 & 1.20 & --- &              \nl
56nw & KMHK202 & 4 & 52 & 53 & -69 & 15 & 06 & NA & 1.00 & 0.90 & 130 & in LMC-DEM15            \nl
56sw & SL72,LW87,KMHK217 & 4 & 52 & 54 & -72 & 10 & 21 & CA & 0.90 & 0.80 & 40 &              \nl
56nw & H88-13,H80F1-12 & 4 & 52 & 54 & -69 & 15 & 15 & AC & 0.60 & 0.50 & 30 & in KMHK202            \nl
56nw & KMHK203 & 4 & 52 & 54 & -69 & 46 & 42 & C & 0.65 & 0.60 & 100 & in SGshell-LMC7            \nl
56nw & SL75,KMHK199 & 4 & 52 & 54 & -68 & 55 & 08 & C & 1.40 & 1.30 & 140 &              \nl
56nw & SL71,KMHK194 & 4 & 52 & 55 & -67 & 26 & 58 & C & 0.65 & 0.60 & 130 & in Shapley-VI            \nl
56nw & LMC-DEM15 & 4 & 52 & 56 & -69 & 13 & 01 & NA & 9.00 & 8.00 & 80 & in Shapley-VII            \nl
56nw & BSDL149 & 4 & 52 & 57 & -68 & 16 & 17 & CA & 0.50 & 0.45 & 100 &              \nl
56nw & BSDL152 & 4 & 52 & 57 & -68 & 37 & 23 & A & 1.30 & 1.10 & 70 & in SGshell-LMC6            \nl
85sw & BSDL143 & 4 & 52 & 58 & -66 & 51 & 30 & CA & 0.40 & 0.35 & 140 & in Shapley-VI            \nl
85sw & HS53 & 4 & 52 & 58 & -65 & 28 & 20 & A & 0.90 & 0.70 & 100 &              \nl
56nw & KMHK204 & 4 & 52 & 59 & -69 & 15 & 35 & A & 1.00 & 0.90 & 130 & in LMC-DEM15            \nl
56nw & KMHK205 & 4 & 52 & 59 & -69 & 22 & 03 & C & 0.70 & 0.60 & 140 & in BSDL146            \nl
56nw & KMHK207 & 4 & 53 & 00 & -69 & 37 & 25 & C & 0.75 & 0.75 & --- & in SGshell-LMC7            \nl
56nw & BSDL157 & 4 & 53 & 00 & -69 & 38 & 42 & AC & 0.50 & 0.45 & 60 & in SGshell-LMC7            \nl
56nw & LMC-DEM13 & 4 & 53 & 01 & -68 & 02 & 21 & NA & 10.0 & 8.00 & 120 &              \nl
32ne & H88-16,KMHK228 & 4 & 53 & 03 & -74 & 00 & 14 & C & 0.55 & 0.55 & --- &              \nl
56nw & HDE268680 & 4 & 53 & 03 & -68 & 03 & 06 & NC & 0.95 & 0.80 & 110 & in NGC1736            \nl
56nw & NGC1736,LMC-N8,ESO56EN16, & 4 & 53 & 04 & -68 & 03 & 11 & NA & 1.90 & 1.40 & 170 & in LMC-DEM13 \& KMHK200          \nl
85sw & KMHK195 & 4 & 53 & 04 & -66 & 13 & 36 & C & 0.55 & 0.50 & 60 &              \nl
85sw & BSDL148 & 4 & 53 & 05 & -67 & 07 & 59 & NA & 1.30 & 1.10 & 10 & in Shapley-VI            \nl
56nw & KMHK208 & 4 & 53 & 06 & -69 & 02 & 36 & CA & 0.55 & 0.45 & 170 & br*edge             \nl
56nw & LMC-N81B,LMC-DEM15b & 4 & 53 & 06 & -69 & 14 & 02 & NA & 1.70 & 1.20 & 60 & in LMC-DEM15            \nl
56nw & BSDL159 & 4 & 53 & 06 & -69 & 16 & 03 & A & 1.10 & 0.90 & 80 & in LMC-DEM15            \nl
85sw & BSDL150 & 4 & 53 & 06 & -67 & 09 & 46 & A & 1.10 & 1.00 & 50 & in Shapley-VI            \nl
56nw & BSDL161 & 4 & 53 & 07 & -69 & 23 & 58 & NA & 1.10 & 0.95 & 0 & in BSDL146            \nl
56nw & LMC-S6 & 4 & 53 & 08 & -68 & 03 & 05 & NC & 0.35 & 0.35 & --- & in NGC1736            \nl
85sw & KMHK201 & 4 & 53 & 08 & -67 & 17 & 46 & AC & 0.95 & 0.85 & 100 & in SL81            \nl
56nw & SL76,KMHK206 & 4 & 53 & 09 & -68 & 12 & 41 & C & 1.30 & 1.20 & 10 &              \nl
56nw & BSDL158 & 4 & 53 & 09 & -68 & 38 & 34 & AC & 0.50 & 0.50 & --- & mP,in?SGshell-LMC6             \nl
32ne & H88-15,OHSC2,KMHK238 & 4 & 53 & 10 & -74 & 40 & 52 & C & 0.65 & 0.50 & 20 &              \nl
56nw & BSDL168 & 4 & 53 & 11 & -70 & 35 & 51 & NA & 9.50 & 7.00 & 70 &              \nl
56nw & NGC1732,SL77,ESO56SC17, & 4 & 53 & 11 & -68 & 39 & 01 & C & 1.10 & 1.00 & 50 & mP,in?SGshell-LMC6 \& KMHK209           \nl
85sw & BSDL151 & 4 & 53 & 11 & -66 & 55 & 24 & AC & 0.60 & 0.60 & --- & in NGC1731            \nl
56sw & BSDL179 & 4 & 53 & 12 & -71 & 22 & 14 & AC & 0.40 & 0.30 & 150 &              \nl
56sw & BSDL171 & 4 & 53 & 12 & -70 & 48 & 21 & A & 0.45 & 0.40 & 140 & in LMC-DEM17            \nl
85sw & SL81 & 4 & 53 & 12 & -67 & 17 & 28 & A & 1.70 & 1.10 & 50 & in LH3            \nl
56sw & LMC-DEM21 & 4 & 53 & 13 & -70 & 36 & 16 & NA & 2.70 & 1.40 & 40 & in BSDL168            \nl
56nw & BSDL155 & 4 & 53 & 13 & -68 & 01 & 48 & AC & 0.50 & 0.40 & 130 & in LMC-DEM13            \nl
85sw & SNR0453-669 & 4 & 53 & 14 & -66 & 54 & 57 & N & 4.00 & 3.00 & 90 & in NGC1731            \nl
85sw & NGC1731,LMC-N4D,LH4, & 4 & 53 & 15 & -66 & 55 & 33 & NA & 4.80 & 4.50 & 90 & in Shapley-VI \& LMC-DEM12w,ESO85SC12          \nl
85sw & BSDL154 & 4 & 53 & 17 & -67 & 17 & 54 & A & 0.90 & 0.75 & 50 & in LH3            \nl
56sw & BSDL172 & 4 & 53 & 19 & -70 & 04 & 24 & A & 0.90 & 0.65 & 170 & in SGshell-LMC7            \nl
56nw & BSDL166 & 4 & 53 & 20 & -69 & 24 & 51 & NA & 1.30 & 1.10 & 100 & in LMC-DEM10            \nl
56sw & HS57 & 4 & 53 & 24 & -70 & 35 & 39 & NC & 0.45 & 0.40 & 160 & in LMC-DEM21            \nl
85sw & BSDL160 & 4 & 53 & 24 & -67 & 11 & 31 & A & 0.70 & 0.55 & 30 & in LMC-DEM19            \nl
56nw & BSDL162 & 4 & 53 & 24 & -67 & 53 & 00 & AC & 0.55 & 0.55 & --- &              \nl
56nw & KMHK219 & 4 & 53 & 26 & -68 & 57 & 12 & A & 1.30 & 0.90 & 130 &              \nl
56nw & BSDL180 & 4 & 53 & 27 & -70 & 03 & 17 & AC & 0.50 & 0.40 & 170 & in SGshell-LMC7            \nl
56nw & H88-14,H80F1-13 & 4 & 53 & 27 & -68 & 57 & 15 & C & 0.35 & 0.30 & 60 & in KMHK219            \nl
85sw & LMC-DEM18 & 4 & 53 & 28 & -67 & 03 & 42 & NA & 2.80 & 1.80 & 0 & in Shapley-VI            \nl
56nw & BSDL178 & 4 & 53 & 29 & -69 & 24 & 14 & A & 0.70 & 0.65 & 50 & in LMC-DEM10            \nl
56nw & BSDL169 & 4 & 53 & 29 & -68 & 45 & 53 & C & 0.60 & 0.50 & 60 & mT,in? SGshell-LMC6            \nl
85sw & LMC-N7,LMC-DEM20 & 4 & 53 & 29 & -67 & 23 & 21 & NA & 1.10 & 1.10 & --- & in Shapley-VI            \nl
85sw & SL82,KMHK211 & 4 & 53 & 29 & -66 & 55 & 28 & AC & 0.85 & 0.60 & 100 & in NGC1731            \nl
56nw & LMC-N82 & 4 & 53 & 30 & -69 & 17 & 49 & NC & 0.35 & 0.30 & 90 & in Shapley-VII            \nl
85sw & LMC-DEM19 & 4 & 53 & 30 & -67 & 13 & 57 & NA & 7.00 & 7.00 & --- & in Shapley-VI            \nl
56nw & NGC1734,SL83,ESO56SC18, & 4 & 53 & 33 & -68 & 46 & 05 & C & 1.20 & 1.10 & 50 & mT,in? SGshell-LMC6 \& KMHK221          \nl
56nw & BSDL176 & 4 & 53 & 34 & -68 & 45 & 35 & AC & 0.60 & 0.50 & 110 & mT,in?SGshell-LMC6             \nl
56nw & Shapley-VII & 4 & 53 & 35 & -69 & 21 & 14 & NA & 48.0 & 25.0 & 90 & in SGshell-LMC7            \nl
56nw & BSDL175 & 4 & 53 & 35 & -68 & 29 & 03 & A & 3.10 & 2.80 & 30 & in SGshell-LMC6            \nl
56nw & BSDL165 & 4 & 53 & 35 & -67 & 41 & 46 & A & 1.10 & 0.90 & 140 &              \nl
85sw & BSDL163 & 4 & 53 & 35 & -66 & 52 & 01 & A & 1.90 & 1.10 & 40 & in Shapley-VI            \nl
85sw & KMHK212 & 4 & 53 & 35 & -66 & 55 & 25 & C & 0.75 & 0.60 & 170 & in NGC1731            \nl
56nw & SNR0453-68.5 & 4 & 53 & 36 & -68 & 29 & 29 & N & 2.30 & 2.20 & 140 & in BSDL175            \nl
56nw & BSDL167 & 4 & 53 & 36 & -67 & 38 & 19 & C & 0.55 & 0.45 & 120 &              \nl
56nw & HS56,KMHK218 & 4 & 53 & 36 & -67 & 52 & 20 & CA & 0.75 & 0.70 & 50 &              \nl
85sw & BSDL164 & 4 & 53 & 37 & -66 & 59 & 12 & A & 0.80 & 0.65 & 40 & in Shapley-VI            \nl
56nw & LMC-DEM16 & 4 & 53 & 38 & -68 & 49 & 14 & NA & 4.00 & 4.00 & --- & in SGshell-LMC6            \nl
56nw & SGshell-LMC7 & 4 & 53 & 41 & -69 & 35 & 14 & NA & 55.0 & 55.0 & --- &              \nl
56sw & BSDL183 & 4 & 53 & 44 & -70 & 11 & 40 & A & 0.70 & 0.50 & 30 &              \nl
56nw & BSDL182 & 4 & 53 & 44 & -69 & 55 & 17 & A & 0.45 & 0.35 & 100 & in SGshell-LMC7            \nl
85sw & KMHK215 & 4 & 53 & 44 & -66 & 36 & 50 & C & 0.90 & 0.80 & 100 & in Shapley-VI            \nl
85sw & BSDL174 & 4 & 53 & 46 & -67 & 04 & 07 & AC & 0.50 & 0.45 & 10 & in Shapley-VI            \nl
85sw & BSDL173 & 4 & 53 & 46 & -66 & 52 & 27 & NA & 1.10 & 1.00 & 60 & in LMC-DEM12e            \nl
85sw & BSDL177 & 4 & 53 & 48 & -66 & 57 & 53 & NA & 2.50 & 1.40 & 70 & in LMC-DEM12e            \nl
56nw & BSDL181 & 4 & 53 & 49 & -68 & 15 & 51 & AC & 0.45 & 0.45 & --- &              \nl
85sw & BSDL170 & 4 & 53 & 49 & -66 & 26 & 01 & AC & 0.85 & 0.65 & 140 & in Shapley-VI            \nl
85sw & KMHK222 & 4 & 53 & 49 & -66 & 49 & 20 & C & 0.50 & 0.45 & 140 & in LMC-DEM27            \nl
56nw & LMC-N185,LMC-DEM25 & 4 & 53 & 51 & -70 & 00 & 14 & NA & 6.80 & 6.10 & 40 & in SGshell-LMC7            \nl
56nw & KMHK229 & 4 & 53 & 51 & -69 & 34 & 19 & CA & 0.85 & 0.75 & 150 & in SGshell-LMC7            \nl
56nw & BSDL184 & 4 & 53 & 54 & -69 & 11 & 23 & NA & 1.10 & 1.00 & 110 & in LMC-DEM22b            \nl
56nw & NGC1737,LMC-DEM22a, & 4 & 53 & 56 & -69 & 10 & 25 & NA & 1.10 & 0.95 & 110 & in LMC-N83 \& ESO56EN20          \nl
56sw & BSDL191 & 4 & 53 & 59 & -70 & 10 & 58 & C & 0.45 & 0.45 & --- &              \nl
56nw & LMC-DEM22b,KMHK235 & 4 & 53 & 59 & -69 & 11 & 38 & NA & 2.20 & 1.50 & 120 & in LMC-N83            \nl
56nw & H88-17,H80F1-14,KMHK230 & 4 & 54 & 00 & -68 & 37 & 57 & C & 0.55 & 0.55 & --- & in SGshell-LMC6            \nl
56nw & LMC-N83C & 4 & 54 & 01 & -69 & 09 & 25 & NC & 0.40 & 0.35 & 30 & in LMC-N83            \nl
56nw & KMHK237 & 4 & 54 & 01 & -69 & 59 & 46 & C & 0.80 & 0.70 & 170 & in LMC-N185            \nl
56nw & BSDL195 & 4 & 54 & 02 & -70 & 02 & 55 & NA & 0.90 & 0.90 & --- & in LMC-N185            \nl
85sw & LMC-DEM12e & 4 & 54 & 02 & -66 & 55 & 04 & NA & 6.00 & 6.00 & --- & in Shapley-VI            \nl
56nw & NGC1743,LMC-N83A,SL87, & 4 & 54 & 03 & -69 & 12 & 04 & NC & 0.95 & 0.85 & 130 & in LMC-DEM22b \& ESO56EN21          \nl
56nw & BSDL187 & 4 & 54 & 04 & -69 & 10 & 44 & NC & 0.45 & 0.35 & 130 & in LMC-N83            \nl
85sw & NGC1733,SL85,ESO85SC13, & 4 & 54 & 04 & -66 & 40 & 57 & C & 1.50 & 1.40 & 20 & in Shapley-VI \& KMHK224          \nl
56nw & BSDL192 & 4 & 54 & 05 & -69 & 40 & 55 & CA & 0.35 & 0.30 & 40 & in SGshell-LMC7            \nl
56nw & BSDL194 & 4 & 54 & 05 & -69 & 45 & 30 & C & 0.45 & 0.40 & 50 & in SGshell-LMC7            \nl
56nw & BSDL198 & 4 & 54 & 05 & -69 & 55 & 02 & A & 0.45 & 0.40 & 10 & in SGshell-LMC7            \nl
85sw & KMHK227 & 4 & 54 & 05 & -67 & 21 & 06 & AC & 0.60 & 0.55 & 150 & in Shapley-VI            \nl
56nw & BSDL200 & 4 & 54 & 06 & -69 & 56 & 03 & A & 0.45 & 0.35 & 160 & in SGshell-LMC7            \nl
85sw & LMC-N6 & 4 & 54 & 06 & -66 & 45 & 55 & NC & 0.40 & 0.40 & --- & in LMC-DEM27            \nl
56nw & BSDL190 & 4 & 54 & 07 & -69 & 19 & 19 & NA & 1.70 & 1.40 & 60 & in Shapley-VII            \nl
56nw & BSDL201 & 4 & 54 & 07 & -69 & 56 & 24 & AC & 0.40 & 0.30 & 110 & in SGshell-LMC7            \nl
56nw & BSDL186 & 4 & 54 & 07 & -68 & 29 & 14 & AC & 0.95 & 0.80 & 50 & in SGshell-LMC6            \nl
85sw & KMHK223 & 4 & 54 & 08 & -65 & 46 & 40 & C & 0.55 & 0.50 & 160 &              \nl
32ne & BSDL221 & 4 & 54 & 09 & -72 & 38 & 59 & AC & 0.50 & 0.40 & 150 &              \nl
56sw & KMHK241 & 4 & 54 & 09 & -70 & 13 & 11 & AC & 0.85 & 0.70 & 120 &              \nl
56nw & BSDL196 & 4 & 54 & 09 & -69 & 27 & 11 & AC & 0.40 & 0.35 & 170 & in SGshell-LMC7            \nl
56nw & LMC-N83D & 4 & 54 & 10 & -69 & 10 & 30 & NC & 0.35 & 0.30 & 120 & in LMC-N83            \nl
85sw & LMC-DEM29a & 4 & 54 & 10 & -66 & 45 & 30 & NA & 0.55 & 0.40 & 70 & in LMC-DEM27            \nl
56nw & H88-19,H80F1-15 & 4 & 54 & 11 & -68 & 49 & 04 & C & 0.55 & 0.50 & 70 & in SGshell-LMC6            \nl
56nw & BSDL203 & 4 & 54 & 12 & -69 & 40 & 18 & AC & 0.45 & 0.35 & 160 & in SGshell-LMC7            \nl
56nw & NGC1751,SL89,ESO56SC23, & 4 & 54 & 12 & -69 & 48 & 25 & C & 1.60 & 1.50 & 60 & sup?SGshell-LMC7 \& KMHK239           \nl
56nw & LMC-N80 & 4 & 54 & 12 & -68 & 21 & 52 & NA & 1.50 & 1.30 & 110 & in LMC-DEM26            \nl
85sw & HS58,KMHK226 & 4 & 54 & 12 & -66 & 14 & 55 & C & 0.50 & 0.45 & 170 & in Shapley-VI            \nl
56nw & BSDL202 & 4 & 54 & 13 & -69 & 27 & 20 & A & 0.55 & 0.35 & 0 & in SGshell-LMC7            \nl
56nw & BSDL189 & 4 & 54 & 14 & -68 & 18 & 26 & CA & 0.55 & 0.50 & 80 &              \nl
85sw & BSDL185 & 4 & 54 & 14 & -66 & 45 & 41 & A & 0.55 & 0.40 & 120 & in LMC-DEM27            \nl
56sw & SL88 & 4 & 54 & 15 & -71 & 13 & 40 & CA & 0.40 & 0.40 & --- & mP,in KMHK249            \nl
56sw & KMHK249 & 4 & 54 & 15 & -71 & 13 & 45 & AC & 0.80 & 0.70 & 20 &              \nl
56nw & LMC-N83,LH5,LMC-DEM22 & 4 & 54 & 15 & -69 & 10 & 37 & NA & 6.00 & 4.80 & 50 & in Shapley-VII            \nl
85sw & KMHK225 & 4 & 54 & 15 & -65 & 29 & 11 & CA & 0.50 & 0.50 & --- &              \nl
56sw & BSDL212 & 4 & 54 & 16 & -71 & 13 & 26 & AC & 0.40 & 0.35 & 170 & mP,in KMHK249            \nl
56nw & BSDL193 & 4 & 54 & 16 & -68 & 29 & 13 & A & 0.50 & 0.45 & 0 & in SGshell-LMC6            \nl
56sw & NGC1754,SL91,ESO56SC25, & 4 & 54 & 17 & -70 & 26 & 29 & C & 1.60 & 1.60 & --- & \& KMHK247            \nl
56nw & H88-18,H80F1-17,KMHK242 & 4 & 54 & 18 & -69 & 18 & 39 & CA & 0.70 & 0.60 & 40 & in Shapley-VII            \nl
56nw & NGC1745 & 4 & 54 & 20 & -69 & 09 & 28 & NA & 1.20 & 1.10 & 90 & in LMC-DEM22d            \nl
56nw & BSDL206 & 4 & 54 & 20 & -69 & 32 & 33 & A & 0.80 & 0.70 & 40 & in SGshell-LMC7            \nl
85sw & NGC1735,SL86,ESO85SC15, & 4 & 54 & 20 & -67 & 06 & 01 & C & 1.80 & 1.50 & 140 & in Shapley-VI \& KMHK234          \nl
32ne & LW91,KMHK274 & 4 & 54 & 22 & -73 & 21 & 23 & C & 1.50 & 1.50 & --- &              \nl
56nw & NGC1748,IC2114,LMC-N83B, & 4 & 54 & 23 & -69 & 11 & 05 & NC & 0.90 & 0.80 & 100 & in LMC-N83 \& LMC-DEM22c,ESO56EN24          \nl
56nw & LMC-N87,LMC-DEM23 & 4 & 54 & 24 & -69 & 29 & 42 & NC & 0.50 & 0.45 & 130 & in SGshell-LMC7            \nl
56nw & BSDL205 & 4 & 54 & 24 & -68 & 54 & 35 & A & 0.60 & 0.50 & 70 &              \nl
85sw & LMC-DEM29b,KMHK236 & 4 & 54 & 25 & -66 & 44 & 30 & NC & 0.60 & 0.50 & 130 & in Shapley-VI            \nl
56nw & SL92,KMHK240 & 4 & 54 & 26 & -68 & 14 & 53 & C & 1.10 & 0.95 & 160 &              \nl
56nw & KMHK245 & 4 & 54 & 26 & -68 & 27 & 39 & C & 0.90 & 0.80 & 150 & in SGshell-LMC6            \nl
56sw & BSDL219 & 4 & 54 & 27 & -70 & 58 & 13 & CA & 0.40 & 0.35 & 80 &              \nl
56nw & LMC-DEM22d & 4 & 54 & 27 & -69 & 09 & 47 & NA & 2.50 & 1.80 & 120 & in LMC-N83            \nl
56nw & BSDL209 & 4 & 54 & 27 & -69 & 42 & 17 & A & 1.60 & 1.40 & 130 & in SGshell-LMC7            \nl
56nw & BSDL204 & 4 & 54 & 27 & -68 & 30 & 54 & A & 1.20 & 1.00 & 50 & in SGshell-LMC6            \nl
56nw & H88-20,H80F1-16,KMHK244 & 4 & 54 & 27 & -68 & 31 & 02 & C & 0.60 & 0.50 & 130 & in BSDL204            \nl
85sw & BSDL188 & 4 & 54 & 27 & -66 & 25 & 25 & NA & 0.60 & 0.55 & 20 & in LMC-N11            \nl
85sw & BSDL197 & 4 & 54 & 28 & -67 & 08 & 42 & A & 1.00 & 0.65 & 160 & in Shapley-VI            \nl
85sw & KMHK233 & 4 & 54 & 28 & -65 & 49 & 13 & CA & 0.80 & 0.70 & 70 &              \nl
56nw & SL90,KMHK250 & 4 & 54 & 29 & -69 & 55 & 11 & C & 1.20 & 1.10 & 160 & in SGshell-LMC7            \nl
56nw & BSDL207 & 4 & 54 & 29 & -68 & 55 & 09 & A & 1.00 & 0.85 & 160 &              \nl
85sw & BSDL199 & 4 & 54 & 30 & -66 & 54 & 41 & AN & 2.80 & 1.50 & 140 & in LMC-DEM12e            \nl
85sw & SNR0454-672 & 4 & 54 & 32 & -67 & 13 & 04 & N & 3.20 & 2.80 & 170 & in LMC-N9            \nl
56nw & BSDL215 & 4 & 54 & 33 & -69 & 57 & 18 & A & 1.10 & 0.85 & 30 & in SGshell-LMC7            \nl
56nw & H88-21,H80F1-18 & 4 & 54 & 33 & -68 & 59 & 42 & CA & 0.40 & 0.30 & 60 & mP             \nl
56nw & LMC-DEM26 & 4 & 54 & 35 & -68 & 22 & 53 & NA & 5.50 & 5.50 & --- & in SGshell-LMC6            \nl
56nw & H88-22,H80F1-19 & 4 & 54 & 36 & -69 & 00 & 02 & CA & 0.40 & 0.35 & 140 & mP             \nl
56nw & BSDL214 & 4 & 54 & 36 & -69 & 32 & 38 & A & 0.50 & 0.40 & 160 & in SGshell-LMC7            \nl
56nw & BSDL218 & 4 & 54 & 36 & -69 & 56 & 34 & AC & 0.50 & 0.45 & 20 & in SGshell-LMC7            \nl
56nw & HS59,KMHK253 & 4 & 54 & 37 & -70 & 12 & 52 & CA & 1.10 & 0.90 & 60 &              \nl
56nw & BSDL210 & 4 & 54 & 37 & -68 & 57 & 33 & AC & 0.55 & 0.45 & 100 & mT,br*in             \nl
56sw & KMHK262 & 4 & 54 & 38 & -70 & 48 & 33 & CA & 0.50 & 0.50 & --- &              \nl
56sw & KMHK259 & 4 & 54 & 39 & -70 & 29 & 21 & A & 0.65 & 0.55 & 120 &              \nl
56nw & H88-23,H80F1-20 & 4 & 54 & 39 & -68 & 47 & 42 & AC & 1.10 & 1.00 & 140 & in SGshell-LMC6            \nl
56nw & BSDL216 & 4 & 54 & 41 & -69 & 17 & 17 & NA & 1.80 & 1.40 & 120 & in Shapley-VII            \nl
56sw & SL95,KMHK269 & 4 & 54 & 42 & -71 & 15 & 30 & C & 1.20 & 1.20 & --- &              \nl
56sw & KMHK260 & 4 & 54 & 42 & -70 & 14 & 55 & AC & 0.65 & 0.55 & 0 &              \nl
56sw & BH27C2,KMHK264 & 4 & 54 & 42 & -70 & 21 & 29 & AC & 0.90 & 0.80 & 80 & mP             \nl
56nw & KMHK251 & 4 & 54 & 42 & -69 & 03 & 34 & C & 0.70 & 0.60 & 50 &              \nl
56nw & BSDL222 & 4 & 54 & 43 & -69 & 26 & 28 & A & 0.45 & 0.40 & 170 & in SGshell-LMC7            \nl
56nw & HS60,BRHT43a,KMHK252 & 4 & 54 & 44 & -68 & 58 & 56 & C & 0.90 & 0.80 & 150 & mT,in BSDL220            \nl
56sw & SL100,BH27C1,KMHK265 & 4 & 54 & 45 & -70 & 22 & 53 & C & 1.10 & 1.00 & 50 & mP             \nl
56nw & KMHK258 & 4 & 54 & 45 & -69 & 49 & 26 & C & 0.60 & 0.50 & 110 & in SGshell-LMC7            \nl
56nw & BRHT43b & 4 & 54 & 45 & -68 & 57 & 45 & CA & 0.55 & 0.55 & --- & mT,br*in             \nl
56nw & BSDL220 & 4 & 54 & 46 & -68 & 58 & 51 & A & 1.70 & 1.10 & 80 &              \nl
56nw & BSDL223 & 4 & 54 & 47 & -69 & 12 & 52 & NA & 0.85 & 0.75 & 10 & in BSDL226            \nl
85sw & LMC-N11L,LMC-DEM34a, & 4 & 54 & 48 & -66 & 25 & 40 & N & 1.30 & 1.10 & 70 & in LMC-N11 \& SNR0454-66.5          \nl
56nw & NGC1756,SL94,ESO56SC27, & 4 & 54 & 50 & -69 & 14 & 17 & C & 1.40 & 1.30 & 130 & in Shapley-VII \& KMHK257          \nl
85sw & LMC-DEM28 & 4 & 54 & 50 & -65 & 53 & 43 & NA & 2.20 & 1.20 & 170 &              \nl
56nw & BSDL226 & 4 & 54 & 51 & -69 & 12 & 19 & NA & 3.10 & 2.80 & 170 & in Shapley-VII            \nl
85sw & BSDL227 & 4 & 54 & 52 & -69 & 12 & 18 & A & 1.00 & 0.90 & 30 & in LMC-N10            \nl
56nw & LMC-N88 & 4 & 54 & 52 & -69 & 23 & 26 & NC & 0.45 & 0.45 & --- & in LH8            \nl
85sw & BSDL211 & 4 & 54 & 52 & -67 & 13 & 20 & AN & 0.85 & 0.65 & 60 & in LMC-N9            \nl
85sw & KMHK243 & 4 & 54 & 52 & -64 & 55 & 00 & C & 0.95 & 0.80 & 40 &              \nl
85sw & SL97 & 4 & 54 & 53 & -65 & 56 & 40 & AC & 0.35 & 0.30 & 150 &              \nl
56sw & SL103,KMHK277 & 4 & 54 & 54 & -71 & 23 & 27 & C & 1.00 & 1.00 & --- &              \nl
56nw & KMHK255 & 4 & 54 & 54 & -68 & 08 & 54 & AC & 1.50 & 1.40 & 140 &              \nl
85sw & KMHK246 & 4 & 54 & 55 & -65 & 36 & 21 & C & 0.60 & 0.50 & 0 &              \nl
85sw & BSDL208 & 4 & 54 & 55 & -65 & 52 & 53 & NA & 0.50 & 0.50 & --- &              \nl
56nw & BSDL232 & 4 & 54 & 56 & -70 & 00 & 54 & A & 1.70 & 1.20 & 150 & in SGshell-LMC7            \nl
56sw & SL102,HS62,BRHT44a, & 4 & 54 & 56 & -70 & 36 & 15 & C & 0.90 & 0.75 & 20 & mP \& KMHK275           \nl
56nw & BSDL224 & 4 & 54 & 56 & -68 & 09 & 04 & C & 0.45 & 0.40 & 110 & in KMHK255            \nl
56nw & NGC1749,SL93,ESO56SC26, & 4 & 54 & 56 & -68 & 11 & 20 & C & 1.50 & 1.30 & 50 & mP \& KMHK254           \nl
85sw & KMHK248 & 4 & 54 & 56 & -66 & 23 & 16 & CA & 0.85 & 0.75 & 130 & in LMC-N11            \nl
85sw & BSDL217 & 4 & 54 & 58 & -67 & 11 & 35 & NA & 0.80 & 0.70 & 160 & in NGC1747            \nl
56sw & BSDL236 & 4 & 55 & 00 & -70 & 27 & 07 & A & 1.70 & 1.10 & 150 &              \nl
56sw & HS63,KMHK278 & 4 & 55 & 00 & -70 & 54 & 11 & AC & 0.60 & 0.60 & --- &              \nl
56sw & BSDL246 & 4 & 55 & 01 & -71 & 56 & 36 & A & 1.10 & 0.95 & 120 &              \nl
56sw & BSDL234 & 4 & 55 & 01 & -70 & 11 & 09 & C & 0.30 & 0.30 & --- &              \nl
56nw & SL96,H88-25,KMHK256 & 4 & 55 & 01 & -67 & 42 & 51 & C & 0.85 & 0.80 & 80 &              \nl
56nw & H88-26 & 4 & 55 & 03 & -67 & 57 & 52 & CA & 0.95 & 0.85 & 10 &              \nl
56nw & KMHK271 & 4 & 55 & 04 & -69 & 27 & 43 & C & 0.65 & 0.65 & --- & in LH8            \nl
56nw & BSDL233 & 4 & 55 & 04 & -69 & 32 & 33 & AC & 0.80 & 0.65 & 90 &              \nl
56sw & LW93 & 4 & 55 & 05 & -71 & 56 & 28 & A & 0.55 & 0.35 & 50 & in BSDL246            \nl
56nw & KMHK270 & 4 & 55 & 05 & -69 & 03 & 29 & C & 0.50 & 0.45 & 70 & 2 br*in?            \nl
56nw & LMC-N89 & 4 & 55 & 06 & -69 & 17 & 03 & NC & 0.50 & 0.40 & 150 & in Shapley-VII            \nl
56nw & SL106,KMHK276 & 4 & 55 & 06 & -69 & 40 & 26 & C & 1.70 & 1.50 & 160 & in? SGshell-LMC7            \nl
85sw & LMC-DEM30 & 4 & 55 & 06 & -67 & 15 & 40 & NA & 3.60 & 3.10 & 20 & in Shapley-VI            \nl
56sw & BSDL237 & 4 & 55 & 07 & -70 & 10 & 49 & C & 0.30 & 0.25 & 70 &              \nl
56sw & BRHT44b & 4 & 55 & 07 & -70 & 35 & 31 & C & 0.50 & 0.50 & --- & mP             \nl
56nw & H88-24,KMHK263 & 4 & 55 & 07 & -67 & 28 & 58 & CA & 0.65 & 0.55 & 80 & in Shapley-VI            \nl
56sw & BSDL238 & 4 & 55 & 08 & -70 & 10 & 34 & AC & 0.35 & 0.30 & 30 &              \nl
56sw & KMHK279 & 4 & 55 & 08 & -70 & 14 & 50 & AC & 0.65 & 0.60 & 30 &              \nl
56nw & H88-27,H80F1-21 & 4 & 55 & 08 & -68 & 29 & 45 & A & 0.80 & 0.70 & 130 & in SGshell-LMC6            \nl
85sw & BSDL213 & 4 & 55 & 08 & -65 & 23 & 47 & C & 0.55 & 0.50 & 60 & br*in             \nl
56nw & H88-28,H80F1-22 & 4 & 55 & 09 & -68 & 41 & 45 & C & 0.65 & 0.60 & 170 & in SGshell-LMC6            \nl
85sw & SL101,KMHK261 & 4 & 55 & 09 & -67 & 03 & 13 & C & 0.90 & 0.80 & 120 & in BSDL229            \nl
56nw & BSDL230 & 4 & 55 & 10 & -68 & 08 & 21 & A & 0.95 & 0.85 & 150 &              \nl
85sw & BSDL225 & 4 & 55 & 10 & -66 & 28 & 58 & A & 1.50 & 0.85 & 170 & in LMC-N11            \nl
85sw & NGC1747,LH6,ESO85SC16 & 4 & 55 & 11 & -67 & 10 & 39 & AN & 4.40 & 4.40 & --- & in LMC-N9            \nl
56nw & HS61,KMHK266 & 4 & 55 & 11 & -67 & 29 & 51 & C & 0.80 & 0.70 & 40 & in Shapley-VI            \nl
85sw & LMC-DEM27 & 4 & 55 & 11 & -66 & 53 & 15 & NA & 19.0 & 12.0 & 140 & in Shapley-VI            \nl
56sw & HS64,KMHK281 & 4 & 55 & 13 & -70 & 11 & 29 & CA & 0.65 & 0.60 & 40 &              \nl
85sw & LMC-N9,LMC-DEM31 & 4 & 55 & 13 & -67 & 09 & 40 & NA & 11.0 & 8.50 & 10 & in Shapley-VI            \nl
85sw & SL98 & 4 & 55 & 13 & -67 & 09 & 59 & AN & 1.20 & 0.95 & 70 & in NGC1747,br*in            \nl
56sw & SL108,KMHK287 & 4 & 55 & 14 & -71 & 06 & 16 & C & 1.00 & 0.95 & 90 &              \nl
56nw & NGC1755,SL99,ESO56SC28, & 4 & 55 & 14 & -68 & 12 & 17 & C & 2.20 & 1.90 & 130 & mP \& KMHK272           \nl
85sw & BSDL228 & 4 & 55 & 14 & -66 & 53 & 09 & C & 0.40 & 0.40 & --- & in LMC-DEM27            \nl
56nw & BSDL235 & 4 & 55 & 15 & -68 & 41 & 01 & A & 0.80 & 0.70 & 140 & in LMC-DEM33            \nl
85sw & BSDL229 & 4 & 55 & 17 & -67 & 03 & 25 & A & 2.80 & 2.50 & 20 & in Shapley-VI            \nl
85sw & KMHK267 & 4 & 55 & 17 & -66 & 48 & 21 & C & 0.80 & 0.70 & 130 & in LMC-DEM27            \nl
56sw & BSDL245 & 4 & 55 & 19 & -70 & 10 & 43 & AC & 0.40 & 0.30 & 10 &              \nl
56nw & BSDL242 & 4 & 55 & 19 & -69 & 56 & 22 & AC & 0.45 & 0.40 & 10 & mP,in SGshell-LMC7            \nl
56nw & HS66,KMHK284 & 4 & 55 & 21 & -69 & 56 & 30 & AC & 0.70 & 0.50 & 10 & mP,in SGshell-LMC7            \nl
56sw & BSDL253 & 4 & 55 & 22 & -70 & 48 & 14 & A & 1.50 & 1.10 & 70 &              \nl
56sw & KMHK297 & 4 & 55 & 23 & -71 & 23 & 45 & C & 0.60 & 0.50 & 10 & in LH7            \nl
56sw & KMHK288 & 4 & 55 & 23 & -70 & 19 & 07 & C & 0.60 & 0.55 & 170 &              \nl
56nw & BSDL241 & 4 & 55 & 23 & -69 & 30 & 17 & A & 1.00 & 0.85 & 140 & in LH8            \nl
85sw & KMHK268 & 4 & 55 & 23 & -66 & 26 & 37 & CN & 1.10 & 1.00 & 20 & in LMC-N11            \nl
56sw & BSDL257 & 4 & 55 & 24 & -71 & 02 & 05 & AC & 0.45 & 0.30 & 20 &              \nl
56nw & SL105,KMHK280 & 4 & 55 & 24 & -68 & 32 & 29 & C & 1.40 & 1.40 & --- & in SGshell-LMC6            \nl
56nw & H88-29,H80F1-23 & 4 & 55 & 24 & -68 & 37 & 10 & NA & 0.65 & 0.55 & 70 & in LMC-DEM33            \nl
85sw & KMHK273 & 4 & 55 & 24 & -67 & 03 & 42 & C & 0.65 & 0.60 & 20 & in BSDL229            \nl
56nw & LMC-N90,LMC-DEM24 & 4 & 55 & 25 & -69 & 16 & 06 & NC & 0.65 & 0.60 & 50 & in Shapley-VII            \nl
56nw & H88-30,H80F1-24 & 4 & 55 & 26 & -68 & 50 & 20 & C & 0.40 & 0.35 & 90 & in KMHK282            \nl
56sw & BSDL259 & 4 & 55 & 27 & -70 & 48 & 04 & C & 0.40 & 0.35 & 20 & in BSD253            \nl
56sw & HS67,KMHK296 & 4 & 55 & 27 & -70 & 53 & 33 & C & 0.60 & 0.55 & 160 &              \nl
56nw & BSDL248 & 4 & 55 & 27 & -69 & 38 & 42 & A & 1.00 & 0.60 & 150 & in SGshell-LMC7            \nl
56nw & KMHK282 & 4 & 55 & 27 & -68 & 50 & 25 & AC & 1.00 & 0.85 & 20 & in SGshell-LMC6            \nl
85sw & BSDL231 & 4 & 55 & 28 & -65 & 57 & 58 & C & 0.30 & 0.30 & --- & in LMC-DEM35            \nl
56sw & BSDL263 & 4 & 55 & 29 & -70 & 59 & 45 & AC & 0.40 & 0.35 & 120 &              \nl
56nw & BSDL249 & 4 & 55 & 30 & -69 & 32 & 42 & A & 0.55 & 0.45 & 60 & in LH8            \nl
56nw & HS65,H88-31,H80F1-25, & 4 & 55 & 30 & -68 & 53 & 01 & C & 0.95 & 0.80 & 170 & in SGshell-LMC6 \& KMHK283          \nl
85sw & LMC-N11G & 4 & 55 & 30 & -66 & 23 & 02 & NA & 1.80 & 1.20 & 130 & in LMC-N11            \nl
56nw & BSDL250 & 4 & 55 & 31 & -69 & 31 & 46 & A & 0.90 & 0.75 & 170 & in LH8            \nl
56nw & BSDL251 & 4 & 55 & 31 & -69 & 32 & 22 & AC & 0.45 & 0.40 & 160 & in LH8            \nl
33nw & SL118,LW94,KMHK323 & 4 & 55 & 32 & -74 & 40 & 34 & C & 0.95 & 0.85 & 90 &              \nl
56sw & KMHK299 & 4 & 55 & 32 & -71 & 03 & 53 & AC & 0.65 & 0.55 & 150 &              \nl
56nw & SL109,KMHK290 & 4 & 55 & 32 & -69 & 29 & 45 & C & 1.00 & 0.95 & 160 & mP,in LH8            \nl
56nw & KMHK289 & 4 & 55 & 32 & -69 & 30 & 38 & C & 0.50 & 0.45 & 170 & mP,in LH8            \nl
56nw & LMC-N84,LMC-DEM32 & 4 & 55 & 33 & -68 & 25 & 44 & NA & 1.80 & 1.70 & 160 & in SGshell-LMC6            \nl
56nw & KMHK292 & 4 & 55 & 35 & -69 & 26 & 53 & C & 1.10 & 1.00 & 60 & in LH8            \nl
56nw & BSDL255 & 4 & 55 & 35 & -69 & 52 & 19 & A & 0.55 & 0.40 & 150 & in SGshell-LMC7            \nl
56nw & BSDL256 & 4 & 55 & 37 & -69 & 45 & 16 & CA & 0.45 & 0.45 & --- & in SGshell-LMC7            \nl
56nw & LMC-DEM33 & 4 & 55 & 37 & -68 & 38 & 12 & NA & 5.60 & 3.70 & 170 & in SGshell-LMC6            \nl
85sw & BSDL239 & 4 & 55 & 38 & -67 & 15 & 16 & A & 0.45 & 0.40 & 150 & in Shapley-VI            \nl
56sw & KMHK300 & 4 & 55 & 39 & -70 & 32 & 48 & C & 1.20 & 1.10 & 20 &              \nl
56sw & BSDL267 & 4 & 55 & 39 & -70 & 45 & 32 & C & 0.45 & 0.45 & --- &              \nl
56nw & BSDL260 & 4 & 55 & 39 & -69 & 40 & 26 & A & 1.20 & 0.90 & 0 & in SGshell-LMC7            \nl
56nw & BSDL243 & 4 & 55 & 39 & -67 & 37 & 52 & A & 1.50 & 1.20 & 70 &              \nl
56nw & H88-32 & 4 & 55 & 39 & -67 & 43 & 34 & C & 0.45 & 0.40 & 140 &              \nl
56nw & H88-34,KMHK285 & 4 & 55 & 39 & -67 & 49 & 19 & C & 0.60 & 0.55 & 150 &              \nl
56nw & BSDL262 & 4 & 55 & 40 & -69 & 40 & 50 & AC & 0.45 & 0.40 & 10 & in BSDL260            \nl
56nw & H88-33,KMHK286 & 4 & 55 & 41 & -67 & 47 & 00 & CA & 0.80 & 0.70 & 40 &              \nl
56sw & SL111,BRHT25a,KMHK303 & 4 & 55 & 42 & -71 & 25 & 01 & C & 1.20 & 1.10 & 120 & mT,in LH7            \nl
56nw & LMC-N86,SNR0455-68.7 & 4 & 55 & 42 & -68 & 39 & 14 & N & 3.50 & 3.10 & 0 & in LMC-DEM33            \nl
56sw & BSDL272 & 4 & 55 & 44 & -71 & 24 & 27 & AC & 0.65 & 0.65 & --- & mT,in LH7            \nl
56nw & SL110,KMHK294 & 4 & 55 & 44 & -69 & 09 & 24 & C & 0.85 & 0.75 & 150 &              \nl
56nw & SL107,KMHK291 & 4 & 55 & 45 & -68 & 16 & 52 & C & 0.80 & 0.70 & 10 &              \nl
56nw & H88-36,H80F1-28,KMHK293 & 4 & 55 & 45 & -68 & 33 & 03 & C & 0.55 & 0.50 & 90 & in SGshell-LMC6            \nl
56nw & LMC-N85 & 4 & 55 & 45 & -68 & 35 & 44 & NC & 0.35 & 0.30 & 110 & in SGshell-LMC6            \nl
56sw & BSDL276 & 4 & 55 & 47 & -71 & 40 & 53 & C & 0.50 & 0.40 & 140 &              \nl
56nw & H88-35,H80F1-27,KMHK298 & 4 & 55 & 47 & -69 & 22 & 18 & A & 1.80 & 1.50 & 40 & in LH8            \nl
33nw & NGC1777,SL121,LW96, & 4 & 55 & 48 & -74 & 16 & 59 & C & 2.40 & 2.40 & --- & \& ESO33SC01,KMHK328            \nl
56sw & LH7 & 4 & 55 & 48 & -71 & 24 & 39 & A & 7.80 & 5.00 & 110 &              \nl
56nw & H88-37,H80F1-26 & 4 & 55 & 48 & -68 & 29 & 28 & AC & 0.95 & 0.75 & 120 & in SGshell-LMC6            \nl
85sw & SL97A & 4 & 55 & 48 & -65 & 56 & 35 & AC & 0.50 & 0.40 & 90 & in BSDL240            \nl
85sw & BSDL240 & 4 & 55 & 48 & -65 & 58 & 25 & NA & 3.40 & 2.20 & 10 & in LMC-DEM35            \nl
85sw & BSDL244 & 4 & 55 & 49 & -66 & 25 & 04 & NA & 1.50 & 1.20 & 40 & in LMC-N11            \nl
85sw & LMC-N11I & 4 & 55 & 50 & -66 & 34 & 25 & NA & 2.00 & 1.10 & 110 & in LMC-N11            \nl
56nw & BSDL268 & 4 & 55 & 52 & -69 & 42 & 21 & C & 0.55 & 0.50 & 120 & in SL112            \nl
56nw & SL112,KMHK301 & 4 & 55 & 53 & -69 & 42 & 52 & A & 1.50 & 1.20 & 150 & in SGshell-LMC7            \nl
85sw & BSDL247 & 4 & 55 & 53 & -66 & 22 & 01 & A & 1.30 & 0.80 & 50 & in LMC-N11            \nl
33sw & KMHK343 & 4 & 55 & 55 & -75 & 08 & 17 & C & 0.35 & 0.30 & 130 & mP             \nl
56sw & BRHT25b,KMHK312 & 4 & 55 & 55 & -71 & 24 & 58 & C & 0.70 & 0.60 & 30 & mT,in LH7            \nl
85sw & LMC-N11H & 4 & 55 & 55 & -66 & 28 & 57 & NA & 0.70 & 0.55 & 60 & in LMC-N11            \nl
85sw & BSDL252 & 4 & 55 & 56 & -66 & 46 & 50 & A & 1.60 & 1.20 & 140 & in LMC-DEM27            \nl
85sw & BSDL254 & 4 & 55 & 56 & -66 & 59 & 35 & A & 1.00 & 0.90 & 140 & in LMC-DEM27            \nl
33sw & LW95,KMHK344 & 4 & 55 & 57 & -75 & 08 & 25 & C & 0.80 & 0.75 & 30 & mP             \nl
56sw & NGC1766,SL113,ESO56SC29, & 4 & 55 & 57 & -70 & 13 & 32 & C & 1.00 & 0.90 & 30 & \& KMHK304            \nl
85sw & LMC-DEM35 & 4 & 56 & 01 & -65 & 59 & 31 & NA & 6.00 & 5.00 & 140 & in LMC-N10            \nl
56sw & BSDL278 & 4 & 56 & 02 & -70 & 23 & 05 & A & 0.55 & 0.50 & 40 &              \nl
56nw & BSDL265 & 4 & 56 & 02 & -67 & 34 & 50 & A & 0.95 & 0.85 & 50 &              \nl
56sw & BSDL279 & 4 & 56 & 04 & -70 & 18 & 17 & AC & 0.40 & 0.35 & 30 & mP             \nl
85sw & BSDL258 & 4 & 56 & 04 & -66 & 20 & 28 & NA & 1.80 & 1.80 & --- & in LMC-N11            \nl
56sw & HS70,KMHK313 & 4 & 56 & 06 & -70 & 18 & 30 & AC & 0.55 & 0.50 & 0 & mP             \nl
56nw & KMHK306 & 4 & 56 & 06 & -69 & 39 & 25 & AC & 1.50 & 1.30 & 140 & in SGshell-LMC7            \nl
85sw & HS68,KMHK295 & 4 & 56 & 06 & -66 & 20 & 26 & NA & 0.80 & 0.70 & 80 & in BSDL258            \nl
56nw & SL114,KMHK305 & 4 & 56 & 07 & -69 & 14 & 50 & C & 0.80 & 0.70 & 80 & in BSDL273            \nl
56nw & BSDL271 & 4 & 56 & 07 & -68 & 52 & 23 & A & 0.65 & 0.55 & 50 & in SGshell-LMC6            \nl
56nw & BSDL273 & 4 & 56 & 08 & -69 & 15 & 11 & AC & 1.20 & 1.10 & 160 & in Shapley-VII            \nl
85sw & BSDL261 & 4 & 56 & 09 & -66 & 01 & 26 & NA & 1.10 & 0.70 & 30 & in LMC-DEM35            \nl
85sw & BSDL264 & 4 & 56 & 09 & -66 & 31 & 25 & NA & 1.50 & 0.90 & 150 & in LH9            \nl
85sw & Shapley-VI & 4 & 56 & 09 & -66 & 39 & 04 & NA & 108. & 47.0 & 20 &              \nl
56nw & H88-38,H80F1-29 & 4 & 56 & 10 & -69 & 04 & 26 & C & 0.40 & 0.35 & 140 &              \nl
56nw & BSDL277 & 4 & 56 & 10 & -69 & 29 & 29 & NA & 3.00 & 1.30 & 140 & in LH8            \nl
56nw & BSDL274 & 4 & 56 & 11 & -68 & 53 & 17 & C & 0.45 & 0.45 & --- & in SGshell-LMC6            \nl
85sw & BSDL266 & 4 & 56 & 11 & -66 & 57 & 10 & A & 0.80 & 0.50 & 120 & in LMC-DEM27            \nl
56sw & BSDL293 & 4 & 56 & 15 & -71 & 54 & 06 & A & 1.00 & 0.90 & 20 &              \nl
56sw & KMHK317 & 4 & 56 & 17 & -70 & 25 & 15 & AC & 0.60 & 0.50 & 40 &              \nl
56sw & BSDL283 & 4 & 56 & 18 & -70 & 04 & 56 & A & 1.50 & 1.10 & 170 &              \nl
56nw & LMC-N94A & 4 & 56 & 18 & -69 & 24 & 10 & NA & 1.10 & 1.10 & --- & in LH8            \nl
56nw & BSDL281 & 4 & 56 & 18 & -69 & 41 & 18 & AC & 0.85 & 0.70 & 10 & in SGshell-LMC7            \nl
85sw & BCDSP1 & 4 & 56 & 19 & -66 & 27 & 19 & A & 1.30 & 0.90 & 60 & in LH9            \nl
56sw & BSDL291 & 4 & 56 & 20 & -71 & 16 & 12 & A & 2.80 & 1.70 & 100 &              \nl
56nw & BSDL275 & 4 & 56 & 20 & -68 & 17 & 05 & AC & 0.50 & 0.40 & 60 &              \nl
85sw & H88-39 & 4 & 56 & 20 & -66 & 17 & 51 & CA & 0.30 & 0.25 & 120 & in KMHK302            \nl
85sw & KMHK302 & 4 & 56 & 21 & -66 & 17 & 46 & AN & 1.10 & 1.00 & 40 & in LMC-N11            \nl
56nw & SL117,KMHK314 & 4 & 56 & 22 & -68 & 58 & 00 & C & 1.70 & 1.70 & --- &              \nl
85sw & BSDL270 & 4 & 56 & 23 & -66 & 28 & 00 & NA & 0.95 & 0.75 & 10 & in NGC1761            \nl
56nw & SL116,KMHK315 & 4 & 56 & 24 & -68 & 48 & 14 & C & 1.40 & 1.30 & 30 & in? SGshell-LMC6            \nl
85sw & BSDL269 & 4 & 56 & 24 & -66 & 17 & 32 & AC & 0.50 & 0.45 & 110 & in KMHK302            \nl
56nw & LH8,LMC-DEM36 & 4 & 56 & 25 & -69 & 26 & 26 & NA & 18.0 & 16.0 & 90 & in Shapley-VII            \nl
56nw & BRHT60b,H88-41,KMHK309s & 4 & 56 & 25 & -67 & 56 & 21 & C & 0.65 & 0.55 & 120 & mP             \nl
56nw & NGC1767,SL120,ESO56SC31, & 4 & 56 & 27 & -69 & 24 & 12 & C & 1.30 & 1.20 & 30 & in LH8 \& KMHK318          \nl
56nw & BRHT60a,KMHK309n & 4 & 56 & 27 & -67 & 55 & 57 & C & 0.45 & 0.40 & 20 & mP,br*in             \nl
56nw & BSDL284 & 4 & 56 & 28 & -69 & 22 & 58 & A & 0.70 & 0.50 & 150 & in LH8            \nl
56nw & NGC1764,SL115,ESO56SC30, & 4 & 56 & 28 & -67 & 41 & 41 & C & 1.10 & 1.10 & --- & \& KMHK308            \nl
56nw & SL124w,KMHK324w & 4 & 56 & 29 & -69 & 59 & 00 & C & 0.60 & 0.55 & 130 & mP,in SGshell-LMC7            \nl
56nw & H88-40,KMHK310 & 4 & 56 & 29 & -67 & 37 & 22 & C & 0.80 & 0.70 & 60 & in BSDL280            \nl
85sw & LMC-N11,LMC-DEM34 & 4 & 56 & 30 & -66 & 26 & 40 & NA & 26.0 & 23.0 & 150 & in LMC-N10            \nl
56nw & LMC-N94B & 4 & 56 & 31 & -69 & 25 & 52 & NA & 1.50 & 0.80 & 80 & in LH8            \nl
56nw & SL124e,KMHK324e & 4 & 56 & 31 & -69 & 58 & 54 & C & 0.65 & 0.50 & 140 & mP,in SGshell-LMC7            \nl
56nw & BSDL282 & 4 & 56 & 31 & -68 & 22 & 26 & A & 0.65 & 0.40 & 130 &              \nl
56nw & BSDL280 & 4 & 56 & 31 & -67 & 37 & 43 & A & 3.10 & 1.70 & 170 &              \nl
56sw & BSDL299 & 4 & 56 & 32 & -71 & 16 & 32 & AC & 0.35 & 0.30 & 90 & mP,in BSDL291            \nl
56nw & SL123,KMHK320 & 4 & 56 & 33 & -69 & 22 & 11 & C & 1.20 & 1.10 & 130 & in LH8            \nl
85sw & KMHK311 & 4 & 56 & 33 & -67 & 01 & 03 & C & 0.65 & 0.50 & 100 & in Shapley-VI            \nl
85sw & HD32228,KMHK307 & 4 & 56 & 34 & -66 & 28 & 25 & C & 1.00 & 0.90 & 150 & in NGC1761            \nl
56sw & BSDL301 & 4 & 56 & 35 & -71 & 16 & 20 & C & 0.30 & 0.25 & 80 & mP,in BSDL291            \nl
56sw & BSDL307 & 4 & 56 & 35 & -71 & 40 & 53 & AC & 0.70 & 0.60 & 130 & br*edge             \nl
56sw & KMHK327 & 4 & 56 & 35 & -70 & 25 & 28 & C & 0.55 & 0.50 & 30 &              \nl
33sw & OHSC3,KMHK362 & 4 & 56 & 36 & -75 & 14 & 29 & C & 0.50 & 0.45 & 130 &              \nl
56nw & SL119,KMHK316 & 4 & 56 & 36 & -68 & 09 & 52 & C & 1.20 & 1.10 & 70 &              \nl
56nw & BSDL289 & 4 & 56 & 37 & -69 & 23 & 11 & AC & 0.50 & 0.40 & 40 & in LH8            \nl
56nw & BSDL285 & 4 & 56 & 38 & -68 & 14 & 13 & AC & 0.75 & 0.70 & 70 & br*edge             \nl
85sw & LH9 & 4 & 56 & 38 & -66 & 30 & 26 & NA & 7.30 & 5.90 & 130 & in LMC-N11            \nl
56nw & H88-46,H80F1-31,KMHK319 & 4 & 56 & 39 & -68 & 38 & 05 & C & 0.60 & 0.55 & 170 & in SGshell-LMC6            \nl
56nw & H88-45,H80F1-30,KMHK321 & 4 & 56 & 39 & -68 & 40 & 01 & C & 0.65 & 0.50 & 140 & in SGshell-LMC6            \nl
85sw & NGC1761,SL122,ESO85SC18, & 4 & 56 & 39 & -66 & 29 & 00 & A & 4.20 & 3.00 & 110 & in LH9            \nl
56nw & BSDL295 & 4 & 56 & 41 & -69 & 27 & 55 & C & 0.55 & 0.45 & 90 & in LH8            \nl
33nw & SL135,LW97,KMHK356 & 4 & 56 & 43 & -73 & 51 & 46 & C & 1.00 & 1.00 & --- &              \nl
85sw & NGC1760,LMC-N11F,ESO85EN19 & 4 & 56 & 43 & -66 & 31 & 28 & NA & 5.10 & 2.10 & 80 & in LH9            \nl
85sw & H88-42 & 4 & 56 & 44 & -66 & 01 & 40 & A & 0.45 & 0.40 & 10 & in LMC-N10            \nl
56nw & H88-43,H80F1-32 & 4 & 56 & 45 & -69 & 26 & 21 & C & 0.70 & 0.65 & 60 & in LH8            \nl
56nw & BSDL286 & 4 & 56 & 45 & -67 & 30 & 57 & A & 1.10 & 0.95 & 170 &              \nl
56sw & BSDL309 & 4 & 56 & 47 & -70 & 50 & 36 & C & 0.50 & 0.45 & 120 &              \nl
85sw & NGC1763,IC2115,LMC-N11B, & 4 & 56 & 49 & -66 & 24 & 23 & NA & 5.20 & 3.60 & 70 & in LMC-N11 \& SL125,LH10,ESO85EN20          \nl
33nw & LW98,KMHK351 & 4 & 56 & 50 & -72 & 27 & 31 & AC & 0.85 & 0.75 & 170 &              \nl
56sw & HS75,KMHK347 & 4 & 56 & 50 & -71 & 24 & 53 & C & 0.80 & 0.70 & 10 &              \nl
56sw & KMHK335 & 4 & 56 & 51 & -70 & 06 & 03 & C & 0.65 & 0.55 & 60 &              \nl
56sw & BSDL310 & 4 & 56 & 51 & -70 & 27 & 18 & C & 0.50 & 0.45 & 20 &              \nl
56nw & BSDL294 & 4 & 56 & 51 & -68 & 21 & 45 & AC & 0.45 & 0.30 & 130 & in LMC-DEM39            \nl
56nw & BRHT45b & 4 & 56 & 52 & -68 & 00 & 20 & C & 0.55 & 0.45 & 100 & mP,br*in             \nl
56nw & BSDL300 & 4 & 56 & 53 & -69 & 19 & 32 & A & 1.70 & 1.50 & 50 & in LH8            \nl
56nw & NGC1772,SL128,ESO56SC33, & 4 & 56 & 53 & -69 & 33 & 22 & C & 1.50 & 1.40 & 30 & in LH8 \& KMHK334          \nl
56nw & LMC-N92B & 4 & 56 & 53 & -68 & 45 & 29 & NA & 1.10 & 1.00 & 150 & in LMC-N92            \nl
56nw & BSDL292 & 4 & 56 & 53 & -67 & 53 & 55 & A & 1.20 & 0.90 & 130 &              \nl
56sw & NGC1775,SL129,ESO56SC34, & 4 & 56 & 54 & -70 & 25 & 49 & C & 1.00 & 0.90 & 80 & mT \& BRHT2a,KMHK338           \nl
56nw & HS72,BRHT45a,KMHK326 & 4 & 56 & 54 & -68 & 00 & 08 & C & 0.70 & 0.55 & 130 & mP             \nl
56sw & BSDL311 & 4 & 56 & 55 & -70 & 07 & 50 & A & 1.50 & 1.20 & 150 &              \nl
85sw & BSDL288 & 4 & 56 & 55 & -66 & 49 & 41 & A & 1.00 & 0.45 & 40 & in Shapley-VI            \nl
56sw & BRHT2b,KMHK340 & 4 & 56 & 56 & -70 & 25 & 39 & C & 0.60 & 0.60 & --- & mT             \nl
56nw & BSDL303 & 4 & 56 & 56 & -69 & 24 & 04 & A & 0.80 & 0.65 & 110 & in LH8            \nl
85sw & BSDL287 & 4 & 56 & 57 & -66 & 19 & 37 & NA & 1.80 & 1.30 & 140 & in LMC-N11            \nl
56nw & BSDL298 & 4 & 56 & 58 & -68 & 22 & 18 & CA & 0.45 & 0.40 & 120 & in LMC-DEM39            \nl
56sw & BSDL313 & 4 & 56 & 59 & -70 & 25 & 22 & AC & 0.75 & 0.60 & 40 & mT             \nl
56nw & LMC-N93 & 4 & 56 & 59 & -69 & 12 & 25 & NC & 0.50 & 0.40 & 110 & in LMC-DEM37            \nl
56nw & BSDL296 & 4 & 56 & 59 & -68 & 15 & 12 & AC & 0.90 & 0.80 & 100 & mP             \nl
56nw & LMC-N92,LH11 & 4 & 57 & 00 & -68 & 45 & 09 & NA & 3.00 & 2.70 & 70 & in LMC-DEM38            \nl
85sw & H88-47 & 4 & 57 & 00 & -66 & 20 & 08 & NC & 0.60 & 0.55 & 20 & in BSDL287            \nl
85sw & BSDL290 & 4 & 57 & 00 & -66 & 50 & 09 & A & 0.85 & 0.75 & 150 & in Shapley-VI            \nl
56nw & NGC1768,SL127,ESO56SC32, & 4 & 57 & 02 & -68 & 14 & 56 & C & 0.65 & 0.55 & 50 & mP \& KMHK331           \nl
85sw & HT4 & 4 & 57 & 02 & -66 & 23 & 10 & NC & 0.65 & 0.55 & 10 & in NGC1763            \nl
56nw & LMC-DEM37 & 4 & 57 & 03 & -69 & 12 & 28 & NA & 2.10 & 1.90 & 160 &              \nl
56nw & BSDL306 & 4 & 57 & 03 & -68 & 45 & 25 & NC & 0.35 & 0.25 & 50 & in LMC-N92            \nl
56nw & LMC-N94C & 4 & 57 & 04 & -69 & 30 & 08 & NA & 4.00 & 2.80 & 50 & in LH8            \nl
56nw & BSDL304 & 4 & 57 & 04 & -68 & 24 & 57 & NA & 1.10 & 0.80 & 130 & in NGC1770            \nl
85sw & KMHK325 & 4 & 57 & 04 & -66 & 42 & 35 & C & 0.65 & 0.60 & 140 & in Shapley-VI            \nl
56sw & BSDL317 & 4 & 57 & 05 & -70 & 08 & 18 & AC & 0.45 & 0.40 & 110 &              \nl
56nw & BSDL312 & 4 & 57 & 05 & -69 & 24 & 51 & A & 0.80 & 0.65 & 100 & in LH8            \nl
56nw & BSDL305 & 4 & 57 & 05 & -68 & 24 & 49 & CN & 0.55 & 0.55 & --- & in BSDL304            \nl
56nw & HS73,KMHK330 & 4 & 57 & 05 & -67 & 24 & 50 & C & 0.65 & 0.50 & 150 & in Shapley-VI            \nl
56nw & HS74,KMHK339 & 4 & 57 & 06 & -68 & 44 & 43 & CN & 0.55 & 0.50 & 70 & in LMC-N92            \nl
56nw & LMC-DEM38 & 4 & 57 & 06 & -68 & 46 & 56 & NA & 7.50 & 4.00 & 160 & in SGshell-LMC6            \nl
56nw & H88-48,KMHK333 & 4 & 57 & 07 & -67 & 49 & 48 & C & 0.60 & 0.55 & 70 &              \nl
56sw & BSDL320 & 4 & 57 & 08 & -70 & 06 & 42 & C & 0.40 & 0.40 & --- &              \nl
85sw & HDE268726,Sk-66o36,HT1 & 4 & 57 & 08 & -66 & 23 & 24 & NC & 0.45 & 0.45 & --- & in NGC1763            \nl
56nw & BSDL314 & 4 & 57 & 09 & -69 & 21 & 44 & A & 0.80 & 0.65 & 110 & in LH8            \nl
56nw & LMC-N92A & 4 & 57 & 09 & -68 & 45 & 17 & NC & 0.55 & 0.50 & 160 & in LMC-N92            \nl
85sw & BSDL297 & 4 & 57 & 09 & -66 & 58 & 40 & CA & 0.65 & 0.50 & 0 & in Shapley-VI            \nl
85sw & KMHK329 & 4 & 57 & 10 & -66 & 41 & 48 & C & 0.70 & 0.60 & 160 & in Shapley-VI            \nl
85sw & H88-44 & 4 & 57 & 10 & -65 & 44 & 48 & CA & 0.35 & 0.25 & 80 & in LMC-DEM43            \nl
33nw & SL137,LW101,KMHK361 & 4 & 57 & 12 & -72 & 43 & 48 & AC & 1.10 & 0.85 & 140 &              \nl
56nw & NGC1770,LMC-N91,SL130, & 4 & 57 & 13 & -68 & 25 & 21 & NA & 4.10 & 4.10 & --- & in LMC-DEM39 \& LH12,ESO56SC35          \nl
85sw & KMHK332 & 4 & 57 & 13 & -66 & 53 & 05 & C & 0.80 & 0.70 & 70 & in Shapley-VI            \nl
56sw & BSDL328 & 4 & 57 & 14 & -70 & 33 & 19 & AC & 0.45 & 0.40 & 140 &              \nl
56nw & IC2117,LMC-N91A & 4 & 57 & 14 & -68 & 26 & 31 & NA & 1.00 & 0.90 & 110 & in KMHK341            \nl
56nw & BSDL321 & 4 & 57 & 15 & -69 & 39 & 59 & A & 1.50 & 1.20 & 130 & in SGshell-LMC7            \nl
56nw & KMHK341 & 4 & 57 & 15 & -68 & 26 & 00 & NA & 2.20 & 1.90 & 30 & in NGC1770            \nl
85sw & BSDL302 & 4 & 57 & 15 & -66 & 57 & 33 & A & 1.10 & 0.70 & 80 & in Shapley-VI            \nl
85sw & IC2116,LMC-N11A & 4 & 57 & 16 & -66 & 23 & 21 & NC & 0.60 & 0.60 & --- & in LMC-N11            \nl
85sw & HT3 & 4 & 57 & 17 & -66 & 24 & 56 & NA & 0.80 & 0.70 & 140 & in LMC-N11            \nl
56nw & KMHK345 & 4 & 57 & 19 & -68 & 24 & 03 & NA & 1.90 & 1.70 & 130 & in NGC1770            \nl
56nw & BSDL316 & 4 & 57 & 20 & -68 & 10 & 17 & A & 1.10 & 0.95 & 140 &              \nl
56nw & LMC-N91B & 4 & 57 & 20 & -68 & 25 & 29 & NA & 1.00 & 0.90 & 30 & in KMHK341            \nl
56sw & KMHK355 & 4 & 57 & 21 & -70 & 28 & 59 & C & 0.60 & 0.45 & 150 &              \nl
85sw & HT2 & 4 & 57 & 22 & -66 & 24 & 26 & NA & 0.60 & 0.45 & 160 & in LMC-N11            \nl
85nw & SL126,ESO85SC21,KMHK322 & 4 & 57 & 22 & -62 & 32 & 05 & C & 1.30 & 1.30 & --- &              \nl
85sw & BSDL308 & 4 & 57 & 24 & -66 & 20 & 43 & NA & 2.80 & 1.70 & 140 & in LMC-N11            \nl
56nw & BSDL329 & 4 & 57 & 25 & -69 & 24 & 05 & A & 1.00 & 0.90 & 130 & in LH8            \nl
56nw & SL132,KMHK348 & 4 & 57 & 26 & -67 & 41 & 07 & C & 1.10 & 0.90 & 80 &              \nl
85sw & SL131,KMHK336 & 4 & 57 & 27 & -65 & 49 & 30 & C & 0.90 & 0.80 & 10 & in LMC-N10            \nl
56nw & BSDL323 & 4 & 57 & 28 & -68 & 24 & 44 & NC & 0.80 & 0.65 & 70 & in KMHK345            \nl
85sw & BSDL315 & 4 & 57 & 29 & -67 & 06 & 30 & A & 0.55 & 0.45 & 140 & in Shapley-VI            \nl
56nw & SL136,KMHK352 & 4 & 57 & 30 & -69 & 03 & 09 & C & 1.20 & 1.20 & --- &              \nl
56nw & SL134,KMHK349 & 4 & 57 & 30 & -68 & 21 & 47 & CN & 0.95 & 0.80 & 120 & in BSDL332            \nl
85sw & KMHK346 & 4 & 57 & 30 & -66 & 54 & 39 & CA & 1.20 & 1.00 & 80 & mP,in Shapley-VI            \nl
56sw & BSDL335 & 4 & 57 & 31 & -71 & 23 & 51 & A & 0.70 & 0.65 & 160 &              \nl
56sw & BSDL338 & 4 & 57 & 32 & -71 & 43 & 14 & A & 0.50 & 0.25 & 120 &              \nl
85sw & BSDL318 & 4 & 57 & 32 & -67 & 05 & 38 & A & 0.95 & 0.70 & 60 & in Shapley-VI            \nl
56nw & LMC-DEM39 & 4 & 57 & 34 & -68 & 23 & 47 & NA & 9.70 & 8.70 & 60 & in SGshell-LMC6            \nl
85sw & BSDL319 & 4 & 57 & 34 & -66 & 55 & 03 & A & 0.70 & 0.50 & 60 & mP,in Shapley-VI            \nl
85sw & SL133,LW99,KMHK337 & 4 & 57 & 34 & -65 & 16 & 04 & C & 1.40 & 1.30 & 130 &              \nl
85sw & LW100,KMHK342 & 4 & 57 & 35 & -65 & 39 & 54 & C & 0.55 & 0.55 & --- & in LMC-DEM43            \nl
56nw & BSDL325 & 4 & 57 & 38 & -67 & 27 & 13 & A & 0.90 & 0.80 & 120 & in Shapley-VI            \nl
56nw & H88-49,H80F1-33 & 4 & 57 & 39 & -69 & 17 & 55 & CA & 0.50 & 0.45 & 140 &              \nl
56nw & BSDL327 & 4 & 57 & 40 & -67 & 25 & 49 & A & 1.00 & 0.80 & 110 & in Shapley-VI            \nl
56nw & LMC-DEM40 & 4 & 57 & 40 & -67 & 38 & 53 & NA & 3.50 & 2.80 & 120 &              \nl
85sw & BSDL326 & 4 & 57 & 42 & -66 & 51 & 33 & A & 0.65 & 0.45 & 80 & in Shapley-VI,br*in            \nl
85sw & BSDL322 & 4 & 57 & 43 & -66 & 24 & 30 & C & 0.50 & 0.50 & --- & in LMC-N11            \nl
56nw & BSDL332 & 4 & 57 & 44 & -68 & 22 & 01 & NA & 3.70 & 1.90 & 110 & in LMC-DEM39            \nl
85sw & LMC-N11K & 4 & 57 & 44 & -66 & 15 & 30 & NA & 1.10 & 1.10 & --- & in LMC-N11            \nl
85sw & BSDL324 & 4 & 57 & 44 & -66 & 26 & 27 & NA & 0.65 & 0.55 & 60 & in NGC1769            \nl
85sw & HNT1 & 4 & 57 & 44 & -66 & 28 & 30 & NC & 0.30 & 0.25 & 90 & in NGC1769            \nl
85sw & BSDL330 & 4 & 57 & 45 & -67 & 05 & 22 & CA & 0.40 & 0.30 & 50 & in Shapley-VI            \nl
85sw & NGC1769,LH13,LMC-N11C, & 4 & 57 & 45 & -66 & 27 & 52 & NA & 4.10 & 2.60 & 60 & in LMC-N11 \& ESO85SC23          \nl
56nw & H88-50,H80F1-35 & 4 & 57 & 47 & -68 & 51 & 10 & AC & 0.80 & 0.60 & 160 & in SGshell-LMC6            \nl
56nw & SGshell-LMC6 & 4 & 57 & 48 & -68 & 40 & 31 & NA & 45.0 & 40.0 & 90 &              \nl
56sw & NGC1789,SL144,LW104, & 4 & 57 & 51 & -71 & 54 & 06 & C & 1.80 & 1.80 & --- & \& ESO56SC37,KMHK375            \nl
56nw & NGC1782,SL140,ESO56SC36, & 4 & 57 & 51 & -69 & 23 & 35 & C & 1.20 & 1.10 & 110 & in LH8 \& KMHK363          \nl
56nw & BSDL337 & 4 & 57 & 51 & -69 & 45 & 41 & A & 0.95 & 0.80 & 30 & in SGshell-LMC7            \nl
85sw & LW102,KMHK350 & 4 & 57 & 52 & -65 & 28 & 29 & C & 0.80 & 0.70 & 50 &              \nl
56nw & H88-51,H80F1-34,KMHK359 & 4 & 57 & 53 & -68 & 34 & 39 & CA & 0.95 & 0.85 & 100 & in BSDL336            \nl
56nw & BSDL334 & 4 & 57 & 53 & -67 & 28 & 53 & A & 1.70 & 1.10 & 110 &              \nl
85sw & SL138,KMHK354 & 4 & 57 & 53 & -66 & 43 & 35 & C & 1.00 & 1.00 & --- & in Shapley-VI            \nl
56sw & BSDL342 & 4 & 57 & 54 & -70 & 31 & 43 & A & 1.60 & 1.30 & 50 &              \nl
85sw & BSDL331 & 4 & 57 & 55 & -66 & 19 & 41 & NA & 2.70 & 1.90 & 140 & in LMC-N11            \nl
85sw & LW103,KMHK353 & 4 & 57 & 55 & -65 & 48 & 56 & C & 1.10 & 1.00 & 30 & in LMC-N10            \nl
56sw & KMHK368 & 4 & 57 & 56 & -70 & 19 & 55 & AC & 0.55 & 0.45 & 30 &              \nl
56nw & SL139,KMHK358 & 4 & 57 & 56 & -68 & 11 & 58 & C & 1.00 & 1.00 & --- &              \nl
56nw & BSDL336 & 4 & 58 & 00 & -68 & 34 & 12 & A & 2.30 & 1.30 & 100 & in SGshell-LMC6            \nl
85sw & BSDL333 & 4 & 58 & 00 & -66 & 23 & 27 & C & 0.35 & 0.35 & --- & in LMC-N11            \nl
56nw & H88-53 & 4 & 58 & 02 & -67 & 54 & 08 & AC & 0.80 & 0.60 & 30 &              \nl
85sw & NGC1774,SL141,ESO85SC26, & 4 & 58 & 06 & -67 & 14 & 32 & C & 1.70 & 1.50 & 60 & in Shapley-VI \& KMHK360          \nl
33nw & LW106,KMHK399 & 4 & 58 & 07 & -75 & 32 & 28 & C & 1.00 & 1.00 & --- &              \nl
56nw & KMHK372 & 4 & 58 & 07 & -69 & 48 & 16 & AC & 1.40 & 1.10 & 70 & in SGshell-LMC7            \nl
56sw & KMHK376 & 4 & 58 & 08 & -70 & 24 & 11 & CA & 0.95 & 0.70 & 40 & in BSDL352            \nl
56nw & HS76,KMHK370 & 4 & 58 & 10 & -69 & 03 & 39 & C & 0.70 & 0.60 & 140 &              \nl
56nw & H88-52,KMHK365 & 4 & 58 & 10 & -68 & 03 & 37 & CA & 0.95 & 0.85 & 50 & mP             \nl
56nw & H88-58,H80F1-36 & 4 & 58 & 11 & -68 & 34 & 54 & CA & 0.50 & 0.40 & 150 & in BSDL336            \nl
85sw & NGC1773,LMC-N11E,LH14, & 4 & 58 & 11 & -66 & 21 & 32 & NA & 2.70 & 2.10 & 30 & in LMC-N11 \& LMC-DEM41,ESO85EN25          \nl
56sw & BSDL354 & 4 & 58 & 12 & -71 & 16 & 16 & CA & 0.50 & 0.45 & 40 &              \nl
56nw & BSDL343 & 4 & 58 & 12 & -68 & 52 & 19 & NA & 1.10 & 0.90 & 130 & in SGshell-LMC6            \nl
56sw & BSDL346 & 4 & 58 & 13 & -70 & 04 & 45 & CA & 0.45 & 0.45 & --- & mP             \nl
56nw & H88-57,H80F1-39 & 4 & 58 & 14 & -68 & 56 & 29 & CA & 0.85 & 0.70 & 130 &              \nl
56nw & H88-55,KMHK367 & 4 & 58 & 14 & -67 & 46 & 06 & C & 1.10 & 1.00 & 130 &              \nl
85sw & SL142,LW105,KMHK357 & 4 & 58 & 14 & -65 & 23 & 28 & C & 1.00 & 0.90 & 170 &              \nl
33nw & LW107,KMHK396 & 4 & 58 & 15 & -74 & 42 & 14 & C & 1.20 & 1.20 & --- &              \nl
56sw & BSDL350 & 4 & 58 & 15 & -70 & 32 & 18 & A & 0.70 & 0.65 & 40 &              \nl
56nw & H88-56,H80F1-38 & 4 & 58 & 15 & -69 & 05 & 04 & AC & 0.50 & 0.45 & 10 &              \nl
56nw & BSDL341 & 4 & 58 & 15 & -68 & 02 & 57 & CA & 0.60 & 0.50 & 120 & mP             \nl
56nw & H88-59,H80F1-37,KMHK371 & 4 & 58 & 16 & -68 & 49 & 18 & C & 0.65 & 0.55 & 160 & mP,in SGshell-LMC6            \nl
33nw & H88-65 & 4 & 58 & 17 & -74 & 34 & 49 & C & 0.55 & 0.45 & 70 &              \nl
56sw & SL146,KMHK377 & 4 & 58 & 17 & -70 & 04 & 51 & CA & 1.20 & 0.85 & 0 & mP             \nl
56sw & BSDL352 & 4 & 58 & 17 & -70 & 24 & 20 & AN & 2.20 & 1.50 & 70 & in Shapley-VIII            \nl
56nw & H88-60,H80F1-40 & 4 & 58 & 17 & -68 & 49 & 45 & AC & 0.40 & 0.35 & 80 & mP,in SGshell-LMC6            \nl
85sw & SL143,KMHK364 & 4 & 58 & 17 & -67 & 03 & 04 & C & 0.90 & 0.75 & 70 & in Shapley-VI            \nl
85sw & KMHK366 & 4 & 58 & 18 & -66 & 58 & 43 & CA & 0.60 & 0.55 & 10 & in Shapley-VI,br*in            \nl
56nw & BSDL340 & 4 & 58 & 19 & -67 & 27 & 20 & A & 0.65 & 0.55 & 130 &              \nl
56nw & H88-54,KMHK369 & 4 & 58 & 21 & -67 & 28 & 45 & CA & 0.80 & 0.70 & 90 &              \nl
56nw & BSDL349 & 4 & 58 & 22 & -69 & 36 & 11 & C & 0.45 & 0.40 & 150 & mP,in SGshell-LMC7            \nl
56nw & KMHK378 & 4 & 58 & 22 & -69 & 48 & 11 & C & 0.55 & 0.45 & 30 & in SGshell-LMC7            \nl
56nw & BSDL344 & 4 & 58 & 23 & -68 & 34 & 08 & AC & 0.90 & 0.80 & 110 & in SGshell-LMC6            \nl
56nw & BSDL351 & 4 & 58 & 24 & -69 & 36 & 14 & C & 0.45 & 0.40 & 20 & mP,in SGshell-LMC7            \nl
85sw & BSDL339 & 4 & 58 & 24 & -66 & 18 & 46 & NA & 1.00 & 0.60 & 20 & in LMC-N10            \nl
56nw & BSDL345 & 4 & 58 & 26 & -68 & 22 & 25 & NA & 0.60 & 0.45 & 30 & in SGshell-LMC6            \nl
56sw & BSDL355 & 4 & 58 & 27 & -70 & 22 & 56 & NA & 1.10 & 0.75 & 20 & in Shapley-VIII            \nl
85sw & LMC-N10 & 4 & 58 & 27 & -66 & 11 & 53 & NA & 60.0 & 45.0 & 40 & in Shapley-VI            \nl
85sw & HS77,KMHK373 & 4 & 58 & 28 & -67 & 22 & 34 & CA & 0.90 & 0.65 & 110 & in Shapley-VI            \nl
56nw & H88-61,H80F1-41,KMHK379 & 4 & 58 & 31 & -69 & 09 & 54 & CA & 0.60 & 0.50 & 10 &              \nl
56nw & BSDL353 & 4 & 58 & 32 & -69 & 02 & 33 & AC & 0.65 & 0.55 & 50 &              \nl
56sw & BSDL369 & 4 & 58 & 34 & -71 & 43 & 32 & AC & 0.90 & 0.80 & 170 &              \nl
56nw & NGC1785 & 4 & 58 & 35 & -68 & 50 & 43 & A & 2.00 & 1.20 & 130 & in SGshell-LMC6            \nl
56nw & KMHK382 & 4 & 58 & 36 & -69 & 48 & 56 & AC & 0.50 & 0.50 & --- & in SGshell-LMC7            \nl
56sw & BSDL361 & 4 & 58 & 37 & -70 & 22 & 36 & A & 0.95 & 0.95 & --- & in Shapley-VIII            \nl
85sw & BSDL348 & 4 & 58 & 38 & -67 & 20 & 02 & C & 0.45 & 0.45 & --- & in Shapley-VI            \nl
56sw & BSDL363 & 4 & 58 & 39 & -70 & 30 & 40 & A & 1.20 & 1.00 & 160 &              \nl
85sw & NGC1776,SL145,ESO85SC28, & 4 & 58 & 39 & -66 & 25 & 46 & C & 1.30 & 1.20 & 40 & sup LMC-N10 \& KMHK374          \nl
56sw & BSDL365 & 4 & 58 & 41 & -70 & 31 & 39 & CA & 0.55 & 0.50 & 70 &              \nl
85sw & LMC-N12,LMC-DEM42 & 4 & 58 & 42 & -66 & 12 & 27 & NA & 4.50 & 4.20 & 30 & in LMC-N10            \nl
56sw & BSDL366 & 4 & 58 & 43 & -70 & 23 & 12 & A & 0.75 & 0.60 & 60 & in Shapley-VIII            \nl
56nw & BSDL358 & 4 & 58 & 43 & -68 & 50 & 41 & CA & 0.45 & 0.40 & 40 & in NGC1785,br*in            \nl
56sw & BSDL367 & 4 & 58 & 44 & -70 & 43 & 31 & A & 1.10 & 0.95 & 50 &              \nl
33sw & LW110,KMHK414 & 4 & 58 & 46 & -75 & 13 & 10 & C & 0.85 & 0.85 & --- &              \nl
56nw & H88-69,H80F1-42,KMHK381w & 4 & 58 & 46 & -68 & 38 & 18 & CA & 0.60 & 0.55 & 70 & mP,in SGshell-LMC6            \nl
85sw & BSDL347 & 4 & 58 & 46 & -66 & 11 & 21 & NA & 2.80 & 2.50 & 130 & in LMC-N12            \nl
56nw & KMHK381e & 4 & 58 & 49 & -68 & 38 & 11 & CA & 0.45 & 0.35 & 150 & mP,in SGshell-LMC6            \nl
85sw & H88-62 & 4 & 58 & 49 & -66 & 11 & 21 & NA & 1.10 & 0.95 & 50 & in BSDL347            \nl
56nw & H88-66 & 4 & 58 & 50 & -67 & 49 & 38 & C & 0.55 & 0.45 & 100 &              \nl
56nw & SL151,KMHK388 & 4 & 58 & 51 & -69 & 57 & 28 & C & 1.30 & 1.20 & 170 &              \nl
56sw & SL157,LW109,KMHK398 & 4 & 58 & 54 & -72 & 22 & 44 & C & 1.10 & 1.00 & 80 &              \nl
56nw & H88-67 & 4 & 58 & 54 & -67 & 50 & 49 & CA & 0.55 & 0.50 & 140 &              \nl
56nw & BSDL362 & 4 & 58 & 55 & -68 & 37 & 07 & A & 1.10 & 0.95 & 100 & in SGshell-LMC6            \nl
56sw & BSDL378 & 4 & 58 & 56 & -71 & 19 & 54 & A & 0.65 & 0.55 & 150 &              \nl
85sw & BSDL357 & 4 & 58 & 57 & -66 & 58 & 05 & A & 0.90 & 0.70 & 130 & in Shapley-VI            \nl
56sw & KMHK395 & 4 & 58 & 58 & -71 & 19 & 24 & AC & 0.50 & 0.45 & 110 &              \nl
85sw & LMC-N12A & 4 & 58 & 58 & -66 & 13 & 56 & NA & 0.90 & 0.90 & --- & in LMC-N12            \nl
56nw & SL150,ESO56SC40,KMHK386 & 4 & 58 & 59 & -69 & 13 & 02 & C & 1.00 & 0.90 & 140 & not NGC1785            \nl
56nw & H88-70,H80F1-43 & 4 & 58 & 59 & -68 & 51 & 58 & AC & 0.50 & 0.45 & 0 & in SGshell-LMC6            \nl
85sw & SL147,KMHK380 & 4 & 58 & 59 & -66 & 47 & 43 & C & 0.70 & 0.65 & 140 & in Shapley-VI            \nl
56sw & BSDL377 & 4 & 59 & 01 & -70 & 49 & 10 & A & 1.20 & 0.95 & 160 & in BSDL390            \nl
56nw & H88-68,H80F1-44,KMHK389 & 4 & 59 & 01 & -69 & 02 & 32 & C & 0.55 & 0.45 & 110 &              \nl
56nw & BSDL371 & 4 & 59 & 02 & -69 & 15 & 43 & A & 0.80 & 0.60 & 20 &              \nl
85sw & BSDL356 & 4 & 59 & 02 & -66 & 17 & 06 & A & 0.50 & 0.40 & 30 & in LMC-N10            \nl
56sw & BSDL374 & 4 & 59 & 03 & -70 & 09 & 42 & AC & 0.60 & 0.45 & 50 & mP,in LMC-N186E            \nl
85sw & BSDL360 & 4 & 59 & 03 & -66 & 50 & 21 & A & 0.45 & 0.35 & 30 & in Shapley-VI            \nl
33sw & KMHK417 & 4 & 59 & 04 & -74 & 47 & 40 & C & 0.70 & 0.70 & --- &              \nl
56sw & NGC1791,SL155,ESO56SC41, & 4 & 59 & 06 & -70 & 10 & 05 & CA & 1.20 & 1.00 & 30 & mP,in LMC-N186E \& KMHK391          \nl
56nw & NGC1786,SL149,ESO56SC39, & 4 & 59 & 06 & -67 & 44 & 42 & C & 2.00 & 2.00 & --- & br*sup \& KMHK385           \nl
85sw & NGC1783,SL148,ESO85SC29, & 4 & 59 & 08 & -65 & 59 & 18 & C & 5.30 & 4.70 & 60 & sup LMC-N10 \& KMHK383          \nl
85sw & BSDL364 & 4 & 59 & 10 & -67 & 05 & 56 & AC & 0.60 & 0.45 & 90 & in Shapley-VI            \nl
85sw & LMC-DEM44 & 4 & 59 & 10 & -66 & 15 & 59 & NA & 1.70 & 1.70 & --- & in LMC-N10            \nl
85sw & H88-64 & 4 & 59 & 10 & -66 & 17 & 06 & C & 0.45 & 0.35 & 150 & in LMC-N10            \nl
85sw & H88-63 & 4 & 59 & 10 & -65 & 43 & 20 & C & 0.45 & 0.35 & 40 & in BSDL359            \nl
85sw & LMC-DEM43,SGshell-LMC1 & 4 & 59 & 11 & -65 & 37 & 36 & NA & 55.0 & 45.0 & 130 &              \nl
85sw & BSDL359 & 4 & 59 & 11 & -65 & 43 & 13 & A & 1.50 & 1.50 & --- & in NGC1787            \nl
33sw & OHSC4,KMHK426 & 4 & 59 & 14 & -75 & 07 & 58 & C & 0.65 & 0.65 & --- &              \nl
56sw & SL158,KMHK397 & 4 & 59 & 14 & -70 & 15 & 24 & C & 1.30 & 1.30 & --- & in Shapley-VIII            \nl
56nw & SL154,H88-73,KMHK390 & 4 & 59 & 14 & -67 & 54 & 30 & C & 1.20 & 1.20 & --- &              \nl
56sw & BSDL385 & 4 & 59 & 15 & -71 & 24 & 01 & A & 0.80 & 0.50 & 110 &              \nl
85sw & BSDL368 & 4 & 59 & 16 & -66 & 57 & 49 & A & 0.65 & 0.50 & 110 & in Shapley-VI            \nl
56nw & BSDL383 & 4 & 59 & 17 & -69 & 51 & 16 & A & 0.60 & 0.55 & 110 &              \nl
56nw & BSDL375 & 4 & 59 & 17 & -68 & 48 & 47 & A & 0.85 & 0.85 & --- & in SGshell-LMC6            \nl
56nw & H88-72,H80F1-45,BRHT61b, & 4 & 59 & 17 & -68 & 50 & 54 & C & 0.60 & 0.55 & 100 & mP,in SGshell-LMC6 \& KMHK392          \nl
33nw & SL166,LW111,KMHK419 & 4 & 59 & 18 & -74 & 39 & 10 & C & 1.10 & 0.95 & 60 &              \nl
56nw & BRHT61a & 4 & 59 & 19 & -68 & 50 & 36 & CA & 0.55 & 0.50 & 50 & mP,in SGshell-LMC6,br*in            \nl
85sw & SL152,LW108,KMHK384 & 4 & 59 & 19 & -65 & 33 & 30 & C & 1.40 & 1.40 & --- & sup LMC-DEM43            \nl
85sw & SL153,KMHK387 & 4 & 59 & 20 & -66 & 19 & 07 & C & 1.40 & 1.40 & --- & sup LMC-N10            \nl
85sw & BSDL370 & 4 & 59 & 23 & -66 & 13 & 46 & AN & 1.10 & 0.90 & 150 & in BSDL373            \nl
56sw & SL164,KMHK409 & 4 & 59 & 24 & -71 & 33 & 23 & C & 1.20 & 1.20 & --- &              \nl
56nw & KMHK393 & 4 & 59 & 24 & -68 & 22 & 05 & AC & 0.70 & 0.55 & 130 & mP             \nl
85sw & BSDL372 & 4 & 59 & 24 & -66 & 57 & 59 & A & 0.60 & 0.55 & 60 & in Shapley-VI            \nl
56nw & BSDL379 & 4 & 59 & 25 & -68 & 21 & 52 & A & 0.55 & 0.50 & 130 & mP,br*in             \nl
56sw & BSDL384 & 4 & 59 & 26 & -70 & 11 & 46 & AN & 1.80 & 1.30 & 110 & in LMC-N186E            \nl
56sw & SL160,KMHK402 & 4 & 59 & 27 & -70 & 24 & 58 & C & 1.10 & 1.00 & 30 & in Shapley-VIII            \nl
56sw & BSDL390 & 4 & 59 & 29 & -70 & 49 & 19 & A & 4.70 & 4.70 & --- &              \nl
56nw & BSDL382 & 4 & 59 & 30 & -68 & 16 & 56 & A & 1.40 & 0.95 & 120 &              \nl
85sw & BSDL373 & 4 & 59 & 33 & -66 & 14 & 03 & NA & 3.90 & 2.80 & 50 & in LMC-N10            \nl
85sw & H88-71 & 4 & 59 & 34 & -65 & 59 & 27 & AC & 0.55 & 0.45 & 80 & in LMC-N10            \nl
56nw & HS78,KMHK400 & 4 & 59 & 35 & -68 & 52 & 31 & CA & 0.80 & 0.65 & 50 &              \nl
85sw & BSDL376 & 4 & 59 & 36 & -66 & 28 & 37 & A & 1.20 & 0.95 & 80 & in LMC-N10            \nl
56sw & LMC-N186C & 4 & 59 & 37 & -70 & 09 & 14 & NC & 0.50 & 0.40 & 150 & in LMC-N186E            \nl
85sw & SL156,KMHK394 & 4 & 59 & 37 & -66 & 49 & 28 & C & 0.90 & 0.75 & 100 & mT,in Shapley-VI            \nl
85sw & BSDL380 & 4 & 59 & 37 & -66 & 49 & 54 & A & 0.50 & 0.45 & 10 & mT,in Shapley-VI            \nl
56nw & NGC1793,SL163,ESO56SC43, & 4 & 59 & 38 & -69 & 33 & 27 & C & 1.30 & 1.10 & 130 & \& KMHK405            \nl
85sw & BSDL381 & 4 & 59 & 38 & -66 & 48 & 52 & AC & 0.55 & 0.45 & 100 & mT,in Shapley-VI            \nl
56sw & BSDL392 & 4 & 59 & 39 & -70 & 10 & 42 & AC & 0.65 & 0.55 & 120 & in LMC-N186E            \nl
56nw & BSDL386 & 4 & 59 & 39 & -69 & 08 & 48 & A & 2.80 & 2.40 & 60 &              \nl
56sw & BSDL396 & 4 & 59 & 44 & -70 & 47 & 35 & A & 0.60 & 0.50 & 10 & in BSDL390            \nl
56sw & LMC-N186E,LMC-DEM50 & 4 & 59 & 45 & -70 & 11 & 09 & NA & 9.20 & 8.30 & 100 & in Shapley-VIII            \nl
56nw & H88-78 & 4 & 59 & 45 & -68 & 06 & 07 & AC & 0.75 & 0.60 & 170 &              \nl
56nw & NGC1795,SL165,ESO56SC44, & 4 & 59 & 46 & -69 & 48 & 04 & C & 1.40 & 1.30 & 170 & \& KMHK411            \nl
56nw & H88-80,H80F1-46 & 4 & 59 & 46 & -68 & 43 & 20 & C & 0.40 & 0.35 & 110 & in SGshell-LMC6            \nl
56sw & BSDL398 & 4 & 59 & 47 & -71 & 25 & 38 & CA & 0.40 & 0.30 & 150 & in BSDL401            \nl
56nw & KMHK403 & 4 & 59 & 48 & -68 & 18 & 56 & C & 0.65 & 0.60 & 60 &              \nl
56nw & HS80,KMHK408 & 4 & 59 & 48 & -68 & 57 & 32 & C & 0.80 & 0.60 & 150 &              \nl
56sw & BSDL401 & 4 & 59 & 49 & -71 & 25 & 58 & A & 7.00 & 4.50 & 20 &              \nl
56nw & LMC-N16A & 4 & 59 & 49 & -67 & 57 & 59 & NA & 4.40 & 2.40 & 80 & in LMC-DEM45            \nl
85sw & KKDAB-LH15IV & 4 & 59 & 49 & -65 & 39 & 19 & A & 3.80 & 2.30 & 20 & in NGC1787            \nl
56sw & BSDL394 & 4 & 59 & 50 & -70 & 09 & 27 & CN & 0.45 & 0.40 & 30 & in LMC-N186E            \nl
56nw & BSDL393 & 4 & 59 & 50 & -69 & 52 & 25 & A & 0.80 & 0.55 & 80 &              \nl
56nw & BSDL391 & 4 & 59 & 50 & -68 & 52 & 45 & A & 0.80 & 0.65 & 160 & br*in             \nl
85sw & H88-75 & 4 & 59 & 50 & -65 & 39 & 02 & C & 0.60 & 0.60 & --- & in KKDAB-LH15IV            \nl
56sw & HS82,KMHK413 & 4 & 59 & 52 & -70 & 06 & 09 & AC & 0.90 & 0.80 & 120 & in Shapley-VIII            \nl
56nw & BSDL388 & 4 & 59 & 52 & -68 & 23 & 19 & A & 0.65 & 0.55 & 170 &              \nl
56nw & H88-81,H80F1-47 & 4 & 59 & 52 & -68 & 38 & 35 & AC & 0.55 & 0.45 & 20 & in SGshell-LMC6            \nl
56nw & SL162,H88-79,KMHK406 & 4 & 59 & 53 & -67 & 55 & 25 & C & 1.10 & 1.00 & 150 & sup LMC-DEM45            \nl
56sw & LMC-N186D,SNR0500-70.2 & 4 & 59 & 54 & -70 & 08 & 07 & N & 2.40 & 1.80 & 140 & in LMC-N186E            \nl
56sw & BSDL413 & 4 & 59 & 56 & -72 & 27 & 18 & AC & 0.65 & 0.55 & 110 &              \nl
56sw & KMHK420 & 4 & 59 & 57 & -71 & 22 & 44 & AC & 0.80 & 0.80 & --- & in BSDL401            \nl
56nw & BRHT62b & 4 & 59 & 57 & -67 & 48 & 17 & C & 0.60 & 0.55 & 50 & mP,br*in             \nl
56nw & HS81,KMHK415 & 4 & 59 & 58 & -69 & 30 & 35 & CA & 0.90 & 0.80 & 130 &              \nl
85sw & SL161,KMHK401 & 4 & 59 & 58 & -66 & 11 & 19 & C & 0.95 & 0.85 & 100 & in LMC-N10            \nl
56sw & BSDL409 & 4 & 59 & 59 & -71 & 48 & 32 & A & 1.40 & 0.95 & 20 &              \nl
56nw & BSDL395 & 4 & 59 & 59 & -69 & 14 & 24 & A & 2.60 & 1.90 & 30 &              \nl
56sw & LMC-N186B,LMC-DEM51 & 5 & 00 & 00 & -70 & 03 & 26 & NC & 0.70 & 0.65 & 130 & in Shapley-VIII            \nl
56NW & BSDL397 & 5 & 00 & 00 & -69 & 52 & 26 & A & 0.55 & 0.50 & 160 &              \nl
56nw & LMC-DEM45 & 5 & 00 & 00 & -67 & 54 & 50 & NA & 8.00 & 7.00 & 20 &              \nl
56sw & KMHK416 & 5 & 00 & 01 & -70 & 08 & 15 & AC & 1.00 & 0.75 & 70 & in LMC-N186E,sup LMC-N186D           \nl
56sw & BSDL399 & 5 & 00 & 02 & -70 & 05 & 23 & A & 0.60 & 0.50 & 110 & in Shapley-VIII            \nl
85sw & KKDAB-LH15I & 5 & 00 & 03 & -65 & 52 & 52 & A & 5.80 & 4.20 & 70 & in NGC1787            \nl
56sw & BSDL406 & 5 & 00 & 04 & -71 & 04 & 13 & A & 0.90 & 0.90 & --- &              \nl
56nw & BRHT62a,H88-84,KMHK412 & 5 & 00 & 05 & -67 & 48 & 03 & C & 0.95 & 0.85 & 90 & mP             \nl
85sw & LMC-N14 & 5 & 00 & 05 & -66 & 15 & 37 & NA & 2.90 & 2.90 & --- & in LMC-DEM46            \nl
85sw & H88-76,KMHK407 & 5 & 00 & 06 & -66 & 15 & 53 & NA & 0.85 & 0.75 & 110 & in LMC-N14            \nl
85sw & H88-77 & 5 & 00 & 09 & -65 & 45 & 00 & C & 0.55 & 0.55 & --- & in NGC1787            \nl
56nw & BSDL400 & 5 & 00 & 10 & -69 & 09 & 52 & A & 2.10 & 1.90 & 30 &              \nl
85sw & LMC-DEM46 & 5 & 00 & 10 & -66 & 16 & 27 & NA & 4.60 & 3.20 & 120 & in LMC-N10            \nl
85sw & LW112,KMHK404 & 5 & 00 & 10 & -65 & 25 & 26 & C & 0.80 & 0.70 & 30 & in?LMC-DEM43             \nl
85sw & LMC-N13,LMC-DEM47 & 5 & 00 & 12 & -66 & 05 & 42 & NA & 3.20 & 2.60 & 20 & in LMC-N10            \nl
85sw & BSDL389 & 5 & 00 & 12 & -65 & 44 & 30 & A & 0.75 & 0.55 & 170 & in NGC1787            \nl
33sw & KMHK453 & 5 & 00 & 13 & -75 & 45 & 08 & C & 0.90 & 0.65 & 70 &              \nl
56nw & BSDL403 & 5 & 00 & 14 & -69 & 09 & 19 & AC & 0.55 & 0.45 & 170 & in BSDL400            \nl
56nw & BSDL402 & 5 & 00 & 14 & -69 & 10 & 44 & AC & 0.65 & 0.50 & 60 & in BSDL400            \nl
33nw & KMHK447 & 5 & 00 & 15 & -74 & 45 & 07 & C & 0.65 & 0.65 & --- &              \nl
56sw & KMHK431 & 5 & 00 & 17 & -71 & 35 & 31 & C & 0.35 & 0.35 & --- & in BSDL417            \nl
85sw & LW113,KMHK410 & 5 & 00 & 18 & -65 & 28 & 42 & C & 0.80 & 0.80 & --- & in?LMC-DEM43             \nl
85sw & NGC1787,LH15 & 5 & 00 & 18 & -65 & 47 & 01 & AN & 24.0 & 14.0 & 140 & in LMC-DEM43            \nl
85sw & H88-82 & 5 & 00 & 18 & -65 & 58 & 23 & C & 0.45 & 0.40 & 20 & in LMC-N10            \nl
85nw & BSDL387 & 5 & 00 & 18 & -64 & 12 & 48 & AC & 0.90 & 0.70 & 170 &              \nl
56sw & BSDL417 & 5 & 00 & 19 & -71 & 35 & 44 & A & 2.30 & 0.80 & 170 &              \nl
56nw & H88-85,H80F1-48 & 5 & 00 & 19 & -69 & 06 & 12 & AC & 0.85 & 0.60 & 140 &              \nl
56sw & SL169,BRHT26a,KMHK430 & 5 & 00 & 22 & -70 & 56 & 40 & C & 0.85 & 0.75 & 80 & mP             \nl
56nw & HS83,KMHK421 & 5 & 00 & 26 & -68 & 46 & 23 & CA & 1.00 & 0.90 & 130 &              \nl
56nw & H88-86,H80F1-49 & 5 & 00 & 27 & -69 & 07 & 39 & CA & 0.55 & 0.45 & 60 &              \nl
56nw & BSDL410 & 5 & 00 & 28 & -69 & 14 & 06 & A & 1.90 & 1.30 & 10 &              \nl
56nw & BSDL411 & 5 & 00 & 28 & -69 & 14 & 46 & AC & 0.60 & 0.45 & 90 & in BSDL410            \nl
56nw & KMHK423 & 5 & 00 & 28 & -68 & 38 & 28 & C & 0.55 & 0.45 & 160 & in SGshell-LMC6            \nl
85sw & H88-83 & 5 & 00 & 28 & -66 & 11 & 02 & CA & 0.70 & 0.60 & 80 & in LMC-N10            \nl
56nw & BSDL405 & 5 & 00 & 29 & -68 & 11 & 51 & C & 0.45 & 0.40 & 40 &              \nl
56nw & BSDL407 & 5 & 00 & 29 & -68 & 30 & 43 & A & 2.10 & 1.10 & 90 & in SGshell-LMC6            \nl
56nw & KMHK424 & 5 & 00 & 30 & -68 & 27 & 24 & C & 0.80 & 0.60 & 120 & in BSDL408            \nl
56nw & BSDL414 & 5 & 00 & 31 & -69 & 13 & 39 & AC & 1.10 & 0.95 & 120 & in BSDL410            \nl
56nw & BSDL408 & 5 & 00 & 31 & -68 & 27 & 39 & A & 1.50 & 1.30 & 170 & in SGshell-LMC6            \nl
56sw & SL171,BRHT26b,KMHK434 & 5 & 00 & 33 & -70 & 56 & 54 & C & 0.85 & 0.85 & --- & mP             \nl
56nw & NGC1801,SL170,ESO56SC45 & 5 & 00 & 34 & -69 & 36 & 50 & C & 2.20 & 1.90 & 160 & \& KMHK429            \nl
85sw & LMC-DEM49w & 5 & 00 & 34 & -66 & 24 & 15 & NA & 1.80 & 1.60 & 140 & in LMC-N10            \nl
85sw & BSDL404 & 5 & 00 & 36 & -67 & 00 & 29 & AC & 0.60 & 0.50 & 130 &              \nl
56sw & BSDL421 & 5 & 00 & 39 & -70 & 13 & 44 & CA & 0.95 & 0.90 & 110 & in Shapley-VIII            \nl
56sw & BSDL424 & 5 & 00 & 40 & -70 & 31 & 57 & C & 0.45 & 0.40 & 20 & mP,in Shapley-VIII            \nl
56nw & HS87 & 5 & 00 & 41 & -69 & 20 & 31 & C & 0.60 & 0.55 & 80 &              \nl
85sw & SL167,KMHK422 & 5 & 00 & 41 & -66 & 53 & 37 & C & 1.40 & 1.30 & 50 &              \nl
56nw & BSDL415 & 5 & 00 & 42 & -68 & 24 & 41 & AC & 0.50 & 0.40 & 170 &              \nl
56sw & BSDL428 & 5 & 00 & 43 & -70 & 31 & 59 & C & 0.35 & 0.30 & 30 & mP,in Shapley-VIII            \nl
56nw & H88-87,H80F1-50 & 5 & 00 & 43 & -69 & 07 & 14 & AC & 0.85 & 0.75 & 90 & mP             \nl
85sw & SL168,LW114,KMHK418 & 5 & 00 & 44 & -65 & 27 & 18 & C & 1.10 & 1.10 & --- & sup LMC-DEM43            \nl
56nw & BSDL420 & 5 & 00 & 45 & -69 & 29 & 54 & A & 1.40 & 0.80 & 110 &              \nl
56nw & BSDL418 & 5 & 00 & 46 & -69 & 06 & 53 & AC & 0.55 & 0.45 & 80 & mP             \nl
56sw & KMHK454 & 5 & 00 & 47 & -71 & 03 & 23 & A & 1.60 & 1.10 & 60 &              \nl
56nw & BSDL423 & 5 & 00 & 47 & -69 & 43 & 26 & AC & 0.50 & 0.40 & 40 &              \nl
85sw & BSDL412 & 5 & 00 & 47 & -67 & 09 & 55 & AC & 1.30 & 1.10 & 60 &              \nl
85sw & LMC-DEM49e & 5 & 00 & 48 & -66 & 23 & 01 & NA & 2.20 & 0.80 & 170 & in LMC-N10            \nl
85sw & LMC-N15 & 5 & 00 & 49 & -66 & 23 & 22 & NC & 0.45 & 0.40 & 80 & in LMC-DEM49e            \nl
56sw & SL175 & 5 & 00 & 50 & -71 & 03 & 16 & C & 0.80 & 0.65 & 40 & in KMHK454            \nl
56nw & HS85,KMHK428 & 5 & 00 & 51 & -67 & 48 & 14 & C & 1.10 & 0.95 & 170 &              \nl
85sw & HS84,KMHK425 & 5 & 00 & 51 & -65 & 49 & 48 & C & 0.80 & 0.60 & 20 & in NGC1787            \nl
56sw & HS90,KMHK441 & 5 & 00 & 57 & -70 & 10 & 26 & C & 1.00 & 0.90 & 130 & in Shapley-VIII            \nl
56nw & H88-89,KMHK433 & 5 & 00 & 57 & -67 & 44 & 43 & C & 0.55 & 0.50 & 80 & in BSDL419            \nl
56nw & BSDL419 & 5 & 00 & 58 & -67 & 44 & 39 & A & 1.30 & 1.10 & 40 &              \nl
56sw & BSDL439 & 5 & 01 & 00 & -70 & 59 & 16 & A & 2.50 & 1.30 & 140 &              \nl
56nw & BSDL425 & 5 & 01 & 00 & -68 & 29 & 27 & AC & 0.70 & 0.60 & 140 &              \nl
56nw & HS86,KMHK435 & 5 & 01 & 01 & -67 & 55 & 01 & CA & 1.20 & 1.00 & 50 &              \nl
85sw & KMHK432 & 5 & 01 & 02 & -66 & 44 & 52 & CA & 0.85 & 0.75 & 50 &              \nl
56nw & BSDL432 & 5 & 01 & 03 & -69 & 07 & 37 & A & 0.80 & 0.65 & 170 &              \nl
56nw & HS88,KMHK436 & 5 & 01 & 03 & -68 & 04 & 57 & C & 0.65 & 0.55 & 120 & in BSDL427            \nl
56nw & NGC1804,SL172,ESO56SC46 & 5 & 01 & 04 & -69 & 04 & 57 & C & 0.95 & 0.85 & 170 &              \nl
56nw & BSDL427 & 5 & 01 & 04 & -68 & 04 & 47 & A & 1.50 & 1.30 & 120 &              \nl
85sw & H88-88 & 5 & 01 & 05 & -66 & 20 & 03 & C & 0.60 & 0.50 & 60 & in LMC-N10            \nl
85sw & KKDAB-LH15II & 5 & 01 & 05 & -65 & 54 & 36 & NA & 5.40 & 4.00 & 150 & in LMC-DEM48            \nl
56nw & KMHK442 & 5 & 01 & 06 & -69 & 35 & 40 & C & 0.55 & 0.45 & 160 &              \nl
56nw & BSDL426 & 5 & 01 & 07 & -67 & 35 & 58 & A & 1.10 & 0.95 & 70 &              \nl
56nw & BSDL430 & 5 & 01 & 08 & -68 & 12 & 04 & CA & 0.40 & 0.35 & 110 & in LMC-DEM52            \nl
85nw & LW115,KMHK427 & 5 & 01 & 10 & -64 & 15 & 16 & C & 0.60 & 0.50 & 50 & in BSDL416            \nl
56nw & BSDL436 & 5 & 01 & 11 & -69 & 19 & 25 & A & 2.30 & 1.40 & 30 &              \nl
56nw & SL174,KMHK439 & 5 & 01 & 11 & -67 & 49 & 05 & C & 1.50 & 1.40 & 130 &              \nl
56sw & BSDL440 & 5 & 01 & 12 & -70 & 00 & 31 & A & 1.60 & 1.50 & 100 & in Shapley-VIII            \nl
85nw & BSDL416 & 5 & 01 & 12 & -64 & 15 & 28 & AC & 1.20 & 1.10 & 160 &              \nl
85sw & BSDL422 & 5 & 01 & 13 & -66 & 25 & 46 & A & 0.65 & 0.60 & 100 &              \nl
85sw & BSDL429 & 5 & 01 & 14 & -67 & 18 & 13 & AC & 0.90 & 0.80 & 50 & mP             \nl
56nw & H88-90,KMHK438 & 5 & 01 & 14 & -67 & 32 & 18 & C & 0.90 & 0.80 & 130 &              \nl
56nw & LMC-DEM52 & 5 & 01 & 15 & -68 & 12 & 25 & NA & 6.50 & 5.20 & 50 &              \nl
56nw & BSDL433 & 5 & 01 & 16 & -68 & 08 & 53 & CA & 0.65 & 0.55 & 70 &              \nl
56nw & BSDL435 & 5 & 01 & 16 & -68 & 10 & 02 & A & 0.65 & 0.55 & 120 & in LMC-DEM52            \nl
56nw & BSDL438 & 5 & 01 & 17 & -69 & 12 & 08 & A & 0.75 & 0.60 & 120 &              \nl
85sw & SL173,KMHK440 & 5 & 01 & 21 & -67 & 17 & 39 & C & 1.00 & 0.90 & 90 & mP             \nl
56nw & BSDL434 & 5 & 01 & 21 & -67 & 25 & 54 & CA & 0.35 & 0.30 & 20 &              \nl
85sw & H88-91,KMHK437 & 5 & 01 & 21 & -65 & 55 & 22 & C & 0.75 & 0.65 & 170 & in KKDAB-LH15II            \nl
56nw & H88-96,H80F1-51 & 5 & 01 & 23 & -68 & 52 & 20 & C & 0.85 & 0.75 & 30 &              \nl
85sw & LMC-DEM48 & 5 & 01 & 23 & -65 & 54 & 06 & NA & 10.0 & 8.00 & 100 & in NGC1787            \nl
33nw & LW118,KMHK465 & 5 & 01 & 24 & -73 & 08 & 36 & C & 0.75 & 0.65 & 110 &              \nl
56nw & H88-93 & 5 & 01 & 26 & -67 & 38 & 01 & C & 0.40 & 0.35 & 150 & in ZHT5            \nl
33nw & SL185,LW116 & 5 & 01 & 27 & -73 & 03 & 47 & C & 1.00 & 0.85 & 40 & in KMHK466            \nl
56nw & ZHT5 & 5 & 01 & 27 & -67 & 37 & 53 & AC & 1.10 & 0.95 & 10 &              \nl
85sw & BSDL431 & 5 & 01 & 27 & -65 & 54 & 39 & NA & 0.50 & 0.50 & --- & in LMC-DEM48            \nl
56nw & SL176,KMHK448 & 5 & 01 & 28 & -68 & 42 & 47 & C & 1.00 & 0.90 & 0 &              \nl
85sw & H88-92,KMHK443 & 5 & 01 & 28 & -67 & 20 & 58 & C & 0.45 & 0.40 & 70 &              \nl
33nw & KMHK466 & 5 & 01 & 29 & -73 & 03 & 43 & AC & 2.00 & 1.20 & 50 &              \nl
56sw & SL183,KMHK460 & 5 & 01 & 33 & -71 & 37 & 50 & C & 1.00 & 0.85 & 70 &              \nl
56nw & BSDL443 & 5 & 01 & 34 & -68 & 10 & 54 & AC & 0.65 & 0.55 & 70 & in LMC-DEM52            \nl
56sw & BSDL447 & 5 & 01 & 35 & -69 & 32 & 00 & AC & 0.80 & 0.65 & 30 &              \nl
56sw & BSDL451 & 5 & 01 & 36 & -70 & 18 & 27 & A & 0.80 & 0.70 & 110 & in Shapley-VIII            \nl
85sw & BSDL442 & 5 & 01 & 36 & -67 & 22 & 56 & AC & 0.40 & 0.35 & 80 &              \nl
56nw & SL180 & 5 & 01 & 37 & -69 & 02 & 18 & C & 1.40 & 1.40 & --- &              \nl
85sw & BSDL441 & 5 & 01 & 37 & -67 & 10 & 20 & A & 0.80 & 0.65 & 0 &              \nl
56sw & LMC-DEM55 & 5 & 01 & 40 & -70 & 40 & 08 & NA & 12.0 & 8.00 & 60 & in Shapley-VIII            \nl
85sw & BSDL444 & 5 & 01 & 42 & -67 & 22 & 33 & AC & 0.55 & 0.45 & 40 &              \nl
85sw & HS91,KMHK446 & 5 & 01 & 42 & -66 & 23 & 30 & C & 0.95 & 0.85 & 0 &              \nl
85sw & BSDL437 & 5 & 01 & 42 & -65 & 42 & 18 & AC & 0.85 & 0.70 & 160 & in LMC-DEM43            \nl
56nw & BSDL450 & 5 & 01 & 43 & -69 & 15 & 07 & A & 1.50 & 1.30 & 140 &              \nl
56nw & KMHK451 & 5 & 01 & 44 & -67 & 34 & 01 & CA & 0.70 & 0.50 & 160 &              \nl
85sw & SL179,KMHK449 & 5 & 01 & 45 & -67 & 05 & 38 & C & 1.20 & 1.10 & 30 &              \nl
85sw & SL178,ESO85SC31,KMHK445 & 5 & 01 & 45 & -65 & 49 & 26 & C & 1.10 & 1.10 & --- & in NGC1787            \nl
85sw & SL177,LW117,KMHK444 & 5 & 01 & 46 & -65 & 29 & 24 & C & 0.85 & 0.70 & 30 & sup?LMC-DEM43             \nl
56sw & BSDL460 & 5 & 01 & 48 & -71 & 43 & 12 & A & 2.30 & 1.70 & 130 &              \nl
56nw & H88-97,KMHK452 & 5 & 01 & 48 & -67 & 28 & 27 & AC & 1.10 & 0.95 & 130 &              \nl
85sw & BSDL445 & 5 & 01 & 49 & -66 & 51 & 54 & A & 1.00 & 0.80 & 100 &              \nl
85sw & H88-94 & 5 & 01 & 49 & -65 & 45 & 05 & C & 0.70 & 0.65 & 40 & in LMC-DEM43            \nl
56sw & LMC-DEM53 & 5 & 01 & 51 & -70 & 04 & 59 & NA & 3.60 & 2.60 & 20 & in Shapley-VIII            \nl
56nw & SL181 & 5 & 01 & 51 & -69 & 12 & 50 & C & 1.20 & 1.10 & 70 &              \nl
56nw & KMHK461 & 5 & 01 & 51 & -69 & 55 & 09 & C & 0.65 & 0.55 & 30 &              \nl
56sw & BSDL455 & 5 & 01 & 52 & -70 & 04 & 29 & AC & 0.60 & 0.60 & --- & in LMC-DEM53            \nl
33sw & OHSC5 & 5 & 01 & 53 & -75 & 28 & 06 & C & 0.75 & 0.75 & --- &              \nl
56nw & BSDL449 & 5 & 01 & 53 & -68 & 02 & 17 & A & 1.10 & 0.95 & 140 &              \nl
56sw & KMHK464 & 5 & 01 & 54 & -70 & 31 & 23 & CA & 1.10 & 0.95 & 110 & in Shapley-VIII            \nl
56nw & KMHK457 & 5 & 01 & 54 & -68 & 23 & 40 & CA & 0.95 & 0.90 & 70 &              \nl
56nw & BSDL454 & 5 & 01 & 54 & -68 & 48 & 45 & A & 1.20 & 1.00 & 120 &              \nl
85sw & H88-95,KMHK450 & 5 & 01 & 54 & -66 & 15 & 18 & C & 0.55 & 0.55 & --- &              \nl
85sw & BSDL446 & 5 & 01 & 54 & -66 & 42 & 50 & A & 0.80 & 0.70 & 30 & in LMC-DEM56            \nl
56nw & BSDL448 & 5 & 01 & 55 & -67 & 31 & 51 & AC & 0.40 & 0.35 & 160 &              \nl
56nw & BSDL452 & 5 & 01 & 56 & -68 & 25 & 25 & A & 0.70 & 0.55 & 100 &              \nl
85sw & KMHK455 & 5 & 02 & 03 & -66 & 22 & 39 & A & 0.95 & 0.65 & 50 &              \nl
56sw & BSDL458 & 5 & 02 & 05 & -69 & 58 & 24 & CA & 0.60 & 0.50 & 110 &              \nl
85sw & KMHK456 & 5 & 02 & 05 & -66 & 45 & 19 & CA & 0.90 & 0.90 & --- &              \nl
56sw & SL187,LW119,KMHK470 & 5 & 02 & 10 & -72 & 07 & 26 & C & 1.50 & 1.50 & --- &              \nl
85sw & BSDL453 & 5 & 02 & 10 & -66 & 39 & 49 & NA & 1.90 & 1.30 & 110 & in LMC-DEM56            \nl
56nw & NGC1806,SL184,ESO56SC47, & 5 & 02 & 11 & -67 & 59 & 17 & C & 2.50 & 2.50 & --- & mP \& KMHK462           \nl
56nw & BSDL456 & 5 & 02 & 11 & -67 & 59 & 37 & C & 0.55 & 0.55 & --- & mP             \nl
56sw & KMHK471 & 5 & 02 & 13 & -70 & 50 & 13 & C & 0.55 & 0.50 & 100 &              \nl
56nw & HS92,KMHK467 & 5 & 02 & 18 & -68 & 32 & 42 & C & 0.55 & 0.55 & --- &              \nl
85sw & KMHK458nw & 5 & 02 & 18 & -65 & 32 & 24 & AC & 0.50 & 0.35 & 150 & mP,in LMC-DEM43?            \nl
85sw & KKDAB-LH15III & 5 & 02 & 19 & -66 & 02 & 29 & A & 4.50 & 2.90 & 70 &              \nl
85sw & KMHK458se & 5 & 02 & 19 & -65 & 32 & 38 & C & 0.50 & 0.50 & --- & mP,in LMC-DEM43?            \nl
56nw & LMC-DEM60w & 5 & 02 & 20 & -69 & 03 & 23 & NA & 3.70 & 3.70 & --- &              \nl
56nw & BSDL463 & 5 & 02 & 20 & -69 & 32 & 16 & C & 0.65 & 0.65 & --- &              \nl
85sw & NGC1805,SL186,ESO85SC32, & 5 & 02 & 21 & -66 & 06 & 42 & C & 1.80 & 1.60 & 80 & \& KMHK459            \nl
56sw & BSDL466 & 5 & 02 & 22 & -70 & 18 & 31 & CA & 0.55 & 0.45 & 120 & in Shapley-VIII            \nl
56nw & BSDL459 & 5 & 02 & 22 & -68 & 11 & 57 & A & 0.55 & 0.40 & 70 &              \nl
56sw & BSDL468 & 5 & 02 & 23 & -70 & 46 & 15 & A & 1.00 & 0.85 & 10 & in Shapley-VIII            \nl
85sw & H88-98 & 5 & 02 & 25 & -66 & 09 & 51 & AC & 0.45 & 0.40 & 110 &              \nl
33sw & SL192,LW121,KMHK489 & 5 & 02 & 27 & -74 & 51 & 51 & C & 1.50 & 1.30 & 30 &              \nl
56sw & NGC1815,SL189,ESO56SC49, & 5 & 02 & 27 & -70 & 37 & 15 & C & 1.20 & 1.00 & 60 & in LMC-DEM55 \& KMHK469          \nl
56nw & BSDL461 & 5 & 02 & 27 & -67 & 47 & 55 & A & 0.90 & 0.60 & 60 &              \nl
56nw & ZHT7 & 5 & 02 & 27 & -67 & 48 & 05 & CA & 0.35 & 0.30 & 140 & in BSDL461            \nl
56sw & HS94,KMHK468 & 5 & 02 & 28 & -70 & 17 & 32 & C & 0.80 & 0.70 & 130 & in Shapley-VIII            \nl
85sw & ZHT2 & 5 & 02 & 29 & -66 & 36 & 39 & CA & 0.60 & 0.45 & 70 & in LMC-DEM56            \nl
56sw & BSDL470 & 5 & 02 & 30 & -70 & 38 & 05 & C & 0.50 & 0.50 & --- & in LMC-DEM55,br*in            \nl
85sw & HS93,KMHK463 & 5 & 02 & 30 & -66 & 00 & 42 & C & 0.80 & 0.70 & 70 & in KKDAB-LH15III            \nl
56sw & Shapley-VIII,SGshell-LMC8 & 5 & 02 & 31 & -70 & 23 & 52 & NA & 60.0 & 50.0 & 140 &              \nl
85sw & BSDL457 & 5 & 02 & 32 & -66 & 19 & 53 & A & 1.20 & 1.10 & 10 &              \nl
56nw & SL188 & 5 & 02 & 33 & -68 & 49 & 24 & C & 1.10 & 1.00 & 70 &              \nl
56nw & BSDL465 & 5 & 02 & 38 & -68 & 03 & 44 & A & 0.95 & 0.85 & 80 &              \nl
86se & BSDL462 & 5 & 02 & 38 & -66 & 48 & 02 & A & 2.50 & 1.10 & 30 &              \nl
56sw & NGC1813,SL190,ESO56SC50, & 5 & 02 & 40 & -70 & 19 & 04 & C & 0.95 & 0.90 & 140 & in LH18 \& KMHK472          \nl
56nw & BSDL471 & 5 & 02 & 40 & -69 & 31 & 44 & C & 0.70 & 0.55 & 130 &              \nl
85sw & H88-99 & 5 & 02 & 40 & -66 & 09 & 52 & A & 0.65 & 0.40 & 160 &              \nl
56nw & LMC-N95 & 5 & 02 & 41 & -68 & 27 & 58 & NC & 0.25 & 0.20 & 170 &              \nl
56nw & BSDL467 & 5 & 02 & 43 & -68 & 28 & 42 & NA & 0.75 & 0.65 & 140 & galaxy?             \nl
56nw & LMC-DEM58w & 5 & 02 & 44 & -68 & 26 & 01 & NA & 1.80 & 1.20 & 140 &              \nl
85sw & BSDL464 & 5 & 02 & 45 & -66 & 45 & 09 & A & 0.65 & 0.50 & 150 &              \nl
56nw & BSDL469 & 5 & 02 & 48 & -68 & 29 & 43 & AC & 0.45 & 0.40 & 130 &              \nl
56nw & HS95 & 5 & 02 & 50 & -68 & 46 & 19 & C & 0.95 & 0.85 & 30 &              \nl
85sw & LMC-DEM56 & 5 & 02 & 52 & -66 & 39 & 59 & NA & 11.0 & 6.00 & 90 &              \nl
56nw & BSDL479 & 5 & 02 & 54 & -69 & 29 & 00 & AC & 1.00 & 0.65 & 150 &              \nl
56sw & KMHK479 & 5 & 02 & 57 & -70 & 12 & 08 & AC & 1.10 & 0.85 & 150 & in Shapley-VIII            \nl
56nw & BSDL476 & 5 & 02 & 57 & -68 & 47 & 26 & C & 0.50 & 0.45 & 70 &              \nl
85sw & LMC-DEM57 & 5 & 02 & 59 & -67 & 00 & 15 & NA & 6.00 & 4.00 & 20 &              \nl
56nw & LMC-DEM60e & 5 & 03 & 00 & -69 & 02 & 33 & NA & 3.40 & 3.10 & 10 &              \nl
56nw & HS97 & 5 & 03 & 00 & -69 & 28 & 11 & C & 1.10 & 0.90 & 100 &              \nl
85sw & BSDL472 & 5 & 03 & 02 & -67 & 03 & 03 & AN & 1.00 & 0.90 & 20 & in LMC-DEM57            \nl
85sw & BSDL473 & 5 & 03 & 03 & -66 & 59 & 55 & AN & 1.10 & 0.90 & 20 & in LMC-DEM57            \nl
56sw & BSDL483 & 5 & 03 & 05 & -70 & 02 & 44 & A & 1.90 & 1.00 & 20 & in Shapley-VIII            \nl
56nw & SL191 & 5 & 03 & 05 & -69 & 02 & 12 & C & 1.10 & 1.00 & 160 & in LH16            \nl
56nw & LH16 & 5 & 03 & 06 & -69 & 01 & 55 & A & 3.00 & 1.80 & 140 & in LMC-DEM60e            \nl
85sw & BSDL474 & 5 & 03 & 07 & -66 & 37 & 31 & C & 0.70 & 0.60 & 40 & in LMC-DEM56,br* edge           \nl
85sw & H88-100 & 5 & 03 & 10 & -66 & 04 & 54 & AC & 0.60 & 0.55 & 70 &              \nl
56sw & HS99,KMHK483 & 5 & 03 & 14 & -70 & 05 & 29 & C & 0.75 & 0.75 & --- & in Shapley-VIII            \nl
56nw & LMC-DEM58e & 5 & 03 & 14 & -68 & 27 & 12 & NA & 2.60 & 2.00 & 130 &              \nl
85sw & BSDL475 & 5 & 03 & 14 & -66 & 39 & 59 & C & 0.60 & 0.55 & 140 & in BSDL478            \nl
56sw & LH18 & 5 & 03 & 16 & -70 & 20 & 45 & A & 9.50 & 6.00 & 140 & in Shapley-VIII            \nl
56nw & BSDL484 & 5 & 03 & 16 & -69 & 22 & 56 & AC & 0.55 & 0.35 & 30 &              \nl
56nw & BSDL482 & 5 & 03 & 16 & -68 & 38 & 48 & A & 1.70 & 1.50 & 130 &              \nl
85sw & BSDL478 & 5 & 03 & 17 & -66 & 39 & 48 & A & 1.40 & 1.00 & 70 & in LMC-DEM56            \nl
85sw & BSDL477 & 5 & 03 & 17 & -66 & 41 & 56 & NA & 1.70 & 1.40 & 30 & in LMC-DEM56            \nl
56sw & BSDL487 & 5 & 03 & 18 & -70 & 25 & 52 & AC & 0.55 & 0.50 & 10 & in Shapley-VIII            \nl
85sw & ZHT-SP2 & 5 & 03 & 22 & -66 & 58 & 36 & AN & 0.95 & 0.90 & 100 & in LMC-DEM57            \nl
85sw & HS96,KMHK473 & 5 & 03 & 22 & -65 & 52 & 45 & C & 0.95 & 0.85 & 60 &              \nl
85sw & NGC1810,SL194,ESO85SC35, & 5 & 03 & 23 & -66 & 22 & 54 & C & 1.20 & 1.10 & 30 & \& KMHK475            \nl
56sw & NGC1823,SL198,ESO56SC51, & 5 & 03 & 24 & -70 & 20 & 11 & CA & 1.00 & 0.90 & 10 & in LH18 \& KMHK487          \nl
56nw & HS100,KMHK485 & 5 & 03 & 25 & -69 & 44 & 16 & C & 0.70 & 0.70 & --- & in BSDL505            \nl
85sw & BSDL481 & 5 & 03 & 26 & -67 & 15 & 10 & A & 0.80 & 0.65 & 10 & in LMC-DEM59            \nl
85sw & KMHK477 & 5 & 03 & 27 & -66 & 14 & 58 & C & 0.55 & 0.55 & --- & not HS101            \nl
56nw & BSDL488 & 5 & 03 & 28 & -69 & 19 & 36 & AC & 0.45 & 0.35 & 120 &              \nl
85sw & HS98,KMHK478 & 5 & 03 & 28 & -66 & 12 & 35 & C & 0.70 & 0.60 & 20 & mP             \nl
85sw & SL193,LW122,KMHK474 & 5 & 03 & 28 & -65 & 22 & 37 & C & 1.00 & 0.90 & 140 &              \nl
85sw & BSDL480 & 5 & 03 & 31 & -66 & 12 & 22 & C & 0.55 & 0.45 & 120 & mP,br*in             \nl
85sw & SL195,LW123,KMHK476 & 5 & 03 & 31 & -65 & 26 & 12 & C & 1.00 & 0.85 & 130 &              \nl
56nw & SL197,KMHK482 & 5 & 03 & 33 & -67 & 37 & 29 & C & 1.10 & 1.10 & --- &              \nl
85sw & SL196,KMHK480 & 5 & 03 & 35 & -65 & 49 & 23 & C & 0.85 & 0.85 & --- &              \nl
56sw & BSDL497 & 5 & 03 & 37 & -70 & 42 & 56 & A & 1.00 & 0.85 & 80 & in Shapley-VIII            \nl
85sw & LW124,KMHK481 & 5 & 03 & 37 & -65 & 34 & 02 & C & 0.90 & 0.80 & 110 &              \nl
56nw & HS102 & 5 & 03 & 38 & -69 & 23 & 00 & C & 0.95 & 0.85 & 90 &              \nl
56nw & BSDL489 & 5 & 03 & 38 & -68 & 58 & 45 & CA & 0.60 & 0.55 & 120 &              \nl
56nw & BSDL490 & 5 & 03 & 39 & -69 & 01 & 40 & A & 2.00 & 0.95 & 150 &              \nl
56sw & BSDL501 & 5 & 03 & 40 & -71 & 07 & 01 & A & 0.55 & 0.45 & 100 &              \nl
85sw & LMC-DEM59 & 5 & 03 & 41 & -67 & 16 & 11 & NA & 10.0 & 8.00 & 170 &              \nl
33nw & BSDL521 & 5 & 03 & 42 & -72 & 41 & 02 & A & 1.70 & 1.40 & 40 &              \nl
56sw & BSDL498 & 5 & 03 & 42 & -70 & 26 & 56 & CA & 0.60 & 0.60 & --- & in Shapley-VIII            \nl
56sw & BSDL499 & 5 & 03 & 42 & -70 & 42 & 10 & AC & 0.45 & 0.45 & --- & in Shapley-VIII            \nl
56nw & KMK88-2 & 5 & 03 & 42 & -68 & 58 & 04 & CA & 0.60 & 0.55 & 40 &              \nl
85sw & HS101 & 5 & 03 & 44 & -66 & 15 & 55 & AC & 1.10 & 0.90 & 30 &              \nl
85sw & LMC-DEM61 & 5 & 03 & 44 & -65 & 57 & 19 & NA & 8.00 & 6.00 & 40 &              \nl
56sw & KMHK493 & 5 & 03 & 45 & -70 & 21 & 15 & C & 0.60 & 0.55 & 130 & in LH18            \nl
56sw & SL200,KMHK492 & 5 & 03 & 45 & -70 & 24 & 00 & AC & 1.30 & 1.10 & 20 & in LH18            \nl
56sw & BSDL500 & 5 & 03 & 45 & -70 & 24 & 37 & C & 0.45 & 0.45 & --- & in SL200            \nl
56nw & KMK88-3 & 5 & 03 & 45 & -69 & 05 & 33 & A & 1.00 & 0.85 & 70 & in LH17            \nl
85sw & NGC1814,LMC-N17B, & 5 & 03 & 45 & -67 & 18 & 05 & NA & 1.20 & 1.10 & 10 & in LMC-N17 \& ESO85SC36,KMHK484          \nl
85sw & BSDL485 & 5 & 03 & 45 & -66 & 43 & 34 & C & 0.50 & 0.45 & 110 &              \nl
56nw & BSDL492 & 5 & 03 & 47 & -68 & 51 & 01 & AC & 0.65 & 0.65 & --- &              \nl
56nw & KMK88-1 & 5 & 03 & 48 & -69 & 09 & 44 & A & 1.00 & 0.75 & 140 &              \nl
56nw & BSDL496 & 5 & 03 & 48 & -69 & 23 & 54 & A & 2.20 & 0.90 & 140 &              \nl
85sw & BSDL486 & 5 & 03 & 48 & -66 & 32 & 01 & C & 0.80 & 0.75 & 30 &              \nl
56nw & LH17 & 5 & 03 & 49 & -69 & 05 & 39 & A & 1.80 & 1.50 & 20 &              \nl
56nw & BSDL494 & 5 & 03 & 49 & -68 & 58 & 39 & AC & 0.50 & 0.45 & 140 &              \nl
56sw & KMHK494 & 5 & 03 & 50 & -70 & 22 & 18 & C & 0.50 & 0.45 & 160 & in LH18            \nl
85sw & NGC1816,ESO85SC37,KMHK488 & 5 & 03 & 50 & -67 & 15 & 38 & C & 0.90 & 0.75 & 0 & in NGC1820            \nl
85sw & LMC-N17 & 5 & 03 & 50 & -67 & 18 & 22 & NA & 2.20 & 1.20 & 110 & in NGC1820            \nl
56nw & BSDL493 & 5 & 03 & 52 & -68 & 27 & 06 & AC & 0.45 & 0.40 & 50 &              \nl
56sw & BSDL506 & 5 & 03 & 53 & -70 & 36 & 45 & A & 0.90 & 0.80 & 110 & in Shapley-VIII            \nl
56nw & BSDL502 & 5 & 03 & 53 & -69 & 51 & 03 & A & 0.80 & 0.60 & 50 &              \nl
33nw & KMHK516 & 5 & 03 & 55 & -73 & 56 & 08 & C & 0.80 & 0.80 & --- &              \nl
85sw & BSDL491 & 5 & 03 & 55 & -67 & 20 & 58 & NA & 1.00 & 0.80 & 30 & in LMC-DEM59            \nl
85sw & LMC-N17A & 5 & 03 & 56 & -67 & 18 & 40 & NC & 0.45 & 0.45 & --- & in LMC-N17            \nl
85sw & H88-101 & 5 & 03 & 57 & -67 & 24 & 04 & C & 0.55 & 0.45 & 140 &              \nl
56nw & BSDL505 & 5 & 03 & 58 & -69 & 45 & 08 & A & 6.30 & 5.10 & 80 &              \nl
85sw & HS103,KMHK486 & 5 & 03 & 58 & -66 & 03 & 28 & C & 0.85 & 0.75 & 130 &              \nl
56sw & BSDL511 & 5 & 03 & 59 & -70 & 23 & 40 & A & 0.60 & 0.50 & 150 & in LH18            \nl
56sw & BSDL510 & 5 & 03 & 59 & -70 & 24 & 48 & CA & 0.50 & 0.45 & 40 & in LH18            \nl
56nw & ZHT8 & 5 & 03 & 59 & -67 & 53 & 14 & AC & 0.95 & 0.70 & 170 &              \nl
56sw & BSDL514 & 5 & 04 & 00 & -70 & 31 & 49 & A & 1.30 & 1.10 & 150 & in LH26            \nl
56sw & BSDL515 & 5 & 04 & 01 & -70 & 33 & 39 & AC & 0.90 & 0.80 & 160 & in LH26            \nl
85sw & KMHK490 & 5 & 04 & 01 & -66 & 26 & 48 & C & 0.75 & 0.65 & 170 & mP             \nl
56sw & HS104,KMHK499 & 5 & 04 & 02 & -70 & 37 & 36 & C & 0.60 & 0.55 & 80 & in Shapley-VIII            \nl
56nw & BSDL507 & 5 & 04 & 02 & -69 & 38 & 24 & A & 4.60 & 3.50 & 0 &              \nl
56sw & BSDL516 & 5 & 04 & 03 & -70 & 23 & 11 & A & 0.50 & 0.30 & 120 & in LH18            \nl
56nw & BSDL508 & 5 & 04 & 03 & -69 & 40 & 25 & A & 0.65 & 0.40 & 140 & in BSDL507            \nl
56sw & BSDL524 & 5 & 04 & 05 & -71 & 06 & 39 & CA & 0.80 & 0.80 & --- &              \nl
56nw & H88-102 & 5 & 04 & 06 & -69 & 02 & 59 & C & 0.35 & 0.30 & 140 &              \nl
56nw & KMK88-6 & 5 & 04 & 06 & -68 & 58 & 30 & A & 1.00 & 0.75 & 10 & in LMC-DEM62            \nl
85sw & NGC1820,SL199,LH19, & 5 & 04 & 06 & -67 & 16 & 40 & NA & 7.00 & 5.40 & 20 & in LMC-DEM59 \& ESO85SC39          \nl
56sw & KMHK508 & 5 & 04 & 09 & -71 & 04 & 39 & C & 0.50 & 0.40 & 170 &              \nl
56nw & KMK88-5,H88-105 & 5 & 04 & 11 & -69 & 18 & 12 & CA & 0.70 & 0.65 & 60 &              \nl
56sw & BSDL531 & 5 & 04 & 13 & -70 & 47 & 28 & AC & 1.00 & 0.90 & 30 &              \nl
56sw & BSDL534 & 5 & 04 & 14 & -70 & 44 & 23 & NC & 0.40 & 0.35 & 20 & in NGC1833            \nl
56nw & BSDL517 & 5 & 04 & 14 & -69 & 32 & 49 & A & 1.40 & 0.90 & 80 &              \nl
85sw & NGC1818,SL201,ESO85SC40, & 5 & 04 & 14 & -66 & 26 & 05 & C & 3.10 & 2.70 & 130 & mP \& KMHK491           \nl
85sw & BSDL495 & 5 & 04 & 15 & -65 & 54 & 00 & NA & 1.50 & 1.30 & 60 & in LMC-DEM61            \nl
56sw & BSDL538 & 5 & 04 & 17 & -70 & 53 & 33 & A & 0.70 & 0.50 & 50 &              \nl
56sw & LMC-N190,LMC-DEM63 & 5 & 04 & 18 & -70 & 44 & 18 & NA & 2.10 & 1.90 & 20 & in LH24            \nl
56nw & LH20 & 5 & 04 & 18 & -69 & 00 & 39 & A & 2.90 & 2.50 & 70 & in LMC-DEM62            \nl
56sw & NGC1833,SL206,ESO56SC55, & 5 & 04 & 19 & -70 & 43 & 43 & NA & 1.60 & 1.10 & 60 & in LMC-N190 \& KMHK510          \nl
56nw & NGC1825,SL202,ESO56SC53 & 5 & 04 & 19 & -68 & 55 & 35 & C & 1.00 & 0.90 & 40 & in LMC-DEM62            \nl
56nw & ZHT9 & 5 & 04 & 19 & -67 & 48 & 07 & A & 1.20 & 0.85 & 80 & in LH21            \nl
56nw & KMK88-4,H88-104 & 5 & 04 & 20 & -69 & 21 & 27 & C & 0.55 & 0.50 & 170 & mQ             \nl
56sw & BSDL540 & 5 & 04 & 21 & -70 & 45 & 04 & NC & 0.45 & 0.35 & 150 & in LMC-N190            \nl
56nw & BSDL522 & 5 & 04 & 21 & -69 & 03 & 13 & A & 0.65 & 0.50 & 130 &              \nl
56nw & NGC1828,SL203,ESO56SC54 & 5 & 04 & 21 & -69 & 23 & 17 & C & 1.20 & 1.10 & 170 &              \nl
56nw & BSDL525 & 5 & 04 & 22 & -69 & 27 & 55 & C & 0.40 & 0.30 & 110 & mP,in BSDL529            \nl
56nw & BSDL518 & 5 & 04 & 22 & -68 & 44 & 35 & AC & 0.60 & 0.50 & 110 & in BSDL578            \nl
56sw & BSDL544 & 5 & 04 & 23 & -70 & 43 & 44 & NC & 0.45 & 0.45 & --- & in NGC1833            \nl
56nw & LH21 & 5 & 04 & 23 & -67 & 47 & 44 & A & 5.60 & 2.60 & 140 &              \nl
56nw & BSDL529 & 5 & 04 & 24 & -69 & 27 & 59 & AC & 0.80 & 0.65 & 160 &              \nl
56nw & BSDL528 & 5 & 04 & 24 & -69 & 28 & 08 & C & 0.40 & 0.35 & 140 & mP,in BSDL529            \nl
85sw & KMHK495 & 5 & 04 & 24 & -66 & 10 & 49 & AC & 1.20 & 0.95 & 150 &              \nl
56nw & BSDL513 & 5 & 04 & 25 & -67 & 48 & 07 & AN & 0.40 & 0.35 & 80 & in ZHT9            \nl
85sw & BSDL504 & 5 & 04 & 25 & -66 & 10 & 52 & CA & 0.45 & 0.40 & 150 & core of KMHK495           \nl
56nw & H88-107 & 5 & 04 & 26 & -69 & 21 & 06 & CA & 0.50 & 0.40 & 20 & mQ             \nl
56nw & BSDL536 & 5 & 04 & 26 & -69 & 45 & 34 & AC & 0.80 & 0.60 & 50 & in BSDL505            \nl
85sw & BSDL503 & 5 & 04 & 26 & -66 & 05 & 23 & C & 0.55 & 0.50 & 90 &              \nl
56sw & BSDL547 & 5 & 04 & 27 & -70 & 39 & 54 & CA & 0.90 & 0.80 & 70 & in LH24            \nl
56nw & BSDL519 & 5 & 04 & 27 & -68 & 09 & 58 & AC & 0.45 & 0.30 & 40 &              \nl
56nw & KMHK498 & 5 & 04 & 27 & -67 & 48 & 50 & AC & 0.65 & 0.60 & 140 & in LH21            \nl
56sw & BSDL542 & 5 & 04 & 28 & -70 & 10 & 13 & C & 0.45 & 0.45 & --- & in BSDL550            \nl
56nw & BSDL533 & 5 & 04 & 28 & -69 & 16 & 42 & A & 1.10 & 1.00 & 70 &              \nl
56nw & BSDL523 & 5 & 04 & 28 & -68 & 38 & 27 & A & 3.20 & 1.00 & 130 &              \nl
56nw & KMK88-8,H88-106 & 5 & 04 & 29 & -69 & 09 & 21 & C & 0.80 & 0.70 & 110 &              \nl
56sw & LMC-N191B,LMC-DEM64a & 5 & 04 & 30 & -70 & 53 & 58 & NA & 1.10 & 0.95 & 130 & in LH23            \nl
56nw & KMHK506 & 5 & 04 & 30 & -68 & 20 & 59 & CA & 0.75 & 0.60 & 60 &              \nl
56nw & BSDL532 & 5 & 04 & 31 & -69 & 01 & 00 & CA & 0.70 & 0.60 & 120 & in LH20            \nl
56nw & BRHT3b,KMK88-7,H88-108 & 5 & 04 & 31 & -69 & 21 & 19 & C & 0.75 & 0.65 & 30 & mQ             \nl
56nw & BSDL543 & 5 & 04 & 32 & -69 & 51 & 46 & AC & 0.40 & 0.35 & 110 &              \nl
33sw & OHSC7 & 5 & 04 & 33 & -75 & 40 & 47 & C & 0.65 & 0.65 & --- &              \nl
56nw & LMC-DEM66w & 5 & 04 & 33 & -68 & 01 & 37 & NA & 3.20 & 3.00 & 140 & in LMC-N23            \nl
56nw & KMHK505 & 5 & 04 & 33 & -67 & 58 & 32 & C & 0.65 & 0.65 & --- &              \nl
56sw & LH23 & 5 & 04 & 34 & -70 & 54 & 19 & NA & 2.10 & 1.50 & 140 & in Shapley-VIII            \nl
56sw & BSDL556 & 5 & 04 & 34 & -70 & 54 & 47 & NC & 0.30 & 0.30 & --- & in SL209            \nl
56nw & BSDL527 & 5 & 04 & 34 & -68 & 12 & 30 & CA & 0.45 & 0.40 & 70 &              \nl
85sw & KMHK496 & 5 & 04 & 34 & -65 & 53 & 11 & CA & 0.70 & 0.55 & 50 &              \nl
85sw & BSDL509 & 5 & 04 & 34 & -65 & 54 & 54 & AC & 0.95 & 0.95 & --- &              \nl
56sw & KMHK514 & 5 & 04 & 36 & -70 & 10 & 01 & C & 0.65 & 0.60 & 160 & in BSDL550            \nl
56sw & BSDL551 & 5 & 04 & 36 & -70 & 23 & 58 & CA & 0.70 & 0.60 & 20 & in Shapley-VIII            \nl
56nw & BSDL548 & 5 & 04 & 36 & -69 & 53 & 50 & A & 1.10 & 0.65 & 110 &              \nl
56sw & BSDL550 & 5 & 04 & 37 & -70 & 10 & 35 & NA & 1.80 & 1.60 & 40 & in LMC-DEM68            \nl
56sw & LMC-N191A,LMC-DEM64b & 5 & 04 & 37 & -70 & 54 & 40 & NC & 0.65 & 0.55 & 160 & in SL209            \nl
85sw & BSDL520 & 5 & 04 & 37 & -66 & 49 & 38 & A & 1.10 & 0.75 & 60 &              \nl
56sw & SL209,KMHK518 & 5 & 04 & 38 & -70 & 54 & 34 & NA & 1.10 & 0.90 & 130 & in LH23            \nl
56nw & BSDL530 & 5 & 04 & 38 & -67 & 49 & 54 & AN & 0.65 & 0.55 & 70 & in LH21            \nl
56sw & BSDL552 & 5 & 04 & 39 & -70 & 06 & 16 & NA & 4.50 & 2.90 & 140 & in LMC-DEM68            \nl
56nw & BSDL545 & 5 & 04 & 39 & -69 & 15 & 10 & A & 1.50 & 1.20 & 50 &              \nl
56nw & NGC1830,SL207,ESO56SC56, & 5 & 04 & 39 & -69 & 20 & 37 & C & 1.30 & 1.20 & 60 & mQ \& BRHT3a           \nl
33sw & OHSC6,KMHK532 & 5 & 04 & 40 & -75 & 03 & 13 & C & 0.80 & 0.80 & --- &              \nl
56sw & BSDL564 & 5 & 04 & 40 & -70 & 54 & 53 & NA & 0.70 & 0.70 & --- & in SL209            \nl
56nw & LMC-DEM62 & 5 & 04 & 40 & -68 & 59 & 35 & NA & 10.0 & 8.00 & 40 &              \nl
56sw & BSDL569 & 5 & 04 & 41 & -71 & 16 & 00 & A & 1.70 & 1.10 & 160 &              \nl
56nw & H88-111 & 5 & 04 & 41 & -69 & 03 & 09 & C & 0.50 & 0.45 & 30 & in LMC-DEM62            \nl
56nw & KMK88-9,H88-110 & 5 & 04 & 41 & -69 & 14 & 55 & C & 0.65 & 0.50 & 50 & in BSDL545            \nl
56nw & BSDL553 & 5 & 04 & 41 & -69 & 51 & 17 & A & 0.70 & 0.55 & 40 &              \nl
85sw & LW126,KMHK497 & 5 & 04 & 41 & -65 & 39 & 46 & C & 0.80 & 0.70 & 80 &              \nl
85sw & LW129,KMHK501 & 5 & 04 & 42 & -66 & 00 & 23 & C & 0.60 & 0.55 & 20 &              \nl
85sw & SL204,LW125,KMHK500 & 5 & 04 & 42 & -66 & 02 & 03 & C & 1.70 & 1.50 & 130 &              \nl
85sw & KMHK502 & 5 & 04 & 42 & -66 & 12 & 57 & CA & 0.65 & 0.55 & 110 &              \nl
33nw & SL219,LW128,KMHK526 & 5 & 04 & 43 & -72 & 59 & 38 & C & 2.30 & 2.00 & 130 &              \nl
56nw & BSDL539 & 5 & 04 & 43 & -68 & 04 & 46 & NA & 0.90 & 0.70 & 80 & in LMC-DEM66e            \nl
85sw & HS105,KMHK503 & 5 & 04 & 43 & -66 & 19 & 58 & AC & 1.00 & 0.85 & 100 &              \nl
85sw & BSDL512 & 5 & 04 & 43 & -65 & 17 & 58 & A & 0.50 & 0.40 & 120 &              \nl
56nw & H88-112 & 5 & 04 & 44 & -68 & 59 & 04 & C & 0.60 & 0.55 & 100 & mP,in LMC-DEM62            \nl
56nw & ZHT6 & 5 & 04 & 45 & -67 & 42 & 14 & A & 0.65 & 0.45 & 160 &              \nl
85sw & SL205,KMHK507 & 5 & 04 & 45 & -66 & 22 & 00 & C & 1.70 & 1.50 & 30 &              \nl
56sw & BSDL562 & 5 & 04 & 46 & -70 & 17 & 37 & A & 0.80 & 0.60 & 80 & in Shapley-VIII            \nl
56nw & BSDL537 & 5 & 04 & 46 & -67 & 33 & 32 & NA & 0.50 & 0.40 & 70 & in LMC-N21            \nl
85sw & BSDL526 & 5 & 04 & 46 & -66 & 40 & 11 & CN & 0.40 & 0.35 & 160 &              \nl
56sw & BSDL563 & 5 & 04 & 48 & -70 & 12 & 35 & NA & 3.60 & 1.80 & 80 & in LMC-DEM68,br*edge            \nl
56sw & SL213,KMHK525 & 5 & 04 & 49 & -71 & 23 & 47 & C & 0.80 & 0.70 & 30 &              \nl
56nw & LMC-DEM66e & 5 & 04 & 49 & -68 & 02 & 59 & NA & 3.40 & 3.00 & 40 & in LMC-N23            \nl
56nw & SL211 & 5 & 04 & 49 & -68 & 55 & 23 & AC & 1.00 & 0.85 & 50 & in LMC-DEM62            \nl
56nw & BSDL541 & 5 & 04 & 49 & -67 & 48 & 08 & CA & 0.35 & 0.30 & 70 &              \nl
56nw & BSDL561 & 5 & 04 & 50 & -69 & 50 & 31 & A & 1.60 & 1.20 & 90 &              \nl
85sw & H88-113,H80F2-3 & 5 & 04 & 50 & -65 & 18 & 16 & AC & 0.40 & 0.30 & 160 &              \nl
56nw & BSDL555 & 5 & 04 & 51 & -68 & 59 & 14 & AC & 0.65 & 0.55 & 100 & mP,in LMC-DEM62            \nl
56nw & LMC-N21,LH22,LMC-DEM65 & 5 & 04 & 51 & -67 & 33 & 48 & NA & 4.00 & 3.00 & 100 &              \nl
85sw & BSDL535 & 5 & 04 & 51 & -66 & 37 & 41 & A & 0.70 & 0.55 & 160 &              \nl
56sw & BSDL586 & 5 & 04 & 52 & -71 & 46 & 10 & A & 5.00 & 4.50 & 110 &              \nl
85sw & LW127,KMHK504 & 5 & 04 & 52 & -65 & 07 & 26 & C & 1.10 & 1.00 & 130 &              \nl
56sw & LMC-N189,LMC-DEM67 & 5 & 04 & 53 & -70 & 07 & 38 & NA & 1.50 & 1.20 & 130 & in BSDL552            \nl
56nw & BSDL546 & 5 & 04 & 53 & -67 & 41 & 11 & A & 1.00 & 0.60 & 150 &              \nl
56sw & NGC1837,SL217,ESO56SC59, & 5 & 04 & 54 & -70 & 42 & 55 & AC & 1.90 & 1.50 & 10 & in LH24 \& KMHK523          \nl
85sw & HS106,KMHK509 & 5 & 04 & 55 & -66 & 10 & 39 & C & 0.65 & 0.60 & 20 &              \nl
56nw & SL216,KMHK521 & 5 & 04 & 56 & -70 & 01 & 09 & C & 0.60 & 0.55 & 10 &              \nl
56nw & NGC1829,LMC-N23A,SL208, & 5 & 04 & 57 & -68 & 03 & 19 & NA & 1.80 & 1.60 & 20 & in LMC-DEM66e \& ESO56SC57,KMHK515          \nl
56nw & BSDL549 & 5 & 04 & 57 & -67 & 34 & 36 & NC & 0.30 & 0.30 & --- & in LMC-N21            \nl
56sw & BSDL579 & 5 & 04 & 58 & -70 & 31 & 04 & AC & 0.90 & 0.80 & 20 & in BSDL583            \nl
56nw & BSDL557 & 5 & 04 & 58 & -68 & 32 & 01 & NA & 0.60 & 0.45 & 50 &              \nl
56nw & BSDL572 & 5 & 04 & 59 & -69 & 51 & 28 & A & 0.80 & 0.65 & 120 &              \nl
56sw & BSDL583 & 5 & 05 & 00 & -70 & 31 & 42 & A & 3.90 & 2.80 & 10 & in LH26            \nl
56nw & BSDL565 & 5 & 05 & 01 & -68 & 45 & 01 & AC & 0.85 & 0.50 & 90 & in BSDL578            \nl
56nw & BSDL570 & 5 & 05 & 02 & -69 & 09 & 30 & A & 0.95 & 0.80 & 30 &              \nl
56nw & H88-116 & 5 & 05 & 02 & -69 & 09 & 38 & C & 0.35 & 0.30 & 0 & in BSDL570            \nl
56nw & BSDL554 & 5 & 05 & 02 & -67 & 34 & 13 & NC & 0.40 & 0.35 & 60 & in LMC-N21            \nl
56sw & LH24 & 5 & 05 & 03 & -70 & 41 & 53 & A & 12.0 & 7.00 & 70 & in Shapley-VIII            \nl
56nw & BSDL576 & 5 & 05 & 03 & -69 & 53 & 22 & A & 0.45 & 0.40 & 130 &              \nl
56nw & KMK88-11,H88-117 & 5 & 05 & 03 & -68 & 54 & 34 & C & 1.10 & 1.00 & 60 & att LMC-DEM62            \nl
85sw & KMHK511 & 5 & 05 & 03 & -66 & 29 & 58 & CA & 1.20 & 0.95 & 20 &              \nl
56nw & NGC1835,SL215,ESO56SC58 & 5 & 05 & 05 & -69 & 24 & 14 & C & 2.30 & 2.00 & 80 &              \nl
56nw & BSDL567 & 5 & 05 & 05 & -68 & 40 & 41 & A & 1.00 & 0.55 & 130 & in BSDL578            \nl
56nw & BSDL559 & 5 & 05 & 05 & -67 & 57 & 47 & A & 0.80 & 0.80 & --- &              \nl
56nw & H88-115 & 5 & 05 & 06 & -69 & 03 & 11 & AC & 0.55 & 0.45 & 30 &              \nl
56nw & H88-114 & 5 & 05 & 07 & -69 & 06 & 00 & CA & 0.55 & 0.45 & 110 &              \nl
56nw & H88-119 & 5 & 05 & 07 & -68 & 57 & 35 & C & 0.50 & 0.45 & 140 & in LMC-DEM62            \nl
85sw & NGC1822,SL210,ESO85SC42, & 5 & 05 & 08 & -66 & 12 & 40 & C & 1.10 & 1.00 & 100 & \& KMHK513            \nl
56nw & BSDL566 & 5 & 05 & 09 & -68 & 01 & 04 & NA & 1.40 & 1.10 & 140 & in LMC-N23            \nl
85sw & H88-118,KMHK517 & 5 & 05 & 09 & -67 & 17 & 50 & C & 0.65 & 0.60 & 10 &              \nl
56sw & BSDL587 & 5 & 05 & 10 & -70 & 09 & 39 & AC & 0.45 & 0.40 & 30 & in LMC-DEM68            \nl
56nw & KMK88-10,H88-120 & 5 & 05 & 11 & -69 & 22 & 18 & C & 0.70 & 0.65 & 140 &              \nl
56nw & BSDL573 & 5 & 05 & 11 & -68 & 30 & 16 & A & 0.60 & 0.50 & 110 & mQ             \nl
56nw & NGC1834,ESO56SC60 & 5 & 05 & 12 & -69 & 12 & 27 & C & 0.95 & 0.85 & 100 &              \nl
56sw & LMC-DEM68 & 5 & 05 & 13 & -70 & 07 & 03 & NA & 18.0 & 15.0 & 140 & in Shapley-VIII            \nl
56sw & LH26 & 5 & 05 & 13 & -70 & 32 & 13 & A & 15.0 & 8.50 & 70 & in Shapley-VIII            \nl
56nw & BSDL571 & 5 & 05 & 13 & -68 & 04 & 35 & NA & 0.50 & 0.50 & --- & in LMC-DEM70            \nl
56nw & SL212 & 5 & 05 & 13 & -68 & 33 & 13 & C & 0.80 & 0.70 & 140 &              \nl
56nw & BSDL577 & 5 & 05 & 13 & -68 & 44 & 26 & AC & 0.60 & 0.45 & 30 & mT,in BSDL578            \nl
85sw & BSDL558 & 5 & 05 & 13 & -66 & 42 & 09 & C & 0.65 & 0.55 & 100 &              \nl
56sw & BSDL595 & 5 & 05 & 14 & -71 & 01 & 07 & AC & 0.45 & 0.30 & 50 &              \nl
56sw & BSDL593 & 5 & 05 & 14 & -70 & 55 & 22 & A & 0.65 & 0.50 & 170 &              \nl
56nw & BSDL578 & 5 & 05 & 14 & -68 & 42 & 09 & A & 10.5 & 5.50 & 40 &              \nl
33nw & LW132,KMHK542 & 5 & 05 & 15 & -74 & 43 & 35 & C & 0.60 & 0.50 & 90 &              \nl
56sw & BSDL590 & 5 & 05 & 15 & -70 & 07 & 51 & A & 1.10 & 0.85 & 140 & in LMC-DEM68            \nl
56sw & BSDL592 & 5 & 05 & 15 & -70 & 49 & 36 & A & 1.20 & 0.90 & 120 & in LMC-DEM75            \nl
85sw & LMC-DEM69 & 5 & 05 & 16 & -66 & 55 & 07 & NA & 2.90 & 2.40 & 20 &              \nl
56nw & BSDL581 & 5 & 05 & 17 & -68 & 43 & 12 & A & 0.60 & 0.50 & 140 & mT,in BSDL578            \nl
56sw & NGC1840,ESO56SC62,KMHK529 & 5 & 05 & 18 & -71 & 45 & 42 & AC & 0.80 & 0.70 & 80 & in BSDL586            \nl
56nw & LMC-DEM70 & 5 & 05 & 18 & -68 & 05 & 28 & NA & 2.50 & 2.10 & 100 & in LMC-N23            \nl
56nw & BSDL580 & 5 & 05 & 18 & -68 & 30 & 23 & A & 0.55 & 0.50 & 140 & mQ             \nl
56sw & BSDL597 & 5 & 05 & 19 & -70 & 59 & 39 & AC & 0.35 & 0.30 & 50 &              \nl
56nw & BSDL582 & 5 & 05 & 19 & -68 & 29 & 23 & A & 0.95 & 0.80 & 160 & mQ             \nl
56nw & HS107 & 5 & 05 & 19 & -68 & 44 & 06 & C & 1.10 & 0.90 & 120 & mT,in BSDL578            \nl
85sw & ZHT4 & 5 & 05 & 19 & -67 & 16 & 03 & A & 1.40 & 1.20 & 160 &              \nl
56nw & BSDL574 & 5 & 05 & 19 & -67 & 41 & 22 & A & 1.80 & 1.20 & 100 &              \nl
85sw & BSDL560 & 5 & 05 & 19 & -66 & 00 & 59 & A & 0.80 & 0.65 & 110 &              \nl
85sw & LMC-N20 & 5 & 05 & 19 & -66 & 55 & 11 & NA & 1.50 & 0.90 & 170 & in LMC-DEM69            \nl
56nw & H88-121 & 5 & 05 & 21 & -69 & 20 & 14 & A & 0.60 & 0.55 & 140 &              \nl
56nw & BSDL584 & 5 & 05 & 21 & -68 & 37 & 58 & A & 0.80 & 0.60 & 50 & in BSDL578            \nl
56nw & BSDL585 & 5 & 05 & 21 & -68 & 40 & 30 & A & 0.65 & 0.40 & 50 & in BSDL578            \nl
85sw & BSDL568 & 5 & 05 & 21 & -66 & 54 & 59 & NC & 0.40 & 0.30 & 50 & in LMC-N20            \nl
85sw & ZHT-SP3 & 5 & 05 & 22 & -67 & 10 & 44 & A & 0.65 & 0.55 & 70 &              \nl
56sw & BSDL604 & 5 & 05 & 23 & -71 & 47 & 04 & A & 0.90 & 0.80 & 20 & in BSDL586            \nl
56nw & SL218 & 5 & 05 & 23 & -68 & 30 & 00 & C & 0.95 & 0.90 & 10 & mQ             \nl
85sw & SL222w,BRHT27b,KMHK520 & 5 & 05 & 24 & -66 & 29 & 42 & C & 0.75 & 0.60 & 0 & mP             \nl
85nw & SL214,LW130,ESO85SC41, & 5 & 05 & 24 & -63 & 17 & 08 & CA & 1.50 & 1.30 & 70 & \& KMHK512            \nl
85sw & KMHK519 & 5 & 05 & 25 & -65 & 28 & 49 & CA & 0.65 & 0.55 & 170 &              \nl
85sw & SL222e,BRHT27a,KMHK522 & 5 & 05 & 26 & -66 & 29 & 35 & C & 0.70 & 0.55 & 170 & mP             \nl
85sw & BSDL575 & 5 & 05 & 26 & -66 & 47 & 36 & AC & 0.45 & 0.35 & 60 &              \nl
56sw & BSDL618 & 5 & 05 & 31 & -72 & 15 & 13 & A & 0.95 & 0.95 & --- &              \nl
56nw & BSDL591 & 5 & 05 & 32 & -68 & 39 & 09 & A & 1.20 & 0.60 & 140 & in BSDL578            \nl
56nw & HS112 & 5 & 05 & 33 & -69 & 07 & 03 & C & 0.90 & 0.75 & 70 &              \nl
56nw & BSDL589 & 5 & 05 & 34 & -67 & 36 & 54 & AC & 0.40 & 0.40 & --- &              \nl
85sw & NGC1826,SL221,ESO85SC43, & 5 & 05 & 34 & -66 & 13 & 51 & C & 1.20 & 1.10 & 60 & \& KMHK524            \nl
56sw & BSDL615 & 5 & 05 & 35 & -71 & 33 & 11 & A & 1.20 & 0.95 & 20 &              \nl
56nw & NGC1836,SL223,ESO56SC31, & 5 & 05 & 35 & -68 & 37 & 42 & C & 1.50 & 1.40 & 50 & mP,in BSDL578 \& BRHT4a          \nl
56nw & HS109 & 5 & 05 & 35 & -68 & 42 & 52 & C & 1.00 & 0.90 & 170 & in BSDL578            \nl
85sw & BSDL588 & 5 & 05 & 37 & -67 & 06 & 43 & AC & 0.40 & 0.35 & 30 &              \nl
56sw & BSDL609 & 5 & 05 & 39 & -70 & 38 & 35 & A & 2.70 & 1.20 & 50 & in LH24            \nl
56sw & BSDL607 & 5 & 05 & 40 & -70 & 33 & 18 & AC & 0.65 & 0.50 & 80 & in NGC1845            \nl
56nw & BRHT4b & 5 & 05 & 40 & -68 & 38 & 22 & C & 1.00 & 0.90 & 140 & mP,in BSDL578            \nl
56nw & BSDL596 & 5 & 05 & 40 & -68 & 41 & 14 & A & 1.00 & 0.70 & 160 & in BSDL578            \nl
56sw & BSDL614 & 5 & 05 & 41 & -70 & 48 & 06 & AC & 1.00 & 0.80 & 30 & in BSDL619            \nl
56nw & LMC-N23 & 5 & 05 & 41 & -68 & 05 & 15 & NA & 16.5 & 9.50 & 130 &              \nl
56sw & SL224,KMHK534 & 5 & 05 & 42 & -70 & 19 & 30 & C & 0.90 & 0.90 & --- & in Shapley-VIII            \nl
56nw & BSDL602 & 5 & 05 & 42 & -69 & 51 & 10 & A & 1.00 & 0.65 & 100 &              \nl
56nw & LMC-DEM71,SNR0505-67.9 & 5 & 05 & 42 & -67 & 52 & 38 & N & 1.40 & 1.10 & 170 &              \nl
56sw & BSDL608 & 5 & 05 & 44 & -70 & 09 & 38 & C & 0.45 & 0.45 & --- & in LMC-DEM68            \nl
56nw & HS111 & 5 & 05 & 44 & -68 & 30 & 20 & C & 0.60 & 0.50 & 0 &              \nl
56nw & BSDL599 & 5 & 05 & 46 & -68 & 35 & 35 & A & 1.80 & 1.50 & 80 &              \nl
85sw & H88-124,H80F2-5 & 5 & 05 & 47 & -65 & 15 & 43 & A & 0.65 & 0.50 & 120 &              \nl
56sw & BSDL619 & 5 & 05 & 49 & -70 & 49 & 07 & A & 3.20 & 2.60 & 40 & in LMC-DEM75            \nl
56nw & BSDL598 & 5 & 05 & 49 & -68 & 11 & 34 & NA & 1.20 & 0.70 & 70 & in LMC-DEM73            \nl
85sw & HS108,KMHK528 & 5 & 05 & 49 & -66 & 21 & 48 & CA & 0.75 & 0.60 & 120 &              \nl
85sw & BSDL594 & 5 & 05 & 50 & -67 & 03 & 02 & CA & 0.95 & 0.75 & 120 &              \nl
56nw & BSDL611 & 5 & 05 & 51 & -69 & 36 & 35 & CA & 0.60 & 0.60 & --- &              \nl
85sw & LW131,HS110,KMHK527 & 5 & 05 & 51 & -66 & 01 & 47 & A & 0.85 & 0.60 & 110 &              \nl
56nw & KMK88-13 & 5 & 05 & 52 & -69 & 03 & 30 & AC & 1.00 & 0.70 & 120 &              \nl
56nw & BSDL600 & 5 & 05 & 52 & -68 & 14 & 30 & AC & 0.35 & 0.30 & 10 & mP             \nl
56sw & HS115,KMHK537 & 5 & 05 & 53 & -70 & 22 & 21 & CA & 0.90 & 0.90 & --- & in Shapley-VIII            \nl
85sw & ZHT3 & 5 & 05 & 53 & -66 & 44 & 07 & A & 1.50 & 1.10 & 10 &              \nl
56nw & HS113,KMHK531 & 5 & 05 & 54 & -68 & 14 & 15 & C & 0.60 & 0.55 & 80 & mP             \nl
56nw & BSDL603 & 5 & 05 & 54 & -68 & 37 & 46 & AC & 1.10 & 0.95 & 170 & mP             \nl
56nw & SNR0506-68.0 & 5 & 05 & 55 & -68 & 01 & 56 & N & 0.90 & 0.80 & 60 &              \nl
56nw & KMK88-14,H88-126 & 5 & 05 & 55 & -68 & 57 & 09 & CA & 0.70 & 0.65 & 160 & mP             \nl
56nw & BSDL606 & 5 & 05 & 58 & -68 & 34 & 33 & A & 1.00 & 0.60 & 160 & in LH24            \nl
56sw & NGC1845 & 5 & 05 & 59 & -70 & 32 & 07 & A & 8.90 & 5.60 & 30 & in LH26            \nl
56nw & BSDL605 & 5 & 05 & 59 & -68 & 33 & 26 & CA & 0.80 & 0.80 & --- &              \nl
85nw & H88-123,H80F2-6 & 5 & 06 & 00 & -64 & 52 & 49 & C & 0.45 & 0.35 & 50 &              \nl
56nw & H88-129 & 5 & 06 & 01 & -69 & 22 & 52 & AC & 0.60 & 0.50 & 0 &              \nl
56sw & BSDL622 & 5 & 06 & 02 & -70 & 29 & 42 & A & 0.85 & 0.70 & 20 & in NGC1845            \nl
56nw & HS114,KMHK533 & 5 & 06 & 02 & -68 & 01 & 35 & C & 0.90 & 0.80 & 40 &              \nl
56nw & NGC1839,SL226,ESO56SC63 & 5 & 06 & 02 & -68 & 37 & 36 & C & 1.60 & 1.60 & --- & mP,in BSDL651            \nl
56nw & KMK88-16 & 5 & 06 & 02 & -68 & 57 & 26 & AC & 0.60 & 0.50 & 120 & mP             \nl
33sw & LW137,KMHK558 & 5 & 06 & 03 & -75 & 25 & 14 & C & 1.50 & 1.50 & --- &              \nl
56nw & LMC-DEM73 & 5 & 06 & 03 & -68 & 07 & 06 & NA & 9.00 & 5.50 & 30 & in LMC-N23            \nl
85sw & BSDL601 & 5 & 06 & 03 & -67 & 02 & 04 & A & 1.00 & 0.90 & 110 &              \nl
56nw & LH25 & 5 & 06 & 05 & -68 & 05 & 56 & NA & 3.00 & 3.00 & --- & in LMC-DEM73            \nl
56nw & KMK88-12,H88-128 & 5 & 06 & 06 & -69 & 11 & 07 & CA & 0.60 & 0.50 & 10 &              \nl
56nw & BSDL613 & 5 & 06 & 06 & -68 & 06 & 56 & AC & 0.70 & 0.60 & 140 & in LH25            \nl
56nw & BSDL616 & 5 & 06 & 06 & -68 & 21 & 49 & AC & 0.50 & 0.40 & 60 &              \nl
56sw & BSDL626 & 5 & 06 & 07 & -70 & 40 & 25 & CA & 0.40 & 0.30 & 150 & in Shapley-VIII            \nl
56nw & NGC1838,SL225,ESO56SC64 & 5 & 06 & 07 & -68 & 26 & 42 & C & 1.30 & 1.20 & 20 & in LMC-DEM76            \nl
85sw & LMC-DEM72 & 5 & 06 & 08 & -65 & 41 & 21 & NA & 5.40 & 5.40 & --- &              \nl
56nw & KMHK540 & 5 & 06 & 09 & -70 & 00 & 51 & C & 0.80 & 0.75 & 160 &              \nl
56sw & BSDL624 & 5 & 06 & 09 & -70 & 10 & 41 & NA & 1.80 & 1.80 & --- & in LMC-DEM68            \nl
56nw & KMK88-15,H88-127 & 5 & 06 & 09 & -69 & 03 & 25 & AC & 0.95 & 0.80 & 140 &              \nl
56nw & KMK88-17 & 5 & 06 & 11 & -68 & 51 & 00 & C & 0.60 & 0.55 & 70 &              \nl
56sw & BSDL637 & 5 & 06 & 12 & -71 & 01 & 14 & CA & 0.35 & 0.35 & --- & br*in             \nl
56sw & BSDL625 & 5 & 06 & 12 & -70 & 10 & 21 & NA & 1.10 & 0.45 & 140 & in BSDL624            \nl
56sw & BSDL628 & 5 & 06 & 12 & -70 & 15 & 27 & CA & 0.55 & 0.45 & 140 & in Shapley-VIII            \nl
56nw & KMHK541 & 5 & 06 & 12 & -69 & 58 & 26 & AC & 0.85 & 0.80 & 50 &              \nl
56nw & HS116,KMHK536 & 5 & 06 & 12 & -68 & 03 & 47 & CA & 0.55 & 0.50 & 100 & in LMC-N23            \nl
56sw & BSDL629 & 5 & 06 & 13 & -70 & 16 & 41 & CA & 0.30 & 0.25 & 70 & in Shapley-VIII            \nl
85sw & BSDL610 & 5 & 06 & 13 & -66 & 48 & 53 & AC & 0.80 & 0.55 & 50 &              \nl
56sw & BSDL632 & 5 & 06 & 14 & -70 & 24 & 25 & NA & 1.30 & 1.00 & 150 & in LMC-DEM80            \nl
85sw & BSDL612 & 5 & 06 & 14 & -67 & 01 & 30 & AC & 0.40 & 0.30 & 80 &              \nl
56sw & BSDL635 & 5 & 06 & 15 & -70 & 29 & 35 & C & 0.65 & 0.55 & 100 & mP,in NGC1845            \nl
85nw & NGC1831,SL227,LW133, & 5 & 06 & 16 & -64 & 55 & 07 & C & 3.80 & 3.20 & 170 & \& ESO85SC44,KMHK530            \nl
56sw & SL232,KMHK545 & 5 & 06 & 21 & -70 & 28 & 46 & C & 1.30 & 1.30 & --- & mP,in NGC1845            \nl
56sw & BSDL638 & 5 & 06 & 21 & -70 & 43 & 18 & NA & 4.00 & 2.70 & 70 & in LMC-DEM75            \nl
56nw & BSDL630 & 5 & 06 & 21 & -69 & 22 & 34 & AC & 0.55 & 0.50 & 50 &              \nl
56nw & SL231 & 5 & 06 & 21 & -69 & 28 & 01 & AC & 0.70 & 0.65 & 140 &              \nl
56nw & BSDL623 & 5 & 06 & 22 & -68 & 35 & 34 & AC & 0.90 & 0.80 & 120 & in BSDL651            \nl
33nw & SL236,LW136,KMHK552 & 5 & 06 & 23 & -72 & 30 & 19 & C & 1.20 & 1.20 & --- &              \nl
56sw & SL235,KMHK551 & 5 & 06 & 23 & -71 & 49 & 04 & C & 0.85 & 0.80 & 130 &              \nl
85sw & BSDL617 & 5 & 06 & 23 & -66 & 19 & 23 & AC & 0.95 & 0.90 & 120 &              \nl
85sw & H88-130,H80F2-8 & 5 & 06 & 23 & -65 & 21 & 11 & C & 0.35 & 0.30 & 100 &              \nl
56sw & BSDL641 & 5 & 06 & 24 & -70 & 43 & 26 & NA & 1.40 & 0.90 & 80 & in BSDL638            \nl
56nw & BSDL634 & 5 & 06 & 24 & -69 & 34 & 10 & CA & 0.85 & 0.65 & 60 &              \nl
56nw & SL229,BRHT29a & 5 & 06 & 24 & -68 & 22 & 31 & C & 1.10 & 0.95 & 140 & mP,sup LMC-DEM76            \nl
56nw & HS117 & 5 & 06 & 24 & -68 & 42 & 12 & C & 1.20 & 1.10 & 170 & sup BSDL651            \nl
85sw & LW134,KMHK535 & 5 & 06 & 26 & -65 & 11 & 08 & C & 0.95 & 0.80 & 20 &              \nl
85sw & SL228w,BRHT28a,KMHK538w & 5 & 06 & 28 & -66 & 54 & 24 & C & 1.00 & 0.80 & 160 & mP,in LMC-DEM77            \nl
56sw & BSDL642 & 5 & 06 & 29 & -70 & 14 & 10 & AC & 0.65 & 0.55 & 140 & in Shapley-VIII            \nl
56nw & BSDL631 & 5 & 06 & 32 & -68 & 25 & 45 & C & 0.50 & 0.40 & 130 & in LMC-DEM76            \nl
85sw & BSDL621 & 5 & 06 & 32 & -67 & 00 & 03 & C & 0.50 & 0.40 & 70 & br*in             \nl
85sw & SL228e,BRHT28b,KMHK538e & 5 & 06 & 32 & -66 & 54 & 30 & C & 0.90 & 0.60 & 170 & mP,in LMC-DEM77,br*in            \nl
56nw & SL230,BRHT29b & 5 & 06 & 33 & -68 & 21 & 48 & C & 1.40 & 1.30 & 50 & mP,in LMC-DEM76            \nl
56nw & BSDL640 & 5 & 06 & 34 & -69 & 34 & 06 & A & 0.65 & 0.55 & 70 &              \nl
56nw & BSDL644 & 5 & 06 & 35 & -70 & 01 & 30 & AC & 0.60 & 0.50 & 100 &              \nl
56nw & LMC-DEM76 & 5 & 06 & 36 & -68 & 26 & 09 & NA & 11.0 & 10.0 & 20 &              \nl
85sw & BSDL620 & 5 & 06 & 36 & -65 & 38 & 28 & A & 2.50 & 1.80 & 30 &              \nl
56nw & H88-135 & 5 & 06 & 39 & -69 & 22 & 05 & CA & 0.50 & 0.45 & 150 &              \nl
56nw & BSDL636 & 5 & 06 & 39 & -68 & 09 & 26 & NA & 0.45 & 0.45 & --- & in LMC-DEM74            \nl
56nw & LMC-DEM74 & 5 & 06 & 40 & -68 & 09 & 38 & NA & 2.90 & 2.40 & 80 & in LMC-N23            \nl
56nw & H88-131,KMHK544 & 5 & 06 & 41 & -67 & 50 & 32 & C & 0.75 & 0.65 & 140 &              \nl
85sw & LW135,KMHK539 & 5 & 06 & 41 & -65 & 37 & 25 & C & 0.80 & 0.70 & 150 & in BSDL620            \nl
56sw & BSDL653 & 5 & 06 & 46 & -70 & 37 & 42 & AC & 0.80 & 0.65 & 170 & in Shapley-VIII            \nl
56nw & BSDL639 & 5 & 06 & 46 & -68 & 09 & 28 & NC & 0.45 & 0.35 & 170 & in LMC-DEM74            \nl
56nw & HS118 & 5 & 06 & 47 & -68 & 37 & 05 & AC & 1.20 & 1.10 & 60 & in BSDL651            \nl
56nw & H88-133 & 5 & 06 & 47 & -68 & 47 & 15 & AC & 1.00 & 0.85 & 110 &              \nl
85sw & LMC-DEM77 & 5 & 06 & 48 & -66 & 56 & 13 & NA & 5.00 & 4.00 & 120 &              \nl
85sw & BSDL627 & 5 & 06 & 48 & -65 & 51 & 29 & AC & 0.65 & 0.55 & 40 &              \nl
56nw & BSDL645 & 5 & 06 & 51 & -68 & 16 & 15 & AC & 0.30 & 0.25 & 40 &              \nl
33sw & SL248,KMHK578 & 5 & 06 & 52 & -75 & 40 & 55 & C & 0.90 & 0.90 & --- &              \nl
56nw & BSDL646 & 5 & 06 & 53 & -68 & 34 & 52 & A & 1.50 & 0.80 & 160 & in BSDL651            \nl
85sw & H88-134,H80F2-9 & 5 & 06 & 53 & -65 & 15 & 33 & C & 0.40 & 0.40 & --- &              \nl
56nw & SL234 & 5 & 06 & 54 & -68 & 43 & 07 & C & 1.10 & 1.00 & 70 & in BSDL651            \nl
56nw & KMK88-18,H88-132 & 5 & 06 & 55 & -68 & 52 & 43 & CA & 0.65 & 0.55 & 150 & in BSDL649            \nl
56sw & LMC-DEM75 & 5 & 06 & 56 & -70 & 48 & 11 & NA & 23.0 & 17.0 & --- & in Shapley-VIII            \nl
56nw & BSDL648 & 5 & 06 & 56 & -68 & 39 & 30 & A & 0.90 & 0.65 & 150 & in BSDL651            \nl
56nw & BSDL649 & 5 & 06 & 56 & -68 & 52 & 28 & A & 1.30 & 1.00 & 30 &              \nl
56sw & HS120,KMHK555 & 5 & 06 & 57 & -70 & 36 & 48 & AC & 0.90 & 0.70 & 70 & in Shapley-VIII            \nl
56nw & SL237 & 5 & 06 & 57 & -69 & 08 & 51 & CA & 1.10 & 0.90 & 140 & in LH27            \nl
56sw & BSDL658 & 5 & 06 & 58 & -70 & 38 & 06 & C & 0.40 & 0.30 & 170 & in Shapley-VIII            \nl
56nw & KMHK549 & 5 & 06 & 58 & -68 & 06 & 51 & AC & 0.90 & 0.75 & 120 &              \nl
56nw & HS119,H88-137 & 5 & 07 & 00 & -69 & 19 & 11 & C & 1.00 & 0.90 & 170 &              \nl
85nw & BSDL633 & 5 & 07 & 00 & -65 & 00 & 08 & A & 1.20 & 0.95 & 140 &              \nl
56nw & BSDL651 & 5 & 07 & 01 & -68 & 37 & 50 & A & 11.5 & 10.0 & 110 &              \nl
56nw & LMC-DEM78 & 5 & 07 & 01 & -67 & 56 & 51 & NA & 1.90 & 1.40 & 90 &              \nl
85nw & H88-136,H80F2-10 & 5 & 07 & 02 & -65 & 00 & 07 & AC & 0.45 & 0.35 & 140 & in BSDL633            \nl
56sw & BSDL656 & 5 & 07 & 03 & -69 & 36 & 56 & AC & 1.20 & 1.00 & 70 &              \nl
85sw & LW138,KMHK547 & 5 & 07 & 04 & -65 & 55 & 42 & C & 0.85 & 0.85 & --- &              \nl
85nw & SL233,ESO85SC45,KMHK543 & 5 & 07 & 04 & -63 & 38 & 51 & C & 1.10 & 1.00 & 70 &              \nl
58ne & BSDL652 & 5 & 07 & 05 & -68 & 35 & 03 & AC & 0.50 & 0.35 & 80 &              \nl
56nw & BSDL650 & 5 & 07 & 05 & -67 & 54 & 25 & AC & 0.40 & 0.35 & 100 &              \nl
56nw & LH27 & 5 & 07 & 08 & -69 & 08 & 07 & A & 4.00 & 2.90 & 70 &              \nl
56nw & NGC1847,SL240,ESO56SC66 & 5 & 07 & 08 & -68 & 58 & 17 & C & 1.80 & 1.60 & 0 & mT             \nl
85sw & SL239,KMHK550 & 5 & 07 & 09 & -66 & 40 & 10 & C & 0.80 & 0.60 & 20 & mP             \nl
56nw & KMK88-19,H88-139 & 5 & 07 & 10 & -69 & 07 & 12 & AC & 1.00 & 0.65 & 140 & in LH27            \nl
56nw & KMHK554 & 5 & 07 & 10 & -68 & 18 & 02 & C & 0.55 & 0.45 & 70 &              \nl
85sw & BSDL647 & 5 & 07 & 10 & -66 & 40 & 18 & AC & 0.60 & 0.40 & 10 & mP             \nl
85sw & BSDL643 & 5 & 07 & 11 & -65 & 18 & 09 & A & 0.45 & 0.45 & --- &              \nl
85sw & H88-138,H80F2-11 & 5 & 07 & 12 & -65 & 17 & 14 & A & 1.80 & 1.80 & --- &              \nl
56sw & BSDL668 & 5 & 07 & 15 & -70 & 41 & 32 & NA & 3.20 & 1.30 & 20 & in LMC-DEM75            \nl
56nw & BSDL657 & 5 & 07 & 16 & -68 & 27 & 47 & NA & 3.30 & 1.50 & 20 & in LMC-DEM76            \nl
56nw & BSDL662 & 5 & 07 & 17 & -69 & 56 & 36 & AC & 0.85 & 0.70 & 130 &              \nl
56nw & BSDL660 & 5 & 07 & 18 & -68 & 34 & 11 & A & 0.90 & 0.65 & 140 &              \nl
85sw & NGC1842,SL241,ESO85SC46, & 5 & 07 & 18 & -67 & 16 & 23 & C & 1.50 & 1.50 & --- & \& KMHK553            \nl
56nw & KMK88-21,H88-140 & 5 & 07 & 19 & -68 & 59 & 05 & C & 0.40 & 0.35 & 110 & mT             \nl
85sw & BSDL654 & 5 & 07 & 20 & -66 & 49 & 51 & C & 0.45 & 0.40 & 10 &              \nl
33nw & LW140,KMHK569 & 5 & 07 & 21 & -72 & 48 & 22 & C & 0.65 & 0.65 & --- &              \nl
56nw & BSDL670 & 5 & 07 & 21 & -70 & 13 & 14 & A & 0.65 & 0.45 & 170 &              \nl
56nw & LMC-N100,LMC-DEM79 & 5 & 07 & 21 & -68 & 32 & 17 & NA & 3.20 & 2.60 & 100 &              \nl
85nw & SL238,LW139,KMHK548 & 5 & 07 & 22 & -64 & 25 & 48 & C & 1.20 & 1.10 & 130 &              \nl
56sw & SL246.KMHK561 & 5 & 07 & 24 & -70 & 48 & 38 & C & 0.80 & 0.80 & --- & in LMC-DEM75            \nl
56nw & BSDL661 & 5 & 07 & 24 & -68 & 14 & 47 & C & 0.50 & 0.45 & 10 &              \nl
56sw & NGC1848,SL247,ESO56SC68 & 5 & 07 & 27 & -71 & 11 & 43 & AN & 2.20 & 2.00 & 140 & in LMC-DEM81            \nl
56nw & BSDL663 & 5 & 07 & 27 & -68 & 53 & 16 & A & 1.00 & 0.75 & 140 &              \nl
56sw & BSDL676 & 5 & 07 & 28 & -70 & 45 & 03 & A & 0.70 & 0.60 & 130 & mP,in LMC-DEM75            \nl
56nw & BSDL664 & 5 & 07 & 28 & -68 & 58 & 32 & CA & 1.10 & 1.00 & 110 & mT             \nl
85sw & NGC1844,SL242,ESO85SC48, & 5 & 07 & 30 & -67 & 19 & 24 & C & 1.60 & 1.60 & --- & \& KMHK556            \nl
85sw & BSDL655 & 5 & 07 & 31 & -65 & 47 & 39 & CA & 0.60 & 0.45 & 60 &              \nl
85sw & H88-141,H80F2-12 & 5 & 07 & 32 & -65 & 20 & 25 & C & 0.45 & 0.40 & 20 &              \nl
56nw & H88-146 & 5 & 07 & 33 & -69 & 29 & 53 & C & 0.45 & 0.35 & 170 &              \nl
33nw & LW141,KMHK585 & 5 & 07 & 34 & -74 & 38 & 06 & C & 1.00 & 1.00 & --- &              \nl
56nw & NGC1846,SL243,ESO56SC67, & 5 & 07 & 34 & -67 & 27 & 36 & C & 3.80 & 3.80 & --- & \& KMHK557            \nl
56sw & KMHK565 & 5 & 07 & 35 & -71 & 10 & 03 & AC & 1.00 & 0.85 & 140 & in LH28            \nl
56sw & SL249,KMHK562 & 5 & 07 & 35 & -70 & 44 & 54 & C & 0.85 & 0.75 & 20 & mP,sup LMC-DEM75            \nl
85nw & H88-142,H80F2-13 & 5 & 07 & 35 & -64 & 59 & 03 & AC & 0.65 & 0.50 & 120 &              \nl
56sw & LMC-DEM80 & 5 & 07 & 36 & -70 & 30 & 13 & NA & 14.0 & 8.00 & 150 & in Shapley-VIII            \nl
56nw & H88-144 & 5 & 07 & 37 & -69 & 14 & 27 & AC & 0.65 & 0.40 & 100 &              \nl
56nw & SL244 & 5 & 07 & 37 & -68 & 32 & 31 & C & 1.00 & 1.00 & --- & sup LMC-N100            \nl
56nw & HS122 & 5 & 07 & 38 & -68 & 47 & 50 & C & 0.75 & 0.70 & 20 &              \nl
56nw & BSDL667 & 5 & 07 & 39 & -68 & 05 & 20 & AC & 0.55 & 0.45 & 0 &              \nl
56sw & LMC-DEM81 & 5 & 07 & 41 & -71 & 11 & 40 & NA & 4.70 & 2.40 & 70 & in LH28            \nl
56nw & BSDL679 & 5 & 07 & 41 & -70 & 12 & 52 & A & 0.65 & 0.45 & 170 &              \nl
56nw & BSDL669 & 5 & 07 & 41 & -68 & 01 & 31 & A & 0.55 & 0.40 & 140 &              \nl
56nw & BSDL682 & 5 & 07 & 42 & -70 & 35 & 12 & A & 1.20 & 0.85 & 30 & in LMC-DEM80            \nl
56nw & BSDL681 & 5 & 07 & 43 & -70 & 17 & 26 & A & 1.10 & 0.65 & 10 &              \nl
85sw & BSDL666 & 5 & 07 & 44 & -67 & 10 & 08 & AC & 0.65 & 0.50 & 120 &              \nl
85sw & BSDL659 & 5 & 07 & 44 & -65 & 06 & 36 & A & 1.40 & 0.80 & 110 &              \nl
56sw & LH28 & 5 & 07 & 45 & -71 & 10 & 57 & AN & 6.10 & 5.20 & 150 &              \nl
85se & BSDL665 & 5 & 07 & 45 & -66 & 47 & 50 & AC & 0.45 & 0.40 & 140 &              \nl
56sw & BSDL683 & 5 & 07 & 46 & -70 & 22 & 58 & A & 0.70 & 0.50 & 70 & mT,in Shapley-VIII            \nl
56sw & BSDL684 & 5 & 07 & 46 & -70 & 47 & 39 & A & 1.10 & 0.85 & 150 & in LMC-DEM75            \nl
56nw & HS121,KMHK560 & 5 & 07 & 46 & -67 & 51 & 41 & C & 0.75 & 0.65 & 70 &              \nl
85sw & SL245,KMHK559 & 5 & 07 & 46 & -66 & 25 & 49 & CA & 1.00 & 0.75 & 20 &              \nl
85sw & H88-143,H80F2-14 & 5 & 07 & 46 & -65 & 06 & 49 & CA & 0.45 & 0.30 & 80 & in BSDL659            \nl
56nw & BRHT30b,KMHK567 & 5 & 07 & 49 & -70 & 02 & 38 & C & 0.90 & 0.80 & 140 & mP,in LH29            \nl
85sw & BSDL671 & 5 & 07 & 49 & -67 & 04 & 35 & CA & 0.45 & 0.35 & 130 &              \nl
56sw & SL252,KMHK570 & 5 & 07 & 50 & -70 & 23 & 28 & CA & 0.65 & 0.60 & 80 & mT,in Shapley-VIII            \nl
56nw & SL250 & 5 & 07 & 50 & -69 & 26 & 06 & C & 1.00 & 1.00 & --- &              \nl
56sw & BSDL685 & 5 & 07 & 51 & -70 & 23 & 08 & AC & 0.40 & 0.30 & 30 & mT,in Shapley-VIII            \nl
85sw & BSDL675 & 5 & 07 & 51 & -67 & 21 & 29 & AC & 0.65 & 0.50 & 80 &              \nl
56sw & LMC-DEM83 & 5 & 07 & 52 & -71 & 02 & 29 & NA & 3.90 & 3.40 & 80 &              \nl
56nw & LH29 & 5 & 07 & 53 & -70 & 01 & 44 & A & 6.00 & 3.00 & 150 &              \nl
56nw & BSDL678 & 5 & 07 & 53 & -68 & 40 & 29 & A & 1.00 & 0.85 & 140 & in BSDL651            \nl
56nw & BSDL677 & 5 & 07 & 54 & -67 & 55 & 44 & CA & 0.40 & 0.35 & 70 &              \nl
85ne & H88-145,H80F2-15 & 5 & 07 & 54 & -64 & 39 & 40 & AC & 0.40 & 0.30 & 100 &              \nl
56nw & KMHK572 & 5 & 07 & 55 & -70 & 01 & 58 & CA & 0.90 & 0.80 & 20 & in LH29            \nl
56nw & SL255,BRHT30a,KMHK573 & 5 & 07 & 55 & -70 & 03 & 26 & C & 1.00 & 0.90 & 120 & mP,in LH29            \nl
56sw & BSDL689 & 5 & 07 & 55 & -70 & 39 & 34 & AC & 1.00 & 0.90 & 140 & in LMC-DEM75            \nl
56sw & BSDL690 & 5 & 07 & 56 & -70 & 46 & 06 & NA & 2.80 & 1.70 & 130 & in LMC-DEM75            \nl
56sw & BSDL692 & 5 & 07 & 56 & -70 & 50 & 23 & A & 1.70 & 1.30 & 30 & in LMC-DEM75            \nl
85sw & BSDL672 & 5 & 07 & 56 & -66 & 22 & 29 & A & 0.90 & 0.65 & 170 &              \nl
56nw & KMK88-20,H88-148 & 5 & 07 & 57 & -69 & 17 & 49 & C & 0.55 & 0.45 & 80 & mP             \nl
85sw & BSDL673 & 5 & 07 & 57 & -66 & 24 & 03 & A & 0.90 & 0.55 & 20 &              \nl
56nw & KMK88-23,H88-150 & 5 & 07 & 59 & -69 & 15 & 19 & AC & 0.80 & 0.60 & 140 & in BSDL686            \nl
56nw & SL251,KMHK574 & 5 & 07 & 59 & -69 & 52 & 29 & C & 1.10 & 1.10 & --- &              \nl
56sw & BSDL696 & 5 & 08 & 00 & -71 & 15 & 59 & AN & 1.60 & 1.10 & 50 & in LMC-DEM82            \nl
56nw & H88-154 & 5 & 08 & 01 & -69 & 31 & 49 & C & 0.45 & 0.40 & 30 &              \nl
85se & BSDL674 & 5 & 08 & 01 & -65 & 52 & 50 & AC & 0.55 & 0.45 & 50 &              \nl
56nw & BSDL680 & 5 & 08 & 02 & -67 & 52 & 09 & A & 0.80 & 0.60 & 120 &              \nl
56sw & BSDL698 & 5 & 08 & 03 & -71 & 17 & 35 & AN & 1.70 & 1.30 & 60 & in LMC-DEM82            \nl
85ne & H88-147,H80F2-16 & 5 & 08 & 03 & -64 & 39 & 20 & AC & 0.45 & 0.35 & 40 &              \nl
56nw & BSDL691 & 5 & 08 & 04 & -70 & 01 & 39 & CA & 0.50 & 0.40 & 170 & in LH29            \nl
56nw & BSDL686 & 5 & 08 & 04 & -69 & 16 & 09 & A & 2.50 & 1.50 & 150 &              \nl
56nw & KMK88-24,H88-152 & 5 & 08 & 06 & -69 & 15 & 52 & CA & 1.00 & 0.85 & 140 & in BSDL686            \nl
56nw & KMK88-22 & 5 & 08 & 06 & -69 & 17 & 56 & CA & 0.55 & 0.45 & 170 & mP             \nl
56sw & LMC-DEM82 & 5 & 08 & 07 & -71 & 16 & 46 & NA & 6.70 & 3.40 & 50 &              \nl
56nw & BSDL693 & 5 & 08 & 09 & -70 & 04 & 46 & A & 1.00 & 0.85 & 70 & in LH29            \nl
56nw & KMK88-25,H88-151 & 5 & 08 & 09 & -69 & 02 & 19 & AC & 0.85 & 0.60 & 120 &              \nl
56sw & SL256,KMHK580 & 5 & 08 & 10 & -71 & 10 & 23 & C & 1.00 & 0.95 & 50 & in LH28            \nl
56nw & KMK88-26,H88-149 & 5 & 08 & 10 & -69 & 00 & 45 & AC & 0.70 & 0.60 & 110 &              \nl
56nw & BSDL695 & 5 & 08 & 11 & -70 & 14 & 41 & AC & 0.45 & 0.40 & 10 &              \nl
56nw & BSDL694 & 5 & 08 & 12 & -70 & 03 & 17 & AC & 0.55 & 0.45 & 120 & in LH29            \nl
56nw & LH30 & 5 & 08 & 14 & -69 & 13 & 22 & A & 2.50 & 1.60 & 50 &              \nl
56nw & BSDL687 & 5 & 08 & 15 & -68 & 24 & 16 & NA & 1.80 & 1.00 & 10 &              \nl
56nw & LMC-DEM84 & 5 & 08 & 15 & -68 & 44 & 51 & NA & 8.00 & 8.00 & --- &              \nl
56nw & BSDL700 & 5 & 08 & 16 & -70 & 03 & 04 & AC & 0.60 & 0.50 & 140 & in LH29            \nl
56sw & BSDL701 & 5 & 08 & 17 & -70 & 49 & 36 & A & 0.85 & 0.55 & 160 & in LMC-DEM75            \nl
56sw & KMHK581 & 5 & 08 & 18 & -70 & 34 & 28 & CA & 1.70 & 1.50 & 20 & in LMC-DEM80            \nl
85se & HS124,KMHK564 & 5 & 08 & 18 & -66 & 07 & 27 & CA & 0.55 & 0.40 & 110 &              \nl
85ne & H88-153,H80F2-17 & 5 & 08 & 19 & -64 & 57 & 01 & C & 0.40 & 0.30 & 110 &              \nl
85se & SL254,KMHK568 & 5 & 08 & 21 & -66 & 13 & 19 & C & 0.90 & 0.90 & --- &              \nl
85se & SL253,LW143,KMHK566 & 5 & 08 & 23 & -65 & 52 & 08 & C & 1.10 & 1.10 & --- &              \nl
56nw & BSDL697 & 5 & 08 & 25 & -69 & 02 & 30 & A & 1.10 & 0.95 & 10 &              \nl
85ne & HS125,KMHK563 & 5 & 08 & 25 & -64 & 52 & 20 & C & 0.50 & 0.40 & 150 &              \nl
56sw & BSDL712 & 5 & 08 & 26 & -70 & 47 & 48 & A & 0.65 & 0.55 & 150 & in LMC-DEM75            \nl
85se & KMHK575 & 5 & 08 & 27 & -66 & 46 & 16 & C & 1.00 & 0.90 & 10 & not SL263            \nl
56sw & BSDL710 & 5 & 08 & 28 & -70 & 26 & 04 & A & 1.70 & 0.70 & 40 &              \nl
56nw & HS133A & 5 & 08 & 28 & -69 & 33 & 14 & C & 0.70 & 0.65 & 0 &              \nl
56sw & BSDL718 & 5 & 08 & 29 & -70 & 46 & 31 & NA & 0.90 & 0.80 & 160 & in LMC-DEM75            \nl
56nw & BSDL699 & 5 & 08 & 31 & -68 & 16 & 47 & NA & 2.10 & 1.60 & 80 &              \nl
56sw & KMHK587 & 5 & 08 & 32 & -70 & 26 & 55 & CA & 1.00 & 1.00 & --- &              \nl
56nw & HS127 & 5 & 08 & 34 & -69 & 10 & 34 & C & 0.80 & 0.70 & 140 & mP             \nl
33nw & LW147,KMHK604 & 5 & 08 & 35 & -74 & 43 & 44 & C & 1.10 & 1.10 & --- &              \nl
85se & BSDL688 & 5 & 08 & 35 & -65 & 52 & 02 & A & 0.90 & 0.80 & 120 &              \nl
85ne & SL258,LW142,KMHK571 & 5 & 08 & 35 & -64 & 54 & 31 & C & 1.00 & 0.85 & 130 &              \nl
56nw & H88-155 & 5 & 08 & 37 & -69 & 05 & 40 & CA & 0.70 & 0.60 & 140 &              \nl
85ne & HS126 & 5 & 08 & 38 & -64 & 53 & 34 & A & 1.10 & 0.65 & 160 &              \nl
56sw & BSDL723 & 5 & 08 & 39 & -70 & 47 & 35 & A & 0.85 & 0.60 & 150 & in LMC-DEM75            \nl
56nw & BSDL705 & 5 & 08 & 39 & -68 & 43 & 42 & NA & 1.30 & 1.00 & 140 & in LMC-N103B            \nl
56nw & Rob1,NGC1850A & 5 & 08 & 39 & -68 & 45 & 32 & C & 0.50 & 0.45 & 0 & mT,in LMC-N103B            \nl
85se & SL257,LW144,KMHK576 & 5 & 08 & 39 & -65 & 53 & 39 & C & 0.80 & 0.70 & 170 &              \nl
56nw & BSDL704 & 5 & 08 & 40 & -68 & 33 & 26 & AC & 0.60 & 0.50 & 70 & in BSDL726            \nl
56nw & LMC-N103B & 5 & 08 & 40 & -68 & 45 & 12 & NA & 5.00 & 2.90 & 20 & in LMC-DEM84            \nl
56nw & H88-157 & 5 & 08 & 41 & -68 & 47 & 22 & NA & 0.80 & 0.65 & 40 & in LMC-N103B            \nl
56nw & HS128 & 5 & 08 & 43 & -69 & 10 & 57 & C & 0.70 & 0.65 & 10 & mP             \nl
56nw & BSDL702 & 5 & 08 & 43 & -68 & 04 & 29 & A & 0.60 & 0.50 & 130 &              \nl
56nw & NGC1850,SL261,ESO56SC70, & 5 & 08 & 44 & -68 & 45 & 33 & C & 3.00 & 3.00 & --- & mT,in? LMC-N103B \& BRHT5a          \nl
56nw & BSDL711 & 5 & 08 & 45 & -68 & 41 & 55 & AC & 0.55 & 0.55 & --- & mT             \nl
56nw & BSDL703 & 5 & 08 & 45 & -67 & 52 & 48 & A & 1.10 & 0.65 & 140 &              \nl
56nw & BSDL722 & 5 & 08 & 46 & -69 & 53 & 50 & AC & 0.80 & 0.60 & 60 &              \nl
56nw & SL260 & 5 & 08 & 46 & -68 & 41 & 12 & C & 1.10 & 1.00 & 30 & mT             \nl
56nw & BSDL713 & 5 & 08 & 47 & -68 & 41 & 46 & C & 0.40 & 0.35 & 140 & mT             \nl
56nw & BSDL717 & 5 & 08 & 49 & -68 & 32 & 06 & AC & 0.55 & 0.45 & 70 & in BSDL726            \nl
56nw & BSDL714 & 5 & 08 & 49 & -68 & 33 & 21 & AN & 0.40 & 0.35 & 20 & in BSDL726            \nl
56nw & KMHK583 & 5 & 08 & 50 & -67 & 43 & 48 & A & 1.10 & 0.95 & 30 &              \nl
85se & KMHK579 & 5 & 08 & 50 & -65 & 40 & 21 & C & 0.50 & 0.45 & 160 &              \nl
56nw & HS133 & 5 & 08 & 51 & -69 & 32 & 48 & AC & 0.55 & 0.35 & 10 &              \nl
56nw & KMHK586 & 5 & 08 & 51 & -67 & 58 & 49 & C & 0.60 & 0.50 & 120 &              \nl
85ne & SL259,LW145,KMHK577 & 5 & 08 & 51 & -64 & 06 & 13 & C & 0.80 & 0.80 & --- &              \nl
56nw & KMK88-27 & 5 & 08 & 53 & -69 & 00 & 11 & C & 0.60 & 0.50 & 70 &              \nl
56nw & BSDL716 & 5 & 08 & 53 & -68 & 05 & 01 & A & 1.50 & 1.20 & 10 &              \nl
56nw & BRHT5b,H88-159 & 5 & 08 & 53 & -68 & 45 & 08 & C & 1.10 & 1.00 & 40 & mT,in? LMC-N103B            \nl
56sw & BSDL730 & 5 & 08 & 54 & -70 & 44 & 04 & A & 0.65 & 0.55 & 0 &              \nl
85se & SL263 & 5 & 08 & 54 & -66 & 47 & 18 & CA & 0.50 & 0.45 & 100 & in BSDL708            \nl
85se & BSDL708 & 5 & 08 & 55 & -66 & 47 & 21 & A & 1.20 & 1.00 & 110 &              \nl
85se & BSDL706 & 5 & 08 & 55 & -66 & 51 & 32 & A & 1.90 & 1.20 & 70 &              \nl
56nw & BSDL725 & 5 & 08 & 56 & -69 & 36 & 43 & CA & 0.40 & 0.35 & 100 &              \nl
56sw & BSDL737 & 5 & 08 & 57 & -71 & 07 & 25 & A & 2.50 & 1.20 & 130 &              \nl
56nw & BSDL720 & 5 & 08 & 57 & -68 & 04 & 20 & AN & 0.70 & 0.70 & --- &              \nl
85ne & H88-156,H80F2-18 & 5 & 08 & 57 & -64 & 46 & 21 & C & 0.35 & 0.25 & 100 &              \nl
56nw & BSDL727 & 5 & 08 & 58 & -69 & 52 & 57 & A & 0.95 & 0.60 & 70 &              \nl
56nw & SNR0509-68.7 & 5 & 08 & 59 & -68 & 43 & 34 & N & 0.60 & 0.55 & 30 & in LMC-N103B            \nl
85se & BSDL707 & 5 & 09 & 00 & -66 & 01 & 38 & AC & 0.55 & 0.45 & 170 &              \nl
56sw & SL272,KMHK601 & 5 & 09 & 01 & -72 & 21 & 40 & C & 0.80 & 0.80 & --- &              \nl
56nw & BSDL724 & 5 & 09 & 01 & -68 & 33 & 48 & A & 0.60 & 0.35 & 40 &              \nl
56sw & BSDL740 & 5 & 09 & 02 & -70 & 48 & 13 & A & 2.80 & 1.70 & 150 &              \nl
56sw & BSDL743 & 5 & 09 & 02 & -70 & 49 & 15 & AC & 0.85 & 0.50 & 40 & in BSDL740            \nl
56nw & BSDL729 & 5 & 09 & 02 & -69 & 37 & 10 & AC & 0.50 & 0.45 & 50 &              \nl
85sw & BSDL719 & 5 & 09 & 02 & -67 & 24 & 12 & CA & 0.45 & 0.40 & 130 &              \nl
56sw & BSDL733 & 5 & 09 & 03 & -70 & 07 & 44 & A & 0.70 & 0.60 & 110 &              \nl
85se & HS129,KMHK584 & 5 & 09 & 03 & -66 & 18 & 53 & C & 0.80 & 0.80 & --- &              \nl
85se & BSDL715 & 5 & 09 & 04 & -66 & 41 & 29 & CA & 0.45 & 0.40 & 170 &              \nl
56sw & BSDL735 & 5 & 09 & 05 & -70 & 08 & 35 & A & 0.50 & 0.30 & 130 &              \nl
85se & BSDL709 & 5 & 09 & 05 & -65 & 54 & 30 & AC & 0.40 & 0.35 & 40 &              \nl
56nw & SL266,KMHK592 & 5 & 09 & 06 & -69 & 42 & 58 & C & 1.10 & 1.00 & 30 &              \nl
56sw & BSDL736 & 5 & 09 & 07 & -70 & 03 & 08 & A & 2.70 & 2.70 & --- &              \nl
56nw & BSDL726 & 5 & 09 & 07 & -68 & 33 & 16 & A & 1.90 & 1.60 & 20 &              \nl
56sw & BSDL744 & 5 & 09 & 08 & -70 & 26 & 55 & A & 0.50 & 0.45 & 170 &              \nl
56sw & SL270,KMHK596 & 5 & 09 & 09 & -70 & 36 & 46 & C & 0.85 & 0.70 & 130 &              \nl
56se & BSDL757 & 5 & 09 & 10 & -71 & 52 & 26 & A & 1.00 & 0.55 & 10 &              \nl
56sw & BSDL749 & 5 & 09 & 12 & -70 & 47 & 46 & C & 0.45 & 0.40 & 160 & in BSDL740            \nl
56nw & KMK88-28,H88-164 & 5 & 09 & 12 & -69 & 06 & 51 & C & 0.65 & 0.60 & 80 &              \nl
56nw & HS131 & 5 & 09 & 12 & -68 & 26 & 39 & CA & 0.45 & 0.35 & 60 &              \nl
85se & H88-160,H80F2-20 & 5 & 09 & 12 & -65 & 12 & 01 & CA & 0.65 & 0.55 & 110 &              \nl
56nw & BSDL734 & 5 & 09 & 13 & -69 & 17 & 00 & CA & 0.55 & 0.55 & --- &              \nl
56nw & BSDL739 & 5 & 09 & 13 & -69 & 40 & 38 & A & 0.65 & 0.55 & 20 &              \nl
56nw & SL268 & 5 & 09 & 14 & -69 & 35 & 18 & C & 1.60 & 1.60 & --- &              \nl
56nw & HS130,KMHK588 & 5 & 09 & 15 & -67 & 41 & 59 & CA & 0.55 & 0.55 & --- &              \nl
56nw & BSDL728 & 5 & 09 & 15 & -67 & 53 & 59 & A & 1.50 & 1.10 & 30 &              \nl
56nw & H88-165 & 5 & 09 & 16 & -68 & 44 & 01 & CA & 1.10 & 1.10 & --- &              \nl
56sw & KMHK600 & 5 & 09 & 19 & -70 & 27 & 26 & AC & 0.55 & 0.50 & 150 & br*in             \nl
56sw & BSDL752 & 5 & 09 & 19 & -70 & 38 & 51 & A & 0.70 & 0.55 & 40 &              \nl
56nw & BSDL746 & 5 & 09 & 19 & -69 & 39 & 26 & AC & 0.60 & 0.40 & 120 &              \nl
56nw & NGC1854,SL265,ESO56SC72 & 5 & 09 & 19 & -68 & 50 & 50 & C & 2.30 & 2.30 & --- & mT,sup LMC-N105            \nl
85se & BSDL721 & 5 & 09 & 19 & -65 & 41 & 40 & AC & 0.50 & 0.45 & 100 &              \nl
56sw & KMHK603 & 5 & 09 & 21 & -71 & 11 & 11 & AC & 0.50 & 0.40 & 40 &              \nl
56nw & H88-167 & 5 & 09 & 21 & -69 & 22 & 57 & C & 0.45 & 0.40 & 40 &              \nl
119se & SL262,LW146,ESO119SC40, & 5 & 09 & 21 & -62 & 22 & 46 & C & 1.60 & 1.60 & --- & \& KMHK582            \nl
56sw & BSDL751 & 5 & 09 & 22 & -70 & 08 & 41 & AC & 0.65 & 0.65 & --- &              \nl
56nw & BSDL738 & 5 & 09 & 22 & -68 & 32 & 21 & NA & 1.30 & 1.10 & 110 & in LMC-DEM88            \nl
56nw & BSDL732 & 5 & 09 & 22 & -67 & 48 & 42 & A & 0.95 & 0.75 & 100 &              \nl
56nw & NGC1852,SL264,ESO56SC71, & 5 & 09 & 23 & -67 & 46 & 42 & C & 1.90 & 1.90 & --- & \& KMHK594            \nl
56nw & LMC-N103A,LMC-DEM85 & 5 & 09 & 24 & -68 & 45 & 46 & NA & 1.50 & 1.20 & 120 &              \nl
56nw & BSDL745 & 5 & 09 & 24 & -68 & 51 & 46 & A & 1.10 & 0.80 & 100 & mT,in LMC-N105            \nl
56sw & BSDL754 & 5 & 09 & 25 & -70 & 12 & 13 & A & 1.20 & 0.90 & 40 &              \nl
56nw & BSDL753 & 5 & 09 & 27 & -70 & 00 & 44 & AC & 0.45 & 0.40 & 110 &              \nl
56sw & BSDL759 & 5 & 09 & 27 & -70 & 15 & 49 & A & 1.10 & 0.90 & 70 &              \nl
56nw & BSDL748 & 5 & 09 & 27 & -68 & 51 & 02 & CA & 0.80 & 0.70 & 20 & mT,in LMC-N105            \nl
56sw & BSDL756 & 5 & 09 & 28 & -70 & 12 & 39 & AC & 0.55 & 0.50 & 50 &              \nl
85se & HS132,KMHK589 & 5 & 09 & 28 & -65 & 55 & 13 & C & 0.55 & 0.55 & --- &              \nl
56nw & NGC1856,SL271,ESO56SC73 & 5 & 09 & 29 & -69 & 07 & 39 & C & 2.70 & 2.40 & 90 &              \nl
56nw & LMC-N104B & 5 & 09 & 29 & -68 & 29 & 00 & NA & 3.80 & 2.60 & 80 & in LMC-DEM88            \nl
56nw & HS134 & 5 & 09 & 29 & -68 & 33 & 48 & C & 0.60 & 0.50 & 160 &              \nl
56nw & SNR0509-67.5 & 5 & 09 & 31 & -67 & 31 & 17 & N & 0.45 & 0.45 & --- &              \nl
85se & LW149,KMHK591 & 5 & 09 & 32 & -65 & 47 & 06 & C & 0.85 & 0.75 & 110 &              \nl
56nw & BSDL750 & 5 & 09 & 33 & -68 & 42 & 57 & AC & 0.85 & 0.70 & 40 &              \nl
85ne & H88-166,H802-22 & 5 & 09 & 33 & -64 & 55 & 12 & A & 0.70 & 0.55 & 170 &              \nl
56sw & KMHK610 & 5 & 09 & 34 & -71 & 16 & 27 & CA & 0.60 & 0.50 & 150 &              \nl
85se & NGC1849,SL267,ESO85SC49, & 5 & 09 & 34 & -66 & 18 & 59 & C & 1.50 & 1.50 & --- & \& KMHK593            \nl
56sw & KMHK606 & 5 & 09 & 35 & -70 & 14 & 31 & CA & 1.70 & 1.40 & 120 &              \nl
56nw & BSDL755 & 5 & 09 & 35 & -69 & 17 & 56 & AC & 0.45 & 0.40 & 150 &              \nl
56nw & SL269,KMHK598 & 5 & 09 & 35 & -67 & 48 & 38 & C & 1.30 & 1.10 & 150 &              \nl
56nw & BSDL747 & 5 & 09 & 35 & -67 & 55 & 13 & A & 0.75 & 0.60 & 70 & in LMC-DEM89            \nl
56nw & BSDL758 & 5 & 09 & 37 & -69 & 12 & 21 & AC & 1.20 & 1.00 & 170 &              \nl
56nw & BSDL762 & 5 & 09 & 38 & -70 & 02 & 28 & AC & 0.35 & 0.35 & --- &              \nl
56sw & BSDL764 & 5 & 09 & 39 & -70 & 15 & 21 & CA & 0.50 & 0.45 & 150 &              \nl
56nw & HS136 & 5 & 09 & 39 & -69 & 12 & 30 & C & 0.60 & 0.50 & 100 & in BSDL758            \nl
56sw & BSDL770 & 5 & 09 & 40 & -71 & 27 & 47 & NC & 0.50 & 0.45 & 80 & in LMC-DEM91            \nl
56sw & HS140,KMHK608 & 5 & 09 & 40 & -70 & 21 & 25 & C & 0.85 & 0.80 & 90 &              \nl
85se & BSDL741 & 5 & 09 & 40 & -66 & 32 & 04 & A & 0.95 & 0.80 & 80 &              \nl
85se & BSDL731 & 5 & 09 & 40 & -65 & 19 & 14 & A & 0.90 & 0.75 & 140 &              \nl
85ne & LW148,KMHK590 & 5 & 09 & 40 & -64 & 10 & 20 & C & 0.70 & 0.65 & 100 &              \nl
56nw & H88-169 & 5 & 09 & 41 & -69 & 10 & 56 & CA & 1.50 & 1.10 & 160 &              \nl
56nw & LMC-DEM88 & 5 & 09 & 43 & -68 & 30 & 21 & NA & 7.50 & 5.50 & 90 &              \nl
56nw & BRHT47b,KMK88-29,H88-171 & 5 & 09 & 43 & -68 & 48 & 06 & C & 0.80 & 0.65 & 150 & mP             \nl
85se & H88-168,H80F3-2,KMHK595 & 5 & 09 & 43 & -65 & 18 & 19 & C & 1.00 & 0.90 & 40 &              \nl
56sw & BSDL767 & 5 & 09 & 44 & -70 & 18 & 32 & AC & 0.45 & 0.45 & --- & br*edge             \nl
56nw & BSDL760 & 5 & 09 & 45 & -68 & 33 & 29 & A & 1.20 & 0.95 & 130 &              \nl
56nw & HS139,BRHT47a & 5 & 09 & 45 & -68 & 47 & 22 & C & 1.10 & 1.10 & --- & mP             \nl
56nw & HS138,BRHT46a & 5 & 09 & 46 & -68 & 35 & 05 & CA & 0.65 & 0.55 & 90 & mP             \nl
56sw & KMHK612 & 5 & 09 & 47 & -70 & 28 & 46 & AC & 0.50 & 0.45 & 60 & br*in             \nl
56nw & LMC-N105,LMC-DEM86 & 5 & 09 & 47 & -68 & 53 & 59 & NA & 8.20 & 7.00 & 160 &              \nl
56sw & KMHK611 & 5 & 09 & 48 & -70 & 07 & 56 & AC & 0.75 & 0.60 & 110 & in BSDL774            \nl
85se & BSDL742 & 5 & 09 & 49 & -65 & 14 & 11 & A & 0.50 & 0.35 & 50 &              \nl
56nw & HS141 & 5 & 09 & 50 & -69 & 04 & 48 & C & 1.30 & 1.20 & 70 &              \nl
56nw & BSDL768 & 5 & 09 & 51 & -69 & 39 & 49 & AC & 0.50 & 0.40 & 0 &              \nl
56sw & LMC-DEM91 & 5 & 09 & 53 & -71 & 27 & 36 & NA & 2.90 & 2.90 & --- &              \nl
85se & HS135,KMHK599 & 5 & 09 & 53 & -65 & 25 & 30 & C & 0.85 & 0.75 & 0 &              \nl
56sw & BSDL773 & 5 & 09 & 55 & -70 & 37 & 42 & AC & 0.65 & 0.55 & 60 &              \nl
56nw & H88-172 & 5 & 09 & 55 & -69 & 19 & 51 & CA & 0.50 & 0.40 & 160 &              \nl
56nw & KMK88-30 & 5 & 09 & 56 & -68 & 39 & 43 & AC & 0.60 & 0.50 & 70 &              \nl
56nw & NGC1858,LMC-N105A,SL274, & 5 & 09 & 56 & -68 & 53 & 59 & NA & 4.40 & 2.60 & 170 & in LMC-N105 \& LH31,ESO56SC74          \nl
56nw & BSDL771 & 5 & 09 & 57 & -69 & 55 & 38 & CA & 0.45 & 0.40 & 20 &              \nl
56nw & HS144,BRHT46b & 5 & 09 & 57 & -68 & 35 & 24 & CA & 0.80 & 0.60 & 110 & mP             \nl
56nw & BSDL765 & 5 & 09 & 57 & -68 & 44 & 04 & AC & 0.60 & 0.50 & 150 &              \nl
56nw & SL276 & 5 & 09 & 58 & -69 & 21 & 11 & C & 1.30 & 1.20 & 120 & mP             \nl
56sw & HS148 & 5 & 09 & 59 & -70 & 07 & 35 & CA & 0.55 & 0.55 & --- & in BSDL774            \nl
56nw & LMC-DEM89 & 5 & 09 & 59 & -67 & 54 & 57 & NA & 6.00 & 5.00 & 70 &              \nl
56sw & BSDL774 & 5 & 10 & 01 & -70 & 09 & 17 & A & 4.50 & 3.30 & 150 &              \nl
56nw & KMHK609 & 5 & 10 & 01 & -68 & 14 & 43 & AC & 0.80 & 0.65 & 50 &              \nl
85se & HS137 & 5 & 10 & 01 & -65 & 18 & 35 & A & 0.55 & 0.50 & 0 &              \nl
56sw & BSDL796 & 5 & 10 & 02 & -72 & 19 & 37 & A & 1.40 & 1.10 & 30 &              \nl
33nw & KMHK624 & 5 & 10 & 02 & -72 & 46 & 20 & CA & 0.80 & 0.80 & --- &              \nl
56nw & ZHT11 & 5 & 10 & 02 & -67 & 39 & 30 & A & 1.10 & 0.90 & 10 &              \nl
85se & BSDL761 & 5 & 10 & 02 & -66 & 41 & 57 & CA & 0.70 & 0.60 & 120 &              \nl
85ne & SL273,KMHK597 & 5 & 10 & 02 & -63 & 38 & 17 & C & 0.85 & 0.80 & 80 &              \nl
33sw & SL295,LW153,KMHK639 & 5 & 10 & 09 & -75 & 32 & 36 & C & 1.20 & 1.20 & --- &              \nl
56sw & BSDL786 & 5 & 10 & 09 & -70 & 32 & 11 & A & 1.70 & 1.20 & 170 &              \nl
56sw & SL282,KMHK619 & 5 & 10 & 10 & -70 & 22 & 36 & C & 0.80 & 0.70 & 30 &              \nl
56nw & HS147,H88-174 & 5 & 10 & 11 & -69 & 05 & 09 & C & 0.80 & 0.65 & 170 & mP             \nl
85se & BSDL766 & 5 & 10 & 11 & -67 & 08 & 55 & A & 1.10 & 1.10 & --- & in LMC-DEM90            \nl
85se & HS143,KMHK602 & 5 & 10 & 11 & -64 & 58 & 13 & AC & 0.80 & 0.65 & 110 &              \nl
56nw & BSDL772 & 5 & 10 & 13 & -68 & 19 & 07 & A & 1.10 & 0.65 & 110 &              \nl
56nw & SL280 & 5 & 10 & 14 & -69 & 20 & 31 & C & 1.10 & 1.00 & 170 & mP             \nl
56nw & BRHT31b & 5 & 10 & 15 & -68 & 29 & 56 & CA & 0.65 & 0.50 & 110 & mP,in LMC-DEM88            \nl
85ne & SL275,LW150,KMHK605 & 5 & 10 & 15 & -64 & 55 & 15 & C & 0.95 & 0.90 & 60 &              \nl
56nw & SL278,BRHT31a & 5 & 10 & 16 & -68 & 29 & 31 & C & 0.95 & 0.80 & 100 & mP,sup LMC-DEM88            \nl
56nw & BSDL789 & 5 & 10 & 17 & -69 & 54 & 34 & A & 1.10 & 1.00 & 120 &              \nl
56nw & H88-177 & 5 & 10 & 17 & -68 & 55 & 41 & AC & 1.20 & 1.00 & 120 & in LMC-N105            \nl
85se & H88-176,H80F3-5,KMHK607 & 5 & 10 & 17 & -65 & 15 & 54 & C & 0.65 & 0.60 & 70 & in BSDL763            \nl
85se & HS145 & 5 & 10 & 17 & -65 & 19 & 18 & A & 0.90 & 0.75 & 150 &              \nl
56nw & KMK88-31,H88-179 & 5 & 10 & 18 & -69 & 04 & 37 & C & 0.50 & 0.50 & --- & mP             \nl
56nw & HS155 & 5 & 10 & 18 & -69 & 16 & 24 & C & 0.50 & 0.40 & 120 &              \nl
85se & BSDL763 & 5 & 10 & 19 & -65 & 15 & 54 & A & 1.60 & 1.10 & 10 &              \nl
56nw & BSDL792 & 5 & 10 & 20 & -70 & 05 & 01 & A & 4.60 & 2.60 & 50 &              \nl
56nw & BRHT48b,KMK88-32,H88-178 & 5 & 10 & 20 & -68 & 52 & 45 & C & 0.80 & 0.65 & 170 & mP,sup LMC-N105            \nl
33nw & BSDL809 & 5 & 10 & 21 & -72 & 29 & 38 & AC & 0.60 & 0.55 & 20 &              \nl
56sw & NGC1861,SL286,ESO56SC76, & 5 & 10 & 21 & -70 & 46 & 38 & C & 1.50 & 1.50 & --- & \& KMHK621            \nl
56nw & BSDL781 & 5 & 10 & 21 & -68 & 42 & 23 & A & 1.90 & 1.40 & 40 &              \nl
56nw & BSDL775 & 5 & 10 & 21 & -67 & 54 & 22 & AC & 0.65 & 0.55 & 130 & in LMC-DEM89            \nl
56nw & BSDL782 & 5 & 10 & 22 & -68 & 40 & 44 & AC & 0.70 & 0.60 & 50 &              \nl
85se & LMC-DEM90 & 5 & 10 & 22 & -67 & 09 & 25 & NA & 2.70 & 2.70 & --- & in LH32            \nl
56nw & LMC-N108 & 5 & 10 & 25 & -69 & 26 & 25 & NA & 1.10 & 0.65 & 150 & in LMC-DEM92            \nl
56nw & BSDL793 & 5 & 10 & 25 & -69 & 35 & 30 & AC & 0.55 & 0.50 & 30 &              \nl
56nw & BSDL784 & 5 & 10 & 26 & -68 & 34 & 25 & AC & 0.70 & 0.55 & 110 &              \nl
56nw & BSDL795 & 5 & 10 & 27 & -69 & 46 & 40 & A & 0.65 & 0.55 & 120 &              \nl
56sw & BSDL798 & 5 & 10 & 28 & -70 & 27 & 27 & A & 0.80 & 0.60 & 30 &              \nl
56nw & H88-185 & 5 & 10 & 28 & -69 & 30 & 58 & AC & 1.00 & 0.65 & 60 &              \nl
85se & BSDL777 & 5 & 10 & 28 & -67 & 09 & 53 & CA & 0.50 & 0.50 & --- & in LMC-DEM90,br*in            \nl
85se & BSDL769 & 5 & 10 & 28 & -65 & 17 & 29 & AC & 0.70 & 0.65 & 140 &              \nl
56sw & SL291,KMHK626 & 5 & 10 & 29 & -70 & 54 & 36 & C & 1.40 & 1.40 & --- &              \nl
56nw & LMC-DEM92 & 5 & 10 & 29 & -69 & 26 & 08 & NA & 2.90 & 2.00 & 150 &              \nl
56nw & HS152 & 5 & 10 & 29 & -68 & 41 & 51 & C & 0.80 & 0.65 & 10 & in BSDL781            \nl
56nw & H88-180 & 5 & 10 & 29 & -68 & 56 & 03 & AC & 0.90 & 0.75 & 100 & in LMC-N105            \nl
56nw & HS142A & 5 & 10 & 30 & -69 & 34 & 20 & CA & 0.40 & 0.30 & 40 &              \nl
56nw & HS151 & 5 & 10 & 30 & -68 & 24 & 02 & C & 0.60 & 0.55 & 30 &              \nl
56nw & HS153,BRHT48a & 5 & 10 & 30 & -68 & 52 & 21 & C & 0.65 & 0.60 & 130 & mP             \nl
85se & BSDL780 & 5 & 10 & 31 & -67 & 12 & 20 & AC & 0.50 & 0.45 & 110 & in BSDL811            \nl
33sw & LW155,KMHK647 & 5 & 10 & 32 & -75 & 39 & 41 & C & 0.70 & 0.70 & --- &              \nl
85se & SL281,KMHK616 & 5 & 10 & 32 & -67 & 07 & 40 & AC & 1.50 & 1.00 & 80 & in LH32            \nl
85se & BSDL779 & 5 & 10 & 32 & -66 & 55 & 57 & CA & 0.50 & 0.40 & 50 &              \nl
56ne & H88-182 & 5 & 10 & 35 & -69 & 08 & 42 & CA & 1.20 & 1.10 & 140 & in LH33            \nl
56sw & SL290,KMHK628 & 5 & 10 & 36 & -70 & 29 & 15 & C & 1.10 & 1.00 & 70 &              \nl
56ne & BSDL790 & 5 & 10 & 36 & -67 & 46 & 15 & A & 0.70 & 0.65 & 60 &              \nl
85se & SL279,LW151,HS149,KMHK613 & 5 & 10 & 36 & -65 & 50 & 01 & C & 0.95 & 0.90 & 30 &              \nl
56sw & KMHK633 & 5 & 10 & 37 & -71 & 17 & 39 & C & 0.80 & 0.60 & 50 &              \nl
56sw & BSDL804 & 5 & 10 & 38 & -70 & 30 & 55 & A & 0.50 & 0.40 & 60 &              \nl
56sw & BSDL805 & 5 & 10 & 39 & -70 & 31 & 38 & A & 0.80 & 0.60 & 120 &              \nl
56nw & SL288 & 5 & 10 & 39 & -69 & 02 & 31 & C & 0.85 & 0.85 & --- &              \nl
56nw & NGC1860,SL284,ESO56SC75 & 5 & 10 & 39 & -68 & 45 & 14 & C & 1.10 & 1.10 & --- &              \nl
85se & BSDL783 & 5 & 10 & 39 & -66 & 43 & 42 & C & 0.55 & 0.50 & 100 &              \nl
56nw & SL294,KMHK627 & 5 & 10 & 40 & -70 & 03 & 49 & C & 1.20 & 1.10 & 30 & mP,in BSDL792            \nl
56sw & SL285,KMHK629 & 5 & 10 & 40 & -70 & 22 & 25 & CA & 1.20 & 1.00 & 80 &              \nl
56sw & BSDL801 & 5 & 10 & 40 & -70 & 23 & 45 & A & 0.70 & 0.60 & 50 &              \nl
56sw & BSDL806 & 5 & 10 & 40 & -70 & 39 & 21 & AC & 0.90 & 0.80 & 160 &              \nl
56nw & H88-184 & 5 & 10 & 40 & -69 & 16 & 31 & C & 0.60 & 0.55 & 90 &              \nl
85se & H88-183,H80F3-7,KMHK614 & 5 & 10 & 40 & -65 & 35 & 26 & C & 0.90 & 0.80 & 40 &              \nl
56nw & LMC-DEM87 & 5 & 10 & 42 & -68 & 53 & 22 & NA & 1.80 & 1.60 & 150 & att LMC-N105            \nl
85se & BRHT32b,KMHK617 & 5 & 10 & 42 & -66 & 15 & 05 & CA & 0.70 & 0.60 & 140 & mT             \nl
85se & BSDL776 & 5 & 10 & 42 & -65 & 01 & 55 & A & 0.55 & 0.45 & 20 &              \nl
56nw & BSDL803 & 5 & 10 & 43 & -70 & 02 & 59 & AC & 0.45 & 0.40 & 30 & mP,in BSDL792            \nl
56nw & BSDL800 & 5 & 10 & 43 & -69 & 34 & 38 & AC & 1.00 & 0.90 & 60 &              \nl
85se & LMC-N26,LMC-DEM93 & 5 & 10 & 43 & -67 & 05 & 03 & NC & 0.60 & 0.55 & 20 & in Shapley-IV            \nl
56nw & H88-186 & 5 & 10 & 44 & -69 & 23 & 03 & AC & 0.85 & 0.75 & 140 &              \nl
85se & LH32 & 5 & 10 & 45 & -67 & 08 & 54 & AN & 7.00 & 4.00 & 110 & in Shapley-IV            \nl
85se & SL283,BRHT32a,KMHK618 & 5 & 10 & 45 & -66 & 15 & 40 & C & 0.90 & 0.70 & 50 & mT             \nl
56nw & LH33 & 5 & 10 & 46 & -69 & 09 & 35 & A & 6.50 & 2.90 & 110 &              \nl
85se & BSDL794 & 5 & 10 & 46 & -67 & 29 & 06 & AC & 0.45 & 0.30 & 50 &              \nl
85ne & BSDL778 & 5 & 10 & 46 & -64 & 32 & 10 & A & 1.00 & 0.80 & 150 & mP             \nl
56sw & BSDL815 & 5 & 10 & 47 & -70 & 42 & 35 & A & 0.55 & 0.50 & 140 &              \nl
85se & BSDL788 & 5 & 10 & 47 & -66 & 15 & 57 & AC & 0.60 & 0.50 & 60 & mT             \nl
85ne & SL287,LW152,KMHK615 & 5 & 10 & 48 & -64 & 31 & 33 & AC & 0.90 & 0.70 & 110 & mP             \nl
56nw & BSDL812 & 5 & 10 & 50 & -70 & 00 & 59 & A & 0.90 & 0.80 & 50 &              \nl
56nw & BSDL810 & 5 & 10 & 52 & -69 & 42 & 48 & AC & 0.45 & 0.40 & 30 &              \nl
85se & BSDL785 & 5 & 10 & 52 & -65 & 00 & 46 & A & 1.70 & 1.10 & 20 &              \nl
56nw & KMK88-35,H88-187 & 5 & 10 & 53 & -68 & 56 & 37 & C & 0.50 & 0.50 & --- &              \nl
85se & SL289 & 5 & 10 & 53 & -67 & 10 & 28 & C & 0.60 & 0.55 & 100 & in LH32,br*in            \nl
85se & H88-188,KMHK622 & 5 & 10 & 53 & -67 & 28 & 11 & CA & 0.70 & 0.50 & 170 &              \nl
85se & BSDL787 & 5 & 10 & 54 & -65 & 00 & 15 & A & 0.75 & 0.50 & 150 & in BSDL785            \nl
85se & BSDL791 & 5 & 10 & 54 & -65 & 41 & 01 & A & 0.90 & 0.75 & 50 &              \nl
56nw & LMC-DEM95 & 5 & 10 & 55 & -69 & 02 & 55 & NA & 1.10 & 0.90 & 50 &              \nl
56nw & SL296 & 5 & 10 & 56 & -69 & 33 & 32 & C & 0.95 & 0.95 & --- &              \nl
56nw & BSDL802 & 5 & 10 & 56 & -68 & 37 & 48 & AC & 0.65 & 0.55 & 100 &              \nl
56ne & HS154,H88-189,KMHK625 & 5 & 10 & 56 & -67 & 37 & 38 & C & 0.75 & 0.65 & 150 &              \nl
85se & KMHK620 & 5 & 10 & 57 & -64 & 59 & 49 & AC & 0.90 & 0.75 & 120 &              \nl
56ne & KMK88-36,H88-193 & 5 & 10 & 58 & -68 & 48 & 36 & CA & 1.10 & 0.95 & 130 &              \nl
85se & LMC-N27,LMC-DEM94 & 5 & 10 & 58 & -67 & 07 & 38 & NA & 1.00 & 0.90 & 150 & in LH32            \nl
85se & BSDL797 & 5 & 10 & 59 & -66 & 44 & 30 & AC & 0.70 & 0.55 & 30 &              \nl
56nw & H88-192 & 5 & 11 & 01 & -69 & 31 & 29 & CA & 0.50 & 0.35 & 110 &              \nl
56nw & BSDL807 & 5 & 11 & 01 & -68 & 37 & 59 & A & 0.50 & 0.40 & 150 &              \nl
56nw & BSDL821 & 5 & 11 & 03 & -69 & 59 & 51 & A & 0.85 & 0.70 & 10 &              \nl
56nw & BSDL824 & 5 & 11 & 04 & -70 & 00 & 54 & CA & 0.40 & 0.30 & 140 &              \nl
56nw & BSDL813 & 5 & 11 & 04 & -68 & 37 & 19 & AC & 0.50 & 0.40 & 100 &              \nl
56nw & HS157,KMHK631 & 5 & 11 & 05 & -68 & 13 & 01 & AC & 0.55 & 0.45 & 50 &              \nl
56se & BSDL837 & 5 & 11 & 06 & -72 & 03 & 32 & A & 1.60 & 1.20 & 10 &              \nl
56nw & KMK88-34,H88-191 & 5 & 11 & 06 & -69 & 10 & 22 & CA & 0.75 & 0.65 & 130 & in LH33            \nl
56nw & BSDL822 & 5 & 11 & 06 & -69 & 44 & 35 & AC & 0.40 & 0.35 & 10 &              \nl
85se & SL289A & 5 & 11 & 06 & -67 & 10 & 49 & A & 0.65 & 0.35 & 140 & in LH32            \nl
33nw & KMHK651 & 5 & 11 & 08 & -74 & 32 & 41 & C & 0.70 & 0.70 & --- &              \nl
85se & SL292,LW154,KMHK623 & 5 & 11 & 08 & -65 & 40 & 02 & C & 0.85 & 0.85 & --- &              \nl
56nw & BSDL814 & 5 & 11 & 09 & -68 & 13 & 32 & A & 1.10 & 0.85 & 20 &              \nl
56nw & BSDL808 & 5 & 11 & 09 & -67 & 37 & 30 & A & 1.20 & 1.10 & 30 &              \nl
56ne & SL293,KMHK630 & 5 & 11 & 09 & -67 & 40 & 57 & C & 0.95 & 0.90 & 10 &              \nl
85se & BSDL799 & 5 & 11 & 09 & -66 & 14 & 20 & AC & 0.45 & 0.40 & 50 &              \nl
56se & KMHK640 & 5 & 11 & 10 & -71 & 32 & 22 & CA & 0.70 & 0.60 & 110 & br*in             \nl
56nw & HS156,H88-190,KMHK632 & 5 & 11 & 10 & -67 & 37 & 36 & C & 0.50 & 0.50 & --- & in BSDL808            \nl
56nw & BSDL817 & 5 & 11 & 11 & -68 & 37 & 32 & A & 0.60 & 0.50 & 10 &              \nl
85se & BSDL811 & 5 & 11 & 13 & -67 & 14 & 14 & NA & 6.50 & 2.20 & 30 & in Shapley-IV            \nl
56nw & ZHT10 & 5 & 11 & 14 & -67 & 56 & 03 & AC & 0.80 & 0.60 & 70 &              \nl
56ne & BSDL823 & 5 & 11 & 16 & -68 & 36 & 31 & A & 0.70 & 0.60 & 110 &              \nl
56ne & BSDL825 & 5 & 11 & 17 & -69 & 07 & 22 & A & 1.90 & 1.00 & 170 &              \nl
56ne & BSDL831 & 5 & 11 & 18 & -70 & 01 & 31 & A & 0.60 & 0.60 & --- &              \nl
56sw & BSDL842 & 5 & 11 & 21 & -71 & 18 & 53 & C & 0.40 & 0.35 & 170 &              \nl
56ne & KMK88-33,H88-194 & 5 & 11 & 21 & -69 & 18 & 34 & C & 0.60 & 0.50 & 150 &              \nl
56ne & BSDL833 & 5 & 11 & 22 & -69 & 56 & 31 & AC & 0.80 & 0.70 & 130 &              \nl
56ne & LMC-DEM96 & 5 & 11 & 24 & -69 & 03 & 55 & NA & 1.20 & 1.00 & 60 &              \nl
56nw & BSDL832 & 5 & 11 & 25 & -69 & 39 & 51 & A & 0.65 & 0.45 & 130 &              \nl
85se & BSDL819 & 5 & 11 & 26 & -67 & 05 & 04 & AC & 0.40 & 0.30 & 160 & in Shapley-IV            \nl
85se & BSDL816 & 5 & 11 & 26 & -66 & 23 & 07 & CA & 0.50 & 0.45 & 50 &              \nl
56sw & BSDL843 & 5 & 11 & 27 & -70 & 55 & 48 & AC & 0.60 & 0.50 & 120 &              \nl
56ne & H88-199 & 5 & 11 & 27 & -68 & 51 & 04 & C & 0.50 & 0.45 & 60 &              \nl
56ne & BSDL827 & 5 & 11 & 27 & -68 & 53 & 27 & AC & 0.65 & 0.55 & 40 &              \nl
85se & H88-195,H80F3-10,KMHK634 & 5 & 11 & 27 & -65 & 26 & 58 & CA & 0.65 & 0.60 & 70 &              \nl
56ne & BSDL828 & 5 & 11 & 28 & -68 & 47 & 56 & AC & 1.00 & 0.90 & 170 &              \nl
85se & H88-196,H80F3-9 & 5 & 11 & 29 & -65 & 41 & 44 & AC & 0.80 & 0.70 & 170 &              \nl
85se & BSDL820 & 5 & 11 & 30 & -66 & 44 & 58 & A & 0.55 & 0.35 & 10 &              \nl
85se & SL298,KMHK636 & 5 & 11 & 30 & -66 & 58 & 29 & C & 1.70 & 1.70 & --- &              \nl
85se & H88-197,H80F3-8 & 5 & 11 & 30 & -65 & 40 & 17 & CA & 0.25 & 0.20 & 160 &              \nl
56ne & HS158 & 5 & 11 & 31 & -68 & 28 & 45 & C & 1.00 & 0.95 & 140 &              \nl
56ne & HS159 & 5 & 11 & 31 & -68 & 35 & 33 & A & 0.55 & 0.35 & 100 &              \nl
85se & NGC1859,SL297,LW156, & 5 & 11 & 31 & -65 & 14 & 57 & C & 1.50 & 1.50 & --- & \& ESO85SC50,KMHK635            \nl
56se & BSDL845 & 5 & 11 & 33 & -70 & 32 & 46 & A & 4.60 & 2.10 & 140 &              \nl
56se & KMHK643 & 5 & 11 & 35 & -70 & 02 & 33 & C & 0.55 & 0.55 & --- &              \nl
56ne & HS161 & 5 & 11 & 35 & -69 & 06 & 37 & CA & 0.80 & 0.65 & 160 &              \nl
56ne & BSDL826 & 5 & 11 & 35 & -67 & 39 & 08 & A & 2.40 & 1.70 & 40 &              \nl
33nw & BSDL861 & 5 & 11 & 36 & -72 & 34 & 06 & AC & 0.65 & 0.65 & --- &              \nl
56ne & BSDL844 & 5 & 11 & 38 & -69 & 58 & 03 & AC & 0.40 & 0.35 & 100 &              \nl
56ne & BSDL835 & 5 & 11 & 38 & -68 & 28 & 38 & A & 1.50 & 1.10 & 40 &              \nl
56ne & BSDL836 & 5 & 11 & 38 & -68 & 54 & 25 & A & 0.90 & 0.60 & 30 &              \nl
56se & BSDL851 & 5 & 11 & 39 & -70 & 37 & 08 & A & 0.85 & 0.70 & 150 &              \nl
56ne & NGC1863,SL299,ESO56SC77 & 5 & 11 & 39 & -68 & 43 & 48 & C & 1.40 & 1.20 & 50 &              \nl
56ne & SL300,H88-198,KMHK638 & 5 & 11 & 41 & -67 & 33 & 55 & C & 0.95 & 0.90 & 100 &              \nl
85se & BSDL818 & 5 & 11 & 41 & -64 & 39 & 05 & CA & 0.40 & 0.35 & 110 &              \nl
56ne & BSDL839 & 5 & 11 & 43 & -68 & 32 & 07 & A & 1.20 & 0.85 & 170 &              \nl
56ne & KMK88-37,H88-203 & 5 & 11 & 43 & -68 & 47 & 01 & C & 0.90 & 0.90 & --- &              \nl
56se & SL302,KMHK646 & 5 & 11 & 44 & -70 & 03 & 56 & C & 1.30 & 1.20 & 150 &              \nl
56nw & BSDL847 & 5 & 11 & 44 & -69 & 40 & 41 & A & 2.20 & 1.10 & 30 &              \nl
56ne & BSDL849 & 5 & 11 & 44 & -69 & 52 & 18 & A & 0.85 & 0.70 & 160 &              \nl
56ne & LMC-N109 & 5 & 11 & 45 & -69 & 27 & 39 & NC & 0.50 & 0.45 & 60 &              \nl
85se & BSDL829 & 5 & 11 & 48 & -66 & 18 & 55 & A & 0.65 & 0.60 & 10 &              \nl
56sw & BSDL859 & 5 & 11 & 50 & -71 & 15 & 39 & AC & 0.60 & 0.45 & 70 &              \nl
56ne & BSDL840 & 5 & 11 & 50 & -68 & 00 & 34 & A & 0.80 & 0.60 & 140 &              \nl
85se & H88-200,H80F3-11 & 5 & 11 & 51 & -65 & 07 & 12 & AC & 0.60 & 0.55 & 140 &              \nl
85se & BSDL838 & 5 & 11 & 52 & -67 & 14 & 03 & A & 1.00 & 0.65 & 120 & in LH34            \nl
85se & H88-201,H80F3-12 & 5 & 11 & 52 & -65 & 05 & 56 & AC & 0.95 & 0.90 & 10 &              \nl
85se & LW157,KMHK637 & 5 & 11 & 52 & -64 & 59 & 26 & CA & 0.80 & 0.75 & 150 &              \nl
85se & BSDL834 & 5 & 11 & 53 & -66 & 15 & 17 & CA & 0.45 & 0.45 & --- &              \nl
56ne & HS163 & 5 & 11 & 54 & -68 & 16 & 57 & A & 1.40 & 1.10 & 80 &              \nl
56ne & BSDL846 & 5 & 11 & 54 & -68 & 32 & 58 & A & 0.60 & 0.50 & 140 &              \nl
56ne & BSDL848 & 5 & 11 & 54 & -68 & 39 & 55 & A & 1.10 & 0.65 & 110 &              \nl
85se & BSDL830 & 5 & 11 & 56 & -65 & 09 & 43 & A & 0.60 & 0.45 & 110 &              \nl
56se & BSDL855 & 5 & 11 & 57 & -70 & 16 & 50 & AC & 0.50 & 0.40 & 120 & mP             \nl
85se & BSDL841 & 5 & 11 & 57 & -67 & 07 & 15 & A & 0.80 & 0.50 & 140 & in LMC-DEM97            \nl
56ne & KMHK645 & 5 & 11 & 58 & -67 & 58 & 17 & AC & 0.80 & 0.70 & 160 &              \nl
56ne & BSDL854 & 5 & 11 & 59 & -69 & 47 & 14 & A & 1.00 & 0.70 & 130 &              \nl
56ne & BSDL852 & 5 & 11 & 59 & -68 & 35 & 44 & CA & 0.50 & 0.40 & 130 &              \nl
56se & BSDL857 & 5 & 12 & 00 & -70 & 16 & 45 & A & 0.45 & 0.40 & 70 & mP             \nl
56ne & SL304 & 5 & 12 & 01 & -69 & 12 & 01 & C & 1.20 & 1.10 & 80 & mP             \nl
56ne & BSDL853 & 5 & 12 & 03 & -69 & 17 & 16 & A & 0.80 & 0.60 & 30 &              \nl
85se & H88-202,H80F3-13 & 5 & 12 & 03 & -65 & 37 & 28 & AC & 0.60 & 0.60 & --- &              \nl
56se & BSDL863 & 5 & 12 & 04 & -70 & 20 & 39 & A & 1.00 & 0.65 & 30 &              \nl
56ne & HS167 & 5 & 12 & 04 & -69 & 12 & 48 & A & 1.00 & 0.80 & 30 & mP             \nl
85se & SL301,KMHK641 & 5 & 12 & 04 & -66 & 06 & 52 & C & 0.95 & 0.95 & --- &              \nl
56se & LMC-N193E,LMC-DEM100c & 5 & 12 & 05 & -70 & 28 & 40 & NA & 0.45 & 0.45 & --- &              \nl
56ne & BSDL858 & 5 & 12 & 05 & -69 & 50 & 45 & A & 0.50 & 0.40 & 10 &              \nl
85se & HS162,KMHK642 & 5 & 12 & 06 & -66 & 18 & 08 & C & 0.60 & 0.55 & 110 &              \nl
56ne & BSDL862 & 5 & 12 & 07 & -69 & 42 & 46 & A & 0.65 & 0.50 & 10 &              \nl
56ne & KMK88-38,H88-206 & 5 & 12 & 07 & -68 & 54 & 31 & C & 0.60 & 0.50 & 50 &              \nl
85se & LMC-DEM97 & 5 & 12 & 07 & -67 & 08 & 42 & NA & 5.00 & 4.00 & 50 & in Shapley-IV            \nl
56ne & HS169 & 5 & 12 & 08 & -69 & 16 & 42 & C & 0.70 & 0.60 & 40 & mP             \nl
56ne & BSDL864 & 5 & 12 & 10 & -69 & 50 & 34 & AC & 0.55 & 0.50 & 60 &              \nl
56ne & HS165 & 5 & 12 & 10 & -68 & 35 & 15 & C & 0.90 & 0.70 & 160 &              \nl
85se & BSDL850 & 5 & 12 & 10 & -67 & 04 & 44 & AC & 0.60 & 0.50 & 30 & in Shapley-IV            \nl
56se & BSDL872 & 5 & 12 & 11 & -70 & 19 & 13 & A & 0.80 & 0.70 & 50 &              \nl
56se & BSDL873 & 5 & 12 & 12 & -70 & 21 & 29 & AC & 0.70 & 0.60 & 70 &              \nl
56ne & BSDL869 & 5 & 12 & 12 & -69 & 54 & 01 & AC & 0.55 & 0.50 & 140 &              \nl
56se & LMC-N193B,LMC-DEM100a & 5 & 12 & 13 & -70 & 28 & 06 & NA & 0.70 & 0.65 & 30 &              \nl
56ne & BSDL866 & 5 & 12 & 13 & -69 & 41 & 18 & A & 0.65 & 0.60 & 120 &              \nl
56ne & HS166 & 5 & 12 & 13 & -68 & 56 & 54 & C & 0.65 & 0.60 & 110 &              \nl
85sw & ZHT15 & 5 & 12 & 13 & -67 & 16 & 05 & NA & 1.50 & 0.80 & 0 & in LMC-DEM98            \nl
56ne & KMK88-39,H88-205 & 5 & 12 & 14 & -68 & 55 & 42 & C & 0.60 & 0.50 & 70 &              \nl
56se & BSDL875 & 5 & 12 & 15 & -70 & 00 & 57 & A & 0.85 & 0.75 & 150 &              \nl
56ne & H88-204 & 5 & 12 & 15 & -69 & 16 & 59 & AC & 0.70 & 0.55 & 80 & mP             \nl
56ne & BSDL860 & 5 & 12 & 15 & -68 & 44 & 03 & A & 1.20 & 0.85 & 150 &              \nl
56ne & BSDL868 & 5 & 12 & 16 & -69 & 24 & 51 & AC & 0.60 & 0.50 & 80 & mP             \nl
56nw & BSDL871 & 5 & 12 & 17 & -69 & 35 & 19 & A & 0.70 & 0.60 & 30 &              \nl
33nw & LW160,KMHK659 & 5 & 12 & 18 & -72 & 52 & 03 & C & 0.90 & 0.90 & --- &              \nl
56ne & BSDL865 & 5 & 12 & 18 & -69 & 06 & 36 & A & 1.20 & 0.90 & 140 &              \nl
56nw & H88-210 & 5 & 12 & 20 & -69 & 24 & 33 & CA & 0.75 & 0.65 & 70 & mP             \nl
85ne & SL303,LW158,KMHK644 & 5 & 12 & 20 & -64 & 18 & 18 & C & 1.10 & 1.00 & 170 &              \nl
33nw & SL314,LW161,KMHK663 & 5 & 12 & 21 & -73 & 23 & 35 & C & 2.50 & 2.30 & 140 &              \nl
56se & LMC-N193D,LMC-DEM100b & 5 & 12 & 21 & -70 & 27 & 24 & NA & 0.80 & 0.70 & 10 &              \nl
56se & SL312,KMHK658 & 5 & 12 & 23 & -71 & 40 & 42 & C & 1.00 & 1.00 & --- &              \nl
56ne & BSDL879 & 5 & 12 & 23 & -69 & 55 & 01 & AC & 0.50 & 0.45 & 160 &              \nl
33nw & BSDL909 & 5 & 12 & 24 & -73 & 06 & 40 & CA & 0.80 & 0.70 & 150 &              \nl
56ne & BSDL867 & 5 & 12 & 24 & -68 & 27 & 33 & AC & 0.80 & 0.65 & 140 &              \nl
85se & BSDL856 & 5 & 12 & 24 & -67 & 26 & 13 & A & 0.80 & 0.70 & 20 & in Shapley-IV            \nl
56ne & BSDL883 & 5 & 12 & 25 & -70 & 00 & 03 & AC & 0.65 & 0.45 & 0 &              \nl
56ne & NGC1865,SL307,ESO56SC78 & 5 & 12 & 25 & -68 & 46 & 23 & C & 1.40 & 1.40 & --- &              \nl
85ne & SL305,LW159 & 5 & 12 & 25 & -64 & 01 & 39 & AC & 1.10 & 0.85 & 60 & br*edge             \nl
56se & LMC-N193C,LMC-DEM101a & 5 & 12 & 26 & -70 & 24 & 50 & NA & 0.75 & 0.65 & 100 &              \nl
85se & HS164,KMHK648 & 5 & 12 & 27 & -65 & 46 & 56 & C & 0.60 & 0.55 & 80 &              \nl
56se & BSDL886 & 5 & 12 & 28 & -70 & 25 & 16 & NA & 0.55 & 0.50 & 10 &              \nl
56nw & BSDL880 & 5 & 12 & 28 & -69 & 33 & 20 & CA & 0.50 & 0.40 & 80 &              \nl
56ne & BSDL882 & 5 & 12 & 28 & -69 & 46 & 07 & A & 0.50 & 0.45 & 130 &              \nl
56ne & SL308,KMHK653 & 5 & 12 & 28 & -68 & 17 & 45 & C & 1.20 & 1.20 & --- &              \nl
56ne & BSDL877 & 5 & 12 & 28 & -68 & 45 & 15 & AC & 0.65 & 0.35 & 160 &              \nl
56se & LMC-N193A,LMC-DEM101b & 5 & 12 & 29 & -70 & 24 & 20 & NC & 0.50 & 0.45 & 50 &              \nl
56se & BSDL890 & 5 & 12 & 29 & -70 & 33 & 21 & AC & 1.10 & 1.00 & 140 &              \nl
85se & SL310,KMHK652 & 5 & 12 & 29 & -67 & 17 & 28 & CA & 0.90 & 0.80 & 110 & in LMC-DEM98            \nl
56ne & HS172 & 5 & 12 & 30 & -68 & 39 & 01 & C & 0.90 & 0.80 & 90 &              \nl
56ne & H88-209 & 5 & 12 & 31 & -69 & 09 & 29 & C & 0.65 & 0.55 & 170 &              \nl
56ne & HS174 & 5 & 12 & 31 & -69 & 45 & 17 & C & 0.85 & 0.70 & 30 &              \nl
56ne & HS171 & 5 & 12 & 31 & -68 & 22 & 48 & A & 0.40 & 0.30 & 100 &              \nl
85se & LMC-DEM98 & 5 & 12 & 31 & -67 & 15 & 48 & NA & 6.00 & 5.00 & 100 & in LH34            \nl
56ne & BSDL881 & 5 & 12 & 33 & -69 & 10 & 39 & AC & 0.55 & 0.45 & 100 &              \nl
85se & HS168w,KMHK649w & 5 & 12 & 33 & -65 & 38 & 00 & CA & 0.50 & 0.45 & 70 & mP             \nl
56se & BSDL903 & 5 & 12 & 34 & -71 & 39 & 04 & AC & 0.45 & 0.40 & 100 &              \nl
56ne & KMK88-40,H88-211 & 5 & 12 & 34 & -69 & 17 & 11 & C & 0.65 & 0.60 & 10 & mP             \nl
56ne & KMHK655 & 5 & 12 & 34 & -68 & 03 & 49 & C & 0.55 & 0.50 & 10 &              \nl
85se & NGC1862,SL306,ESO85SC51, & 5 & 12 & 34 & -66 & 09 & 18 & C & 0.90 & 0.75 & 10 & mP \& BRHT6a,KMHK650           \nl
85ne & H88-207,H80F4-1 & 5 & 12 & 34 & -64 & 13 & 10 & AC & 0.50 & 0.40 & 100 & mP             \nl
85se & BRHT6b & 5 & 12 & 35 & -66 & 09 & 09 & CA & 0.60 & 0.50 & 150 & mP             \nl
85se & HS168e,KMHK649e & 5 & 12 & 36 & -65 & 38 & 07 & CA & 0.60 & 0.55 & 160 & mP             \nl
85ne & H88-208,H80F4-2 & 5 & 12 & 36 & -64 & 13 & 36 & A & 0.45 & 0.40 & 100 & mP             \nl
56ne & KMK88-41,H88-212 & 5 & 12 & 37 & -69 & 17 & 31 & C & 0.60 & 0.55 & 100 & mP             \nl
56ne & BSDL892 & 5 & 12 & 37 & -69 & 48 & 39 & AC & 0.75 & 0.60 & 150 &              \nl
56se & BSDL898 & 5 & 12 & 38 & -70 & 34 & 52 & CA & 0.45 & 0.40 & 70 &              \nl
85se & BSDL874 & 5 & 12 & 38 & -67 & 23 & 26 & A & 0.65 & 0.60 & 110 & in Shapley-IV            \nl
56sw & BSDL904 & 5 & 12 & 39 & -71 & 11 & 47 & AC & 0.40 & 0.35 & 140 & br*in             \nl
56ne & BSDL887 & 5 & 12 & 40 & -69 & 10 & 55 & A & 1.00 & 0.65 & 90 &              \nl
56ne & BSDL894 & 5 & 12 & 40 & -69 & 49 & 54 & AC & 0.55 & 0.40 & 170 &              \nl
56ne & NGC1864,SL309,ESO56SC79, & 5 & 12 & 40 & -67 & 37 & 20 & C & 1.10 & 0.95 & 110 & \& KMHK656            \nl
85se & H88-213,H80F3-14 & 5 & 12 & 40 & -65 & 51 & 31 & A & 1.00 & 0.70 & 170 &              \nl
56ne & BSDL888 & 5 & 12 & 42 & -69 & 03 & 13 & A & 1.00 & 0.50 & 150 &              \nl
56ne & BSDL893 & 5 & 12 & 42 & -69 & 25 & 33 & A & 0.65 & 0.45 & 70 & mP             \nl
56se & LMC-DEM102 & 5 & 12 & 43 & -70 & 22 & 00 & NA & 2.80 & 1.80 & 40 &              \nl
85se & LH34 & 5 & 12 & 43 & -67 & 17 & 34 & AN & 9.50 & 6.50 & 130 & in Shapley-IV            \nl
85se & HS170 & 5 & 12 & 43 & -64 & 51 & 17 & C & 0.40 & 0.40 & --- &              \nl
85se & BSDL878 & 5 & 12 & 44 & -67 & 15 & 55 & AC & 0.85 & 0.70 & 110 & in LMC-DEM98,br*in            \nl
85se & BSDL876 & 5 & 12 & 45 & -66 & 36 & 16 & A & 1.00 & 0.75 & 170 &              \nl
56ne & BSDL895 & 5 & 12 & 46 & -69 & 25 & 43 & AC & 0.45 & 0.40 & 60 & mP             \nl
56se & BSDL901 & 5 & 12 & 47 & -70 & 02 & 37 & A & 0.90 & 0.75 & 10 &              \nl
85se & LMC-DEM99 & 5 & 12 & 47 & -67 & 02 & 25 & NA & 4.40 & 4.10 & 120 & in Shapley-IV            \nl
56se & KMHK662 & 5 & 12 & 48 & -70 & 36 & 50 & C & 0.75 & 0.65 & 120 &              \nl
56se & NGC1878,SL316,ESO56SC80, & 5 & 12 & 49 & -70 & 28 & 18 & C & 1.10 & 1.00 & 50 & \& KMHK661            \nl
56ne & KMK88-42,H88-216 & 5 & 12 & 49 & -68 & 51 & 48 & C & 0.65 & 0.60 & 120 &              \nl
85se & BSDL870 & 5 & 12 & 49 & -65 & 23 & 43 & A & 0.50 & 0.45 & 140 &              \nl
56ne & BSDL896 & 5 & 12 & 51 & -69 & 09 & 53 & A & 1.30 & 1.20 & 10 &              \nl
56se & BSDL907 & 5 & 12 & 52 & -70 & 35 & 36 & A & 0.50 & 0.40 & 150 &              \nl
85se & HS173,KMHK654 & 5 & 12 & 52 & -65 & 22 & 04 & C & 0.60 & 0.50 & 130 &              \nl
56se & BSDL908 & 5 & 12 & 53 & -70 & 34 & 29 & A & 0.75 & 0.50 & 140 &              \nl
56ne & BSDL889 & 5 & 12 & 54 & -67 & 38 & 29 & AC & 0.40 & 0.35 & 50 &              \nl
56se & BSDL911 & 5 & 12 & 55 & -70 & 40 & 01 & A & 0.70 & 0.45 & 50 & mP             \nl
56ne & BSDL902 & 5 & 12 & 55 & -69 & 22 & 57 & NA & 2.80 & 1.90 & 140 & in LMC-DEM104            \nl
56ne & SL311 & 5 & 12 & 55 & -68 & 56 & 30 & C & 1.00 & 1.00 & --- & mP             \nl
56ne & HS175,KMK88-44 & 5 & 12 & 56 & -69 & 03 & 55 & AC & 0.90 & 0.80 & 70 &              \nl
56ne & H88-214 & 5 & 12 & 56 & -69 & 06 & 38 & CA & 0.40 & 0.30 & 40 &              \nl
56ne & BSDL897 & 5 & 12 & 56 & -68 & 37 & 01 & A & 0.80 & 0.60 & 120 &              \nl
56ne & BSDL899 & 5 & 12 & 56 & -68 & 45 & 02 & A & 1.50 & 1.10 & 110 &              \nl
85se & ZHT16 & 5 & 12 & 56 & -67 & 15 & 38 & AN & 1.20 & 1.00 & 60 & in LMC-DEM98            \nl
56ne & H88-217 & 5 & 12 & 57 & -68 & 55 & 35 & C & 0.30 & 0.25 & 90 & mP             \nl
85se & BSDL884 & 5 & 12 & 57 & -66 & 34 & 19 & A & 0.55 & 0.50 & 20 &              \nl
85se & BSDL891 & 5 & 12 & 58 & -67 & 20 & 11 & NA & 0.80 & 0.65 & 100 & in NGC1873            \nl
56se & BSDL916 & 5 & 13 & 01 & -70 & 35 & 54 & A & 0.60 & 0.55 & 140 &              \nl
85se & H88-215,H80F3-15 & 5 & 13 & 01 & -65 & 06 & 50 & C & 0.35 & 0.30 & 100 &              \nl
56se & BSDL912 & 5 & 13 & 02 & -70 & 02 & 08 & AC & 0.60 & 0.50 & 10 &              \nl
56se & BSDL918 & 5 & 13 & 02 & -70 & 40 & 15 & C & 0.70 & 0.50 & 40 & mP             \nl
85se & ZHT13 & 5 & 13 & 02 & -67 & 25 & 09 & A & 1.20 & 1.00 & 50 & in LMC-N30            \nl
85se & BSDL885 & 5 & 13 & 02 & -66 & 27 & 22 & CA & 0.60 & 0.55 & 120 &              \nl
56ne & LMC-DEM103 & 5 & 13 & 03 & -69 & 01 & 37 & NA & 3.00 & 3.00 & --- &              \nl
56ne & HS177 & 5 & 13 & 03 & -69 & 02 & 58 & C & 0.75 & 0.65 & 20 & sup? LMC-DEM103            \nl
85se & Shapley-IV & 5 & 13 & 03 & -67 & 14 & 02 & NA & 34.0 & 23.0 & 150 &              \nl
85se & ZHT14 & 5 & 13 & 03 & -67 & 19 & 32 & A & 1.00 & 0.85 & 150 & in LMC-DEM105            \nl
56se & BSDL917 & 5 & 13 & 04 & -70 & 26 & 55 & C & 0.50 & 0.40 & 30 &              \nl
56ne & KMK88-43 & 5 & 13 & 05 & -69 & 01 & 26 & A & 1.10 & 0.90 & 140 & in LMC-DEM103            \nl
56ne & BSDL910 & 5 & 13 & 07 & -69 & 26 & 59 & A & 1.00 & 0.70 & 70 & in LMC-DEM110            \nl
56ne & BSDL906 & 5 & 13 & 08 & -68 & 48 & 03 & A & 0.85 & 0.60 & 40 &              \nl
85se & BSDL900 & 5 & 13 & 08 & -67 & 24 & 06 & A & 0.95 & 0.80 & 50 & in LMC-N30            \nl
56ne & NGC1870,SL317,ESO56SC81 & 5 & 13 & 10 & -69 & 07 & 01 & C & 1.10 & 1.00 & 10 &              \nl
56ne & NGC1874,LMC-N113D, & 5 & 13 & 10 & -69 & 22 & 31 & NA & 1.40 & 1.10 & 100 & mP,in SL320 \& ESO56EN82,BRHT17b          \nl
56ne & BSDL914 & 5 & 13 & 10 & -69 & 37 & 17 & AC & 0.60 & 0.50 & 80 &              \nl
56ne & NGC1872,SL318,ESO56SC83 & 5 & 13 & 11 & -69 & 18 & 43 & C & 1.70 & 1.70 & --- & sup LMC-N113            \nl
85se & SL315,LW162,KMHK657 & 5 & 13 & 11 & -65 & 44 & 34 & C & 1.10 & 1.00 & 130 &              \nl
33nw & LW164,KMHK675 & 5 & 13 & 15 & -73 & 11 & 12 & C & 0.90 & 0.90 & --- &              \nl
56ne & BSDL920 & 5 & 13 & 15 & -69 & 48 & 54 & A & 0.95 & 0.95 & --- &              \nl
85se & LMC-N30D & 5 & 13 & 16 & -67 & 28 & 24 & NA & 1.40 & 1.20 & 50 & in LMC-N30            \nl
56ne & LMC-N113E & 5 & 13 & 17 & -69 & 22 & 28 & NC & 0.40 & 0.35 & 100 & in NGC1877            \nl
56ne & SL320 & 5 & 13 & 18 & -69 & 22 & 12 & NA & 2.80 & 2.20 & 40 & in LMC-DEM104            \nl
56ne & LMC-DEM104 & 5 & 13 & 18 & -69 & 22 & 47 & NA & 6.30 & 4.00 & 80 & in LMC-N113            \nl
56nw & SNR0513-69.2 & 5 & 13 & 19 & -69 & 12 & 23 & N & 4.50 & 4.00 & 150 &              \nl
56nw & BSDL919 & 5 & 13 & 19 & -69 & 12 & 36 & AC & 0.70 & 0.60 & 10 & sup SNR0513-69.2            \nl
56ne & NGC1876,LMC-N113C, & 5 & 13 & 19 & -69 & 21 & 36 & NA & 1.50 & 1.50 & --- & mP,in SL320 \& ESO56EN84,BRHT17a          \nl
56ne & NGC1877 & 5 & 13 & 19 & -69 & 22 & 36 & NA & 1.10 & 0.60 & 130 & in SL320            \nl
85se & H88-218,H80F3-16 & 5 & 13 & 19 & -65 & 21 & 20 & C & 0.45 & 0.35 & 170 &              \nl
56se & BSDL932 & 5 & 13 & 20 & -70 & 39 & 18 & A & 0.70 & 0.50 & 30 &              \nl
56ne & LMC-N113B & 5 & 13 & 20 & -69 & 22 & 37 & NC & 0.50 & 0.45 & 50 & in NGC1877            \nl
56ne & LMC-N113A & 5 & 13 & 22 & -69 & 22 & 50 & NC & 0.55 & 0.55 & --- & in NGC1877            \nl
85se & BSDL905 & 5 & 13 & 23 & -66 & 31 & 41 & A & 0.90 & 0.70 & 30 &              \nl
56ne & LMC-DEM109 & 5 & 13 & 26 & -69 & 10 & 53 & NC & 0.55 & 0.50 & 90 & in LMC-N112            \nl
85se & H88-219,H80F3-17,KMHK660 & 5 & 13 & 26 & -65 & 43 & 59 & C & 0.60 & 0.50 & 80 &              \nl
56ne & BSDL924 & 5 & 13 & 27 & -69 & 23 & 00 & NC & 0.40 & 0.35 & 90 & in LMC-DEM104            \nl
56ne & LMC-N112 & 5 & 13 & 28 & -69 & 11 & 00 & NA & 0.80 & 0.65 & 110 &              \nl
56ne & BSDL925 & 5 & 13 & 28 & -69 & 27 & 58 & A & 1.50 & 0.95 & 120 & in LMC-DEM110            \nl
56se & LMC-DEM111 & 5 & 13 & 29 & -71 & 22 & 12 & NA & 2.00 & 2.00 & --- &              \nl
85se & BSDL915 & 5 & 13 & 30 & -67 & 20 & 53 & A & 1.30 & 0.95 & 100 & in LMC-DEM105            \nl
56ne & LMC-N113,LH35 & 5 & 13 & 31 & -69 & 19 & 58 & NA & 9.40 & 5.70 & 10 &              \nl
56se & BSDL937 & 5 & 13 & 32 & -70 & 12 & 12 & A & 0.60 & 0.45 & 170 &              \nl
56ne & H88-220 & 5 & 13 & 32 & -69 & 09 & 01 & AC & 0.65 & 0.60 & 50 &              \nl
56ne & BSDL921 & 5 & 13 & 32 & -68 & 42 & 19 & AC & 0.45 & 0.40 & 20 &              \nl
85se & ZHT-SP5 & 5 & 13 & 32 & -67 & 10 & 28 & CN & 0.60 & 0.55 & 10 & in LMC-DEM107            \nl
56ne & BSDL935 & 5 & 13 & 33 & -69 & 49 & 19 & A & 0.95 & 0.95 & --- &              \nl
56ne & HS179 & 5 & 13 & 33 & -68 & 49 & 14 & CA & 0.70 & 0.60 & 110 &              \nl
56se & BSDL936 & 5 & 13 & 34 & -69 & 57 & 13 & AC & 0.80 & 0.50 & 170 &              \nl
56ne & BSDL929 & 5 & 13 & 35 & -68 & 56 & 37 & A & 1.30 & 0.95 & 170 &              \nl
56ne & LMC-DEM108 & 5 & 13 & 36 & -69 & 17 & 19 & NA & 5.00 & 4.00 & 80 & in LMC-N113            \nl
56ne & BSDL926 & 5 & 13 & 36 & -68 & 40 & 44 & A & 0.95 & 0.65 & 110 &              \nl
56ne & BSDL927 & 5 & 13 & 36 & -68 & 44 & 16 & A & 1.00 & 0.90 & 90 &              \nl
56se & BSDL943 & 5 & 13 & 37 & -70 & 38 & 59 & A & 0.85 & 0.70 & 100 &              \nl
56ne & NGC1881,SL323,ESO56SC86 & 5 & 13 & 37 & -69 & 17 & 57 & AN & 1.20 & 0.85 & 160 & in LMC-DEM108            \nl
85se & H88-221,H80F3-18 & 5 & 13 & 37 & -65 & 36 & 12 & A & 0.45 & 0.40 & 160 &              \nl
56ne & NGC1880,LMC-N113F & 5 & 13 & 38 & -69 & 22 & 59 & NA & 1.20 & 1.00 & 140 & in LMC-DEM104            \nl
85se & HS176 & 5 & 13 & 38 & -64 & 53 & 57 & CA & 0.45 & 0.40 & 10 &              \nl
85se & NGC1866,SL319,LW163, & 5 & 13 & 39 & -65 & 27 & 54 & C & 5.50 & 5.50 & --- & \& ESO85SC52,KMHK664            \nl
56se & BSDL950 & 5 & 13 & 40 & -70 & 50 & 58 & AC & 0.45 & 0.35 & 70 &              \nl
56ne & LMC-DEM110 & 5 & 13 & 41 & -69 & 31 & 29 & NA & 10.0 & 6.00 & 140 &              \nl
56ne & BSDL942 & 5 & 13 & 42 & -69 & 52 & 53 & A & 0.80 & 0.60 & 130 &              \nl
85se & KMHK669 & 5 & 13 & 42 & -67 & 26 & 04 & CN & 1.40 & 1.10 & 40 & in LMC-N30C,not NGC1871           \nl
85se & NGC1867,SL321,ESO85SC53, & 5 & 13 & 42 & -66 & 17 & 36 & C & 1.50 & 1.40 & 120 & \& KMHK665            \nl
56se & BSDL966 & 5 & 13 & 43 & -72 & 04 & 54 & A & 2.10 & 1.60 & 130 &              \nl
85se & BSDL923 & 5 & 13 & 43 & -67 & 24 & 09 & C & 0.55 & 0.50 & 100 & in LMC-N30            \nl
85se & SL322,KMHK666 & 5 & 13 & 43 & -66 & 31 & 16 & C & 1.00 & 1.00 & --- &              \nl
56se & BSDL947 & 5 & 13 & 44 & -70 & 05 & 21 & A & 1.00 & 0.90 & 50 &              \nl
56ne & BSDL940 & 5 & 13 & 44 & -69 & 31 & 54 & AC & 0.50 & 0.50 & --- & in LMC-DEM110            \nl
85se & BSDL913 & 5 & 13 & 44 & -64 & 54 & 58 & AC & 0.40 & 0.35 & 30 &              \nl
56se & NGC1890,SL331,LW167, & 5 & 13 & 46 & -72 & 04 & 40 & C & 1.10 & 1.00 & 70 & in BSDL966 \& ESO56SC87,KMHK678          \nl
56se & BSDL959 & 5 & 13 & 46 & -71 & 08 & 06 & A & 0.80 & 0.60 & 170 &              \nl
56ne & HS180 & 5 & 13 & 46 & -69 & 04 & 55 & CA & 0.60 & 0.55 & 170 &              \nl
85se & LMC-N30 & 5 & 13 & 46 & -67 & 23 & 27 & NA & 13.5 & 10.5 & 0 & in Shapley-IV            \nl
85se & BSDL922 & 5 & 13 & 46 & -66 & 57 & 55 & AC & 0.85 & 0.70 & 150 &              \nl
56ne & BSDL944 & 5 & 13 & 48 & -69 & 29 & 54 & AC & 0.60 & 0.50 & 80 & mP,in LMC-DEM110            \nl
85se & LMC-N30C,LMC-DEM106 & 5 & 13 & 48 & -67 & 26 & 59 & NA & 6.10 & 4.00 & 100 & in LMC-N30            \nl
85se & HS178,KMHK667 & 5 & 13 & 48 & -66 & 37 & 12 & C & 0.70 & 0.65 & 30 &              \nl
56ne & BSDL941 & 5 & 13 & 49 & -69 & 03 & 33 & AC & 0.75 & 0.50 & 80 &              \nl
56ne & BSDL938 & 5 & 13 & 49 & -68 & 43 & 52 & A & 0.80 & 0.80 & --- &              \nl
85se & BSDL928 & 5 & 13 & 49 & -67 & 16 & 46 & NA & 1.10 & 1.10 & --- & in LMC-DEM105            \nl
85se & BSDL930 & 5 & 13 & 49 & -67 & 21 & 28 & AC & 0.60 & 0.40 & 30 & in LMC-DEM105            \nl
85se & LMC-N30B & 5 & 13 & 49 & -67 & 27 & 17 & NC & 0.45 & 0.40 & 80 & in NGC1871            \nl
56ne & BSDL945 & 5 & 13 & 50 & -69 & 23 & 11 & NA & 1.30 & 1.30 & --- & in LMC-DEM104            \nl
56ne & HS181 & 5 & 13 & 51 & -69 & 29 & 39 & C & 0.55 & 0.50 & 140 & mP,in LMC-DEM110            \nl
56ne & SL328,LH39 & 5 & 13 & 51 & -69 & 32 & 25 & A & 4.80 & 2.50 & 110 & in LMC-DEM110            \nl
56ne & BSDL948 & 5 & 13 & 52 & -69 & 24 & 32 & C & 0.50 & 0.40 & 170 & mP             \nl
85se & BSDL931 & 5 & 13 & 52 & -67 & 07 & 44 & CN & 0.70 & 0.65 & 0 & in LMC-DEM107            \nl
85se & BSDL933 & 5 & 13 & 53 & -67 & 22 & 35 & NC & 0.65 & 0.55 & 140 & in NGC1869            \nl
85se & NGC1869,SL326,LH37, & 5 & 13 & 53 & -67 & 22 & 49 & NA & 2.00 & 1.40 & 100 & in LMC-DEM105 \& ESO85SC55,KMHK671          \nl
85se & NGC1871,SL325,LH38, & 5 & 13 & 53 & -67 & 27 & 09 & NA & 2.30 & 1.60 & 60 & in LMC-N30C \& ESO56SC85          \nl
56se & BSDL965 & 5 & 13 & 54 & -71 & 08 & 04 & CA & 0.60 & 0.45 & 10 &              \nl
56ne & BSDL952 & 5 & 13 & 54 & -69 & 31 & 54 & AC & 0.70 & 0.60 & 150 & in SL328            \nl
85se & NGC1873,SL324,LH36, & 5 & 13 & 54 & -67 & 20 & 08 & AN & 2.80 & 2.20 & 120 & in LMC-DEM105 \& ESO85SC54,KMHK670          \nl
56ne & BSDL949 & 5 & 13 & 55 & -69 & 24 & 41 & CA & 0.45 & 0.35 & 130 & mP             \nl
85se & BSDL934 & 5 & 13 & 55 & -67 & 08 & 56 & CN & 0.55 & 0.45 & 40 & in LMC-DEM107            \nl
85se & LMC-DEM105 & 5 & 13 & 55 & -67 & 19 & 54 & NA & 10.5 & 7.50 & 80 & in LMC-N30            \nl
56se & SL334,LW168,KMHK683 & 5 & 13 & 56 & -72 & 11 & 50 & C & 0.40 & 0.35 & 110 & in BSDL982            \nl
85se & LMC-DEM107 & 5 & 13 & 56 & -67 & 08 & 04 & NA & 10.0 & 10.0 & --- & in Shapley-IV,br*in            \nl
56se & BSDL982 & 5 & 13 & 57 & -72 & 11 & 38 & A & 1.20 & 0.65 & 30 &              \nl
56ne & BSDL946 & 5 & 13 & 57 & -68 & 42 & 50 & AC & 0.40 & 0.35 & 20 & br*in             \nl
33nw & KMHK686 & 5 & 13 & 58 & -73 & 09 & 31 & C & 0.65 & 0.55 & 50 &              \nl
85se & LMC-N30A & 5 & 13 & 58 & -67 & 23 & 01 & NC & 0.90 & 0.80 & 90 & in NGC1869            \nl
56se & BSDL964 & 5 & 13 & 59 & -70 & 38 & 15 & AC & 0.45 & 0.35 & 110 &              \nl
56ne & HS182 & 5 & 13 & 59 & -68 & 56 & 52 & C & 0.80 & 0.60 & 60 &              \nl
85se & ZHT1 & 5 & 13 & 59 & -66 & 48 & 13 & AC & 0.60 & 0.45 & 70 &              \nl
56ne & BSDL951 & 5 & 14 & 01 & -68 & 39 & 12 & A & 0.45 & 0.35 & 130 &              \nl
56ne & SL327 & 5 & 14 & 01 & -68 & 41 & 13 & C & 1.00 & 0.90 & 90 & mP             \nl
56se & BSDL971 & 5 & 14 & 02 & -70 & 41 & 59 & AC & 0.45 & 0.35 & 30 &              \nl
56ne & BSDL955 & 5 & 14 & 02 & -69 & 05 & 42 & CA & 0.90 & 0.75 & 60 &              \nl
56se & BSDL967 & 5 & 14 & 03 & -70 & 26 & 21 & A & 0.50 & 0.45 & 30 &              \nl
56ne & BSDL954 & 5 & 14 & 03 & -68 & 41 & 54 & A & 0.75 & 0.75 & --- & mP             \nl
56ne & BSDL953 & 5 & 14 & 04 & -68 & 27 & 34 & A & 1.60 & 0.85 & 130 &              \nl
85se & H88-223,H80F3-19 & 5 & 14 & 04 & -65 & 39 & 36 & A & 1.00 & 0.65 & 40 &              \nl
56se & LMC-N115,LMC-DEM114 & 5 & 14 & 07 & -70 & 07 & 37 & NA & 0.70 & 0.70 & --- &              \nl
56ne & BSDL956 & 5 & 14 & 07 & -68 & 36 & 34 & A & 0.65 & 0.50 & 100 &              \nl
56ne & BSDL958 & 5 & 14 & 07 & -68 & 39 & 16 & A & 0.80 & 0.65 & 100 &              \nl
56ne & BSDL960 & 5 & 14 & 08 & -69 & 03 & 45 & CA & 0.60 & 0.50 & 80 &              \nl
85se & BSDL939 & 5 & 14 & 08 & -66 & 28 & 37 & AC & 0.50 & 0.35 & 130 &              \nl
56se & HS184,KMHK681 & 5 & 14 & 10 & -70 & 41 & 03 & C & 0.50 & 0.45 & 100 &              \nl
85se & SL329,LW166,KMHK668 & 5 & 14 & 12 & -64 & 48 & 46 & C & 1.20 & 1.10 & 130 &              \nl
56ne & BSDL968 & 5 & 14 & 13 & -69 & 21 & 28 & A & 1.50 & 0.95 & 130 & att LMC-N113            \nl
56ne & BSDL961 & 5 & 14 & 13 & -68 & 26 & 42 & AC & 0.40 & 0.35 & 20 & br*south             \nl
85se & KMHK672 & 5 & 14 & 13 & -66 & 23 & 40 & CA & 1.30 & 1.10 & 10 &              \nl
56ne & BSDL962 & 5 & 14 & 15 & -68 & 12 & 49 & CN & 0.45 & 0.45 & --- & galaxy?             \nl
56ne & BSDL963 & 5 & 14 & 15 & -68 & 38 & 08 & A & 0.65 & 0.45 & 30 &              \nl
56se & BSDL984 & 5 & 14 & 16 & -70 & 34 & 25 & A & 0.50 & 0.35 & 70 &              \nl
56ne & H88-226 & 5 & 14 & 16 & -69 & 02 & 13 & CA & 0.95 & 0.80 & 50 &              \nl
85se & BSDL957 & 5 & 14 & 17 & -67 & 17 & 35 & AC & 0.55 & 0.50 & 110 & in LMC-DEM105            \nl
85se & H88-224,H80F3-21 & 5 & 14 & 18 & -65 & 33 & 49 & CA & 0.45 & 0.35 & 140 &              \nl
56ne & H88-227 & 5 & 14 & 19 & -69 & 06 & 09 & C & 1.00 & 0.85 & 100 &              \nl
56se & BSDL989 & 5 & 14 & 21 & -70 & 28 & 02 & A & 0.80 & 0.55 & 10 &              \nl
85ne & H88-225,H80F4-3 & 5 & 14 & 22 & -64 & 01 & 11 & AC & 0.60 & 0.45 & 0 &              \nl
56ne & BSDL970 & 5 & 14 & 23 & -68 & 31 & 14 & A & 0.45 & 0.40 & 140 &              \nl
85se & LW165,H88-228,H80F3-22, & 5 & 14 & 23 & -65 & 00 & 17 & CA & 1.10 & 1.00 & 130 & \& KMHK673            \nl
56se & BSDL1002 & 5 & 14 & 26 & -71 & 25 & 41 & A & 1.00 & 1.00 & --- &              \nl
56ne & BSDL973 & 5 & 14 & 26 & -68 & 21 & 20 & AC & 0.90 & 0.75 & 130 &              \nl
56ne & BSDL972 & 5 & 14 & 26 & -68 & 23 & 14 & A & 0.70 & 0.60 & 160 &              \nl
56ne & BSDL981 & 5 & 14 & 27 & -69 & 13 & 29 & AC & 0.65 & 0.60 & 30 &              \nl
56ne & BSDL976 & 5 & 14 & 27 & -68 & 33 & 28 & AC & 0.50 & 0.45 & 150 & mP             \nl
56se & SL336,KMHK688 & 5 & 14 & 28 & -71 & 13 & 14 & C & 0.85 & 0.80 & 40 &              \nl
56se & BSDL996 & 5 & 14 & 28 & -70 & 48 & 14 & AC & 0.50 & 0.40 & 40 &              \nl
33nw & SL337,LW173,KMHK692 & 5 & 14 & 29 & -73 & 06 & 55 & C & 1.50 & 1.50 & --- &              \nl
56se & BSDL994 & 5 & 14 & 29 & -70 & 25 & 17 & AC & 0.50 & 0.40 & 150 &              \nl
85ne & H88-229,H80F3-23 & 5 & 14 & 31 & -65 & 11 & 27 & AC & 0.90 & 0.65 & 140 &              \nl
56ne & BSDL986 & 5 & 14 & 32 & -69 & 11 & 39 & A & 1.70 & 0.90 & 170 &              \nl
56ne & LMC-N114A & 5 & 14 & 33 & -69 & 29 & 53 & NA & 1.80 & 1.70 & 70 & in LMC-N114            \nl
56ne & BSDL980 & 5 & 14 & 33 & -68 & 27 & 47 & AC & 0.45 & 0.40 & 140 &              \nl
56ne & SL332 & 5 & 14 & 33 & -68 & 33 & 03 & C & 0.60 & 0.60 & --- & mP             \nl
56ne & BSDL983 & 5 & 14 & 33 & -68 & 43 & 45 & A & 1.20 & 0.90 & 110 & br*in             \nl
56ne & BSDL987 & 5 & 14 & 34 & -69 & 04 & 26 & C & 0.50 & 0.40 & 150 &              \nl
56ne & LMC-DEM112 & 5 & 14 & 34 & -67 & 34 & 02 & NA & 12.0 & 10.0 & 170 &              \nl
85se & BSDL974 & 5 & 14 & 36 & -67 & 12 & 04 & AC & 0.45 & 0.40 & 40 & in KMHK680            \nl
85ne & NGC1868,SL330,LW169, & 5 & 14 & 36 & -63 & 57 & 18 & C & 2.70 & 2.70 & --- & \& ESO85SC56,KMHK674            \nl
56ne & BSDL990 & 5 & 14 & 37 & -68 & 58 & 02 & A & 1.70 & 1.20 & 30 &              \nl
85se & BSDL975 & 5 & 14 & 37 & -67 & 11 & 38 & CA & 0.65 & 0.60 & 100 & in KMHK680            \nl
56se & KMHK687 & 5 & 14 & 38 & -70 & 04 & 01 & AC & 0.80 & 0.55 & 50 & in BSDL1028            \nl
56se & BSDL1006 & 5 & 14 & 39 & -70 & 26 & 21 & A & 0.45 & 0.30 & 140 &              \nl
85se & KMHK680 & 5 & 14 & 39 & -67 & 11 & 53 & AN & 1.30 & 1.20 & 120 & in Shapley-IV            \nl
56ne & BSDL991 & 5 & 14 & 40 & -68 & 57 & 42 & CA & 0.50 & 0.50 & --- & in BSDL990            \nl
85se & BSDL977 & 5 & 14 & 40 & -67 & 12 & 17 & NA & 0.65 & 0.65 & --- & in KMHK680            \nl
56ne & BSDL992 & 5 & 14 & 41 & -68 & 56 & 18 & A & 0.85 & 0.60 & 150 &              \nl
85se & BSDL969 & 5 & 14 & 41 & -66 & 07 & 51 & AC & 0.75 & 0.60 & 10 &              \nl
56ne & BSDL993 & 5 & 14 & 42 & -68 & 56 & 59 & CA & 0.40 & 0.40 & --- &              \nl
85se & BSDL979 & 5 & 14 & 42 & -67 & 11 & 57 & AC & 0.50 & 0.50 & --- & in KMHK680            \nl
56ne & LMC-N114,LMC-DEM113 & 5 & 14 & 43 & -69 & 25 & 47 & NA & 8.70 & 3.20 & 30 &              \nl
56ne & BSDL1001 & 5 & 14 & 43 & -69 & 33 & 52 & AC & 0.60 & 0.55 & 130 &              \nl
85se & SL333,LW170,KMHK676 & 5 & 14 & 43 & -65 & 20 & 06 & C & 1.10 & 1.00 & 100 &              \nl
56se & BSDL1007 & 5 & 14 & 44 & -70 & 05 & 35 & AC & 0.70 & 0.55 & 160 & in BSDL1028            \nl
56se & BSDL1008 & 5 & 14 & 44 & -70 & 10 & 28 & AC & 0.40 & 0.35 & 110 &              \nl
56se & BSDL1010 & 5 & 14 & 44 & -70 & 26 & 04 & AC & 0.40 & 0.40 & --- &              \nl
56ne & HS189 & 5 & 14 & 45 & -69 & 17 & 44 & A & 0.65 & 0.60 & 70 &              \nl
56ne & BSDL1000 & 5 & 14 & 45 & -69 & 20 & 30 & AC & 0.85 & 0.65 & 80 &              \nl
56ne & HS187,KMHK685 & 5 & 14 & 45 & -68 & 20 & 38 & C & 1.10 & 1.10 & --- &              \nl
56se & BSDL1016 & 5 & 14 & 46 & -70 & 24 & 49 & A & 0.80 & 0.50 & 20 &              \nl
56ne & HS188 & 5 & 14 & 46 & -69 & 12 & 24 & A & 0.35 & 0.30 & 130 &              \nl
85se & LW171,KMHK679 & 5 & 14 & 46 & -65 & 36 & 30 & AC & 0.80 & 0.60 & 170 &              \nl
56ne & HS190 & 5 & 14 & 47 & -69 & 27 & 22 & CA & 1.10 & 1.00 & 140 &              \nl
56ne & BSDL999 & 5 & 14 & 47 & -68 & 54 & 29 & A & 0.90 & 0.65 & 170 &              \nl
85se & HS185,KMHK677 & 5 & 14 & 47 & -64 & 59 & 18 & CA & 0.50 & 0.50 & --- &              \nl
56se & LMC-DEM119 & 5 & 14 & 48 & -71 & 37 & 23 & NA & 6.00 & 5.00 & 110 &              \nl
85se & HS186,KMHK682 & 5 & 14 & 49 & -66 & 11 & 01 & C & 1.10 & 0.90 & 120 &              \nl
56ne & HS191 & 5 & 14 & 50 & -69 & 25 & 51 & C & 0.90 & 0.80 & 120 &              \nl
56ne & BSDL995 & 5 & 14 & 50 & -68 & 18 & 51 & AC & 0.55 & 0.45 & 100 &              \nl
56ne & BSDL1003 & 5 & 14 & 51 & -68 & 57 & 50 & A & 1.00 & 0.60 & 150 &              \nl
56se & BSDL1029 & 5 & 14 & 52 & -71 & 36 & 53 & AC & 0.35 & 0.35 & --- & in LMC-DEM119            \nl
56ne & BSDL1009 & 5 & 14 & 52 & -69 & 33 & 30 & A & 2.80 & 1.20 & 160 &              \nl
56se & BSDL1023 & 5 & 14 & 54 & -70 & 40 & 16 & A & 1.00 & 0.55 & 30 &              \nl
85se & BSDL985 & 5 & 14 & 54 & -66 & 03 & 34 & AC & 0.70 & 0.55 & 50 &              \nl
56ne & BSDL1013 & 5 & 14 & 56 & -69 & 17 & 31 & CA & 0.65 & 0.55 & 40 &              \nl
56ne & BSDL1017 & 5 & 14 & 56 & -69 & 42 & 54 & A & 0.80 & 0.55 & 10 &              \nl
56ne & HS192 & 5 & 14 & 57 & -69 & 20 & 04 & AC & 1.00 & 0.90 & 70 &              \nl
56ne & BSDL1005 & 5 & 14 & 57 & -68 & 19 & 12 & AC & 0.55 & 0.55 & --- &              \nl
56ne & BSDL1004 & 5 & 14 & 57 & -68 & 21 & 24 & A & 0.80 & 0.60 & 60 &              \nl
85se & H88-230,H80F3-24 & 5 & 14 & 57 & -65 & 50 & 16 & AC & 0.45 & 0.35 & 40 &              \nl
85se & BSDL978 & 5 & 14 & 57 & -64 & 52 & 50 & A & 0.70 & 0.45 & 80 &              \nl
85se & LMC-DEM115 & 5 & 14 & 58 & -67 & 02 & 34 & NA & 5.40 & 2.70 & 110 & in Shapley-IV            \nl
56ne & BSDL1015 & 5 & 14 & 59 & -69 & 04 & 19 & AC & 0.65 & 0.50 & 110 &              \nl
85se & BSDL988 & 5 & 14 & 59 & -66 & 00 & 42 & AC & 1.60 & 1.50 & 110 & mP             \nl
85se & SL335,LW172,KMHK684 & 5 & 15 & 00 & -65 & 59 & 27 & C & 0.90 & 0.80 & 140 & mP             \nl
56ne & BSDL1022 & 5 & 15 & 01 & -69 & 48 & 01 & A & 1.50 & 1.30 & 70 &              \nl
56ne & BSDL1018 & 5 & 15 & 02 & -69 & 03 & 39 & C & 0.45 & 0.40 & 170 &              \nl
56ne & BSDL1011 & 5 & 15 & 02 & -68 & 31 & 55 & A & 0.60 & 0.40 & 20 &              \nl
56ne & BSDL1019 & 5 & 15 & 05 & -68 & 50 & 01 & AC & 0.60 & 0.50 & 50 &              \nl
85se & BSDL997 & 5 & 15 & 05 & -66 & 28 & 26 & AN & 0.40 & 0.30 & 130 & in LMC-N31            \nl
56se & HS195,KMHK695 & 5 & 15 & 06 & -70 & 22 & 41 & AC & 1.10 & 0.95 & 160 &              \nl
56ne & NGC1885,SL338,ESO56SC88 & 5 & 15 & 06 & -68 & 58 & 45 & C & 1.40 & 1.20 & 130 &              \nl
56ne & BSDL1027 & 5 & 15 & 07 & -69 & 44 & 49 & AC & 0.60 & 0.45 & 40 &              \nl
85se & LMC-N31 & 5 & 15 & 07 & -66 & 28 & 04 & NA & 1.60 & 0.90 & 30 & in LMC-DEM116            \nl
56se & BSDL1028 & 5 & 15 & 08 & -70 & 04 & 38 & A & 5.80 & 4.50 & 120 &              \nl
56se & BSDL1036 & 5 & 15 & 08 & -70 & 43 & 58 & A & 0.60 & 0.35 & 30 & in BSDL1050            \nl
56ne & BSDL1025 & 5 & 15 & 08 & -69 & 35 & 33 & A & 3.20 & 1.30 & 110 &              \nl
56ne & BSDL1014 & 5 & 15 & 08 & -67 & 55 & 51 & A & 0.50 & 0.40 & 70 &              \nl
85se & BSDL998 & 5 & 15 & 08 & -66 & 19 & 45 & CA & 0.55 & 0.45 & 80 &              \nl
56ne & BSDL1012 & 5 & 15 & 09 & -67 & 40 & 16 & NA & 0.50 & 0.35 & 10 & in LMC-DEM112            \nl
56se & BSDL1032 & 5 & 15 & 10 & -70 & 04 & 44 & AC & 0.60 & 0.50 & 50 & in BSDL1028            \nl
56ne & BSDL1024 & 5 & 15 & 12 & -68 & 53 & 04 & AC & 0.95 & 0.70 & 170 &              \nl
56ne & BSDL1030 & 5 & 15 & 13 & -69 & 47 & 52 & AC & 0.60 & 0.50 & 70 &              \nl
85se & LMC-DEM116 & 5 & 15 & 13 & -66 & 28 & 10 & NA & 2.50 & 2.00 & 30 &              \nl
56ne & BSDL1034 & 5 & 15 & 15 & -69 & 45 & 43 & AC & 0.80 & 0.65 & 50 &              \nl
56ne & BSDL1021 & 5 & 15 & 15 & -68 & 08 & 42 & A & 0.90 & 0.80 & 120 &              \nl
56se & BSDL1041 & 5 & 15 & 17 & -70 & 44 & 48 & AC & 0.40 & 0.30 & 70 & in BSDL1050            \nl
33sw & OHSC8,KMHK708 & 5 & 15 & 18 & -74 & 56 & 08 & C & 0.65 & 0.65 & --- &              \nl
56ne & BSDL1033 & 5 & 15 & 18 & -69 & 14 & 58 & A & 0.95 & 0.85 & 160 &              \nl
56se & LMC-DEM120 & 5 & 15 & 18 & -69 & 43 & 28 & NA & 2.00 & 1.00 & 50 &              \nl
56ne & BSDL1020 & 5 & 15 & 18 & -67 & 38 & 02 & AC & 0.55 & 0.40 & 10 & in LMC-DEM112            \nl
56se & BSDL1042 & 5 & 15 & 19 & -70 & 32 & 37 & A & 1.50 & 0.80 & 60 &              \nl
56ne & SL339,KMHK691 & 5 & 15 & 19 & -68 & 17 & 36 & C & 1.20 & 1.10 & 70 &              \nl
85se & H88-231,H80F3-25 & 5 & 15 & 19 & -65 & 46 & 57 & C & 0.45 & 0.40 & 0 &              \nl
56se & BSDL1039 & 5 & 15 & 20 & -70 & 23 & 53 & AC & 0.55 & 0.50 & 70 &              \nl
56se & BSDL1044 & 5 & 15 & 21 & -70 & 30 & 30 & A & 1.20 & 0.95 & 110 &              \nl
56ne & BSDL1038 & 5 & 15 & 21 & -69 & 58 & 08 & A & 0.80 & 0.55 & 60 &              \nl
56ne & HS193,KMHK693 & 5 & 15 & 21 & -68 & 26 & 08 & AC & 0.60 & 0.45 & 20 &              \nl
56ne & H88-232 & 5 & 15 & 22 & -69 & 02 & 32 & C & 0.50 & 0.40 & 110 & mP             \nl
56ne & HS198 & 5 & 15 & 24 & -69 & 02 & 56 & C & 0.55 & 0.50 & 130 & mP             \nl
56ne & BSDL1026 & 5 & 15 & 24 & -67 & 48 & 41 & AC & 0.60 & 0.45 & 40 &              \nl
56se & BSDL1050 & 5 & 15 & 25 & -70 & 44 & 19 & A & 3.50 & 2.40 & 80 &              \nl
56ne & BSDL1035 & 5 & 15 & 25 & -68 & 40 & 52 & CA & 0.50 & 0.40 & 40 &              \nl
56ne & BSDL1043 & 5 & 15 & 26 & -69 & 49 & 46 & AC & 0.40 & 0.35 & 140 &              \nl
85se & LW174,KMHK689 & 5 & 15 & 26 & -64 & 42 & 04 & C & 0.90 & 0.90 & --- &              \nl
56ne & BSDL1031 & 5 & 15 & 28 & -68 & 07 & 19 & A & 1.20 & 1.20 & --- &              \nl
56ne & BSDL1037 & 5 & 15 & 28 & -68 & 43 & 58 & AC & 0.45 & 0.45 & --- &              \nl
56se & BSDL1052 & 5 & 15 & 29 & -70 & 28 & 43 & A & 1.00 & 0.80 & 40 &              \nl
56se & BSDL1055 & 5 & 15 & 29 & -70 & 51 & 31 & A & 0.40 & 0.30 & 80 &              \nl
56se & HS199,KMHK703 & 5 & 15 & 31 & -70 & 53 & 11 & AC & 0.55 & 0.50 & 160 &              \nl
56se & SL342,KMHK701 & 5 & 15 & 32 & -70 & 20 & 08 & C & 1.10 & 0.95 & 10 &              \nl
56ne & HS197 & 5 & 15 & 32 & -68 & 37 & 21 & A & 0.80 & 0.70 & 100 &              \nl
56se & BSDL1047 & 5 & 15 & 33 & -69 & 32 & 00 & CA & 0.60 & 0.50 & 110 &              \nl
85se & NGC1882,SL340,ESO85SC57, & 5 & 15 & 33 & -66 & 07 & 45 & C & 1.60 & 1.40 & 20 & \& KMHK609            \nl
56se & KMHK704 & 5 & 15 & 34 & -70 & 45 & 07 & C & 0.70 & 0.65 & 50 & in BSDL1050            \nl
56ne & BSDL1048 & 5 & 15 & 34 & -69 & 33 & 33 & AC & 0.60 & 0.55 & 140 &              \nl
56ne & BSDL1049 & 5 & 15 & 34 & -69 & 34 & 45 & CA & 0.45 & 0.40 & 160 &              \nl
56ne & BSDL1051 & 5 & 15 & 34 & -69 & 58 & 39 & AC & 0.50 & 0.25 & 40 &              \nl
85se & LMC-DEM117 & 5 & 15 & 35 & -67 & 20 & 36 & NA & 5.00 & 4.00 & 40 &              \nl
56ne & BSDL1054 & 5 & 15 & 37 & -70 & 03 & 46 & A & 1.50 & 1.10 & 120 & in BSDL1028            \nl
56ne & HS200 & 5 & 15 & 37 & -69 & 08 & 17 & C & 0.90 & 0.80 & 70 &              \nl
56ne & SL341,BRHT8b & 5 & 15 & 37 & -69 & 28 & 23 & C & 1.00 & 1.00 & --- & mT             \nl
85se & HS194,KMHK694 & 5 & 15 & 37 & -66 & 41 & 41 & CN & 0.50 & 0.45 & 20 & in LMC-DEM118            \nl
56ne & BSDL1053 & 5 & 15 & 38 & -69 & 37 & 48 & CA & 0.70 & 0.60 & 80 &              \nl
56ne & BSDL1040 & 5 & 15 & 38 & -68 & 36 & 47 & AC & 0.50 & 0.40 & 20 & mP             \nl
56ne & H88-234 & 5 & 15 & 39 & -69 & 20 & 23 & C & 0.65 & 0.50 & 100 &              \nl
85se & LMC-DEM118 & 5 & 15 & 39 & -66 & 42 & 10 & NA & 2.30 & 2.30 & --- &              \nl
56ne & KMHK698 & 5 & 15 & 40 & -67 & 50 & 48 & CA & 0.55 & 0.50 & 40 &              \nl
56ne & LMC-N32 & 5 & 15 & 40 & -67 & 59 & 04 & NC & 0.35 & 0.30 & 110 &              \nl
56se & BSDL1070 & 5 & 15 & 42 & -71 & 19 & 08 & A & 0.50 & 0.40 & 30 &              \nl
56ne & BSDL1045 & 5 & 15 & 42 & -68 & 10 & 24 & A & 0.90 & 0.85 & 10 & br*edge             \nl
56ne & BSDL1046 & 5 & 15 & 42 & -68 & 36 & 34 & AC & 0.50 & 0.40 & 20 & mP             \nl
85se & HS196,KMHK696 & 5 & 15 & 42 & -66 & 15 & 21 & CA & 0.60 & 0.55 & 170 &              \nl
56se & BSDL1065 & 5 & 15 & 43 & -70 & 49 & 39 & A & 1.70 & 1.30 & 40 &              \nl
56se & BSDL1056 & 5 & 15 & 43 & -69 & 32 & 35 & CA & 0.65 & 0.50 & 30 &              \nl
56ne & BSDL1059 & 5 & 15 & 45 & -70 & 00 & 26 & AC & 0.65 & 0.60 & 70 &              \nl
56se & LMC-N194 & 5 & 15 & 47 & -71 & 47 & 36 & NC & 0.35 & 0.30 & 30 & in BSDL1088            \nl
56ne & H88-238 & 5 & 15 & 47 & -69 & 14 & 36 & C & 0.80 & 0.70 & 180 &              \nl
56se & BSDL1080 & 5 & 15 & 48 & -71 & 40 & 18 & CA & 0.45 & 0.35 & 90 &              \nl
56se & BSDL1066 & 5 & 15 & 48 & -70 & 27 & 22 & A & 0.90 & 0.65 & 70 &              \nl
56ne & H88-235 & 5 & 15 & 48 & -69 & 11 & 31 & C & 0.60 & 0.55 & 110 &              \nl
56se & BSDL1075 & 5 & 15 & 49 & -70 & 53 & 00 & A & 1.20 & 0.90 & 50 &              \nl
85se & KMHK697 & 5 & 15 & 49 & -66 & 01 & 41 & CA & 0.90 & 0.80 & 110 &              \nl
85se & H88-233,H80F3-26 & 5 & 15 & 50 & -65 & 25 & 19 & CA & 0.30 & 0.25 & 90 &              \nl
56ne & NGC1894,SL344,ESO56SC89, & 5 & 15 & 51 & -69 & 28 & 09 & C & 1.40 & 1.20 & 60 & mT \& BRHT8a           \nl
56ne & BSDL1063 & 5 & 15 & 52 & -69 & 38 & 06 & AC & 0.80 & 0.60 & 90 &              \nl
56ne & BSDL1062 & 5 & 15 & 53 & -69 & 32 & 25 & AC & 0.55 & 0.50 & 110 & mP             \nl
56ne & BSDL1057 & 5 & 15 & 53 & -68 & 32 & 17 & AC & 0.50 & 0.35 & 60 &              \nl
56se & BSDL1081 & 5 & 15 & 55 & -71 & 06 & 09 & AC & 0.35 & 0.30 & 170 &              \nl
56ne & H88-236 & 5 & 15 & 56 & -69 & 27 & 16 & CA & 0.80 & 0.65 & 10 & mT             \nl
56se & BSDL1088 & 5 & 15 & 57 & -71 & 47 & 51 & A & 3.50 & 2.70 & 100 &              \nl
56se & BSDL1079 & 5 & 15 & 57 & -70 & 50 & 39 & A & 1.10 & 0.95 & 0 &              \nl
56se & BSDL1077 & 5 & 15 & 58 & -70 & 32 & 00 & A & 0.60 & 0.45 & 70 &              \nl
56ne & BSDL1068 & 5 & 15 & 59 & -69 & 32 & 32 & AC & 0.50 & 0.45 & 80 & mP             \nl
56ne & BSDL1067 & 5 & 15 & 59 & -69 & 34 & 48 & AC & 0.65 & 0.60 & 120 &              \nl
56ne & BSDL1061 & 5 & 15 & 59 & -68 & 46 & 05 & A & 0.65 & 0.50 & 140 &              \nl
56ne & BSDL1069 & 5 & 16 & 01 & -69 & 24 & 56 & AC & 1.60 & 1.10 & 130 &              \nl
56ne & H88-239 & 5 & 16 & 01 & -69 & 26 & 10 & AC & 0.90 & 0.55 & 10 &              \nl
56ne & H88-240 & 5 & 16 & 02 & -69 & 05 & 55 & C & 0.70 & 0.60 & 80 &              \nl
56ne & BSDL1073 & 5 & 16 & 02 & -69 & 24 & 59 & C & 0.55 & 0.50 & 50 & in BSDL1069            \nl
56ne & BSDL1060 & 5 & 16 & 02 & -68 & 18 & 32 & A & 2.20 & 1.20 & 80 &              \nl
56se & HS202,KMHK709 & 5 & 16 & 03 & -71 & 48 & 18 & CA & 0.45 & 0.40 & 30 & mP,in BSDL1088            \nl
56se & BSDL1083 & 5 & 16 & 04 & -70 & 33 & 22 & A & 0.80 & 0.55 & 80 &              \nl
56ne & BSDL1064 & 5 & 16 & 05 & -68 & 19 & 02 & AC & 0.45 & 0.40 & 20 & in BSDL1060            \nl
85se & NGC1887,SL343,ESO85SC59, & 5 & 16 & 05 & -66 & 19 & 09 & C & 1.50 & 1.50 & --- & \& KMHK700            \nl
56se & KMHK709e & 5 & 16 & 06 & -71 & 48 & 25 & AC & 0.40 & 0.25 & 20 & mP,in BSDL1088            \nl
56ne & BSDL1071 & 5 & 16 & 07 & -68 & 44 & 59 & AC & 0.65 & 0.45 & 20 &              \nl
85se & BSDL1058 & 5 & 16 & 07 & -67 & 13 & 46 & A & 0.80 & 0.70 & 0 &              \nl
56ne & BSDL1078 & 5 & 16 & 08 & -69 & 35 & 01 & AC & 0.65 & 0.45 & 120 &              \nl
56ne & BSDL1082 & 5 & 16 & 08 & -69 & 59 & 03 & A & 0.60 & 0.50 & 50 &              \nl
56ne & BSDL1074 & 5 & 16 & 08 & -68 & 45 & 45 & AC & 0.45 & 0.35 & 50 &              \nl
56ne & H88-243 & 5 & 16 & 10 & -69 & 17 & 18 & C & 0.65 & 0.60 & 70 &              \nl
56se & KMHK707w & 5 & 16 & 11 & -70 & 30 & 08 & C & 0.65 & 0.65 & --- & mP             \nl
56ne & BSDL1072 & 5 & 16 & 12 & -68 & 18 & 14 & AC & 0.40 & 0.30 & 30 & in BSDL1060            \nl
56se & KMHK707e & 5 & 16 & 13 & -70 & 30 & 10 & C & 0.85 & 0.85 & --- & mP             \nl
56se & BSDL1091 & 5 & 16 & 14 & -70 & 31 & 41 & A & 0.70 & 0.50 & 60 &              \nl
56ne & HS203 & 5 & 16 & 14 & -69 & 49 & 32 & CA & 0.80 & 0.65 & 80 &              \nl
56ne & HS201 & 5 & 16 & 14 & -68 & 44 & 46 & AC & 0.45 & 0.35 & 170 &              \nl
56se & BSDL1093 & 5 & 16 & 15 & -70 & 32 & 18 & AC & 0.55 & 0.45 & 170 &              \nl
56ne & H88-244 & 5 & 16 & 16 & -69 & 09 & 08 & C & 0.60 & 0.45 & 80 &              \nl
56ne & BSDL1076 & 5 & 16 & 16 & -68 & 42 & 27 & A & 0.90 & 0.80 & 130 &              \nl
56ne & BSDL1084 & 5 & 16 & 17 & -69 & 24 & 09 & A & 1.70 & 0.80 & 100 &              \nl
56ne & H88-242 & 5 & 16 & 17 & -69 & 26 & 23 & CA & 0.80 & 0.55 & 170 & in BSDL1094            \nl
56ne & BSDL1086 & 5 & 16 & 18 & -69 & 32 & 26 & A & 0.80 & 0.70 & 120 &              \nl
85ne & SL345,LW175,ESO85SC58, & 5 & 16 & 18 & -63 & 12 & 19 & C & 1.30 & 1.20 & 140 & \& KMHK699            \nl
56ne & BSDL1087 & 5 & 16 & 20 & -69 & 33 & 31 & A & 0.90 & 0.60 & 160 &              \nl
56ne & BSDL1089 & 5 & 16 & 21 & -69 & 35 & 49 & AC & 0.60 & 0.50 & 30 &              \nl
56ne & BSDL1095 & 5 & 16 & 21 & -69 & 58 & 42 & AC & 0.50 & 0.45 & 40 & in BSDL1097            \nl
85ne & H88-237,H80F4-5 & 5 & 16 & 21 & -63 & 37 & 46 & C & 0.35 & 0.30 & 120 &              \nl
33sw & OHSC9,KMHK733 & 5 & 16 & 22 & -76 & 12 & 25 & C & 1.10 & 1.10 & --- &              \nl
56se & BSDL1098 & 5 & 16 & 23 & -70 & 30 & 43 & AC & 0.45 & 0.35 & 110 &              \nl
56ne & BSDL1085 & 5 & 16 & 24 & -68 & 44 & 03 & AC & 0.45 & 0.45 & --- &              \nl
56ne & BSDL1092 & 5 & 16 & 25 & -69 & 35 & 02 & CA & 0.55 & 0.50 & 100 &              \nl
85se & SL347,KMHK706 & 5 & 16 & 25 & -66 & 49 & 23 & C & 0.80 & 0.70 & 50 &              \nl
56ne & H88-245 & 5 & 16 & 26 & -69 & 04 & 52 & C & 0.55 & 0.50 & 50 & in LMC-DEM123            \nl
56ne & BSDL1094 & 5 & 16 & 26 & -69 & 26 & 44 & A & 3.40 & 1.50 & 110 &              \nl
56ne & BSDL1096 & 5 & 16 & 26 & -69 & 40 & 15 & CA & 0.55 & 0.50 & 120 &              \nl
56ne & BSDL1097 & 5 & 16 & 26 & -69 & 58 & 50 & A & 1.70 & 1.70 & --- &              \nl
85ne & SL346,LW176,ESO85SC60, & 5 & 16 & 28 & -63 & 09 & 59 & C & 1.20 & 1.10 & 20 & \& KMHK702            \nl
56se & BSDL1099 & 5 & 16 & 29 & -70 & 30 & 23 & C & 0.45 & 0.45 & --- &              \nl
56ne & HS205 & 5 & 16 & 30 & -68 & 55 & 07 & CA & 1.10 & 1.10 & --- &              \nl
56ne & H88-249 & 5 & 16 & 31 & -69 & 10 & 58 & C & 0.50 & 0.40 & 100 & in LMC-DEM123            \nl
85ne & H88-241,H80F4-4 & 5 & 16 & 32 & -64 & 00 & 44 & C & 0.40 & 0.35 & 130 & galaxy?             \nl
56se & BSDL1102 & 5 & 16 & 36 & -70 & 12 & 33 & CA & 0.55 & 0.45 & 120 &              \nl
56se & BSDL1113 & 5 & 16 & 39 & -71 & 35 & 36 & C & 0.50 & 0.40 & 50 & in BSDL1120            \nl
56se & SL352,KMHK715 & 5 & 16 & 40 & -70 & 32 & 27 & C & 1.20 & 1.10 & 130 &              \nl
56ne & H88-248 & 5 & 16 & 40 & -69 & 00 & 53 & C & 0.35 & 0.30 & 140 &              \nl
56ne & NGC1898,SL350,ESO56SC90 & 5 & 16 & 42 & -69 & 39 & 22 & C & 1.60 & 1.60 & --- &              \nl
56ne & ZHT12 & 5 & 16 & 42 & -67 & 48 & 11 & C & 0.65 & 0.60 & 160 &              \nl
56ne & H88-252 & 5 & 16 & 43 & -69 & 12 & 13 & C & 0.80 & 0.75 & 80 & in LMC-DEM123            \nl
56ne & H88-246 & 5 & 16 & 43 & -69 & 30 & 47 & CA & 1.10 & 0.95 & 120 &              \nl
56ne & BSDL1104 & 5 & 16 & 43 & -69 & 35 & 47 & CA & 0.55 & 0.50 & 100 &              \nl
119se & ESO119SC50,KMHK705 & 5 & 16 & 43 & -62 & 01 & 21 & C & 1.00 & 1.00 & --- &              \nl
56ne & H88-247 & 5 & 16 & 44 & -69 & 27 & 40 & C & 0.60 & 0.55 & 60 &              \nl
56ne & BSDL1107 & 5 & 16 & 46 & -69 & 54 & 14 & A & 1.40 & 1.20 & 140 &              \nl
56se & BSDL1121 & 5 & 16 & 48 & -72 & 05 & 18 & AC & 0.45 & 0.30 & 150 &              \nl
56ne & BSDL1103 & 5 & 16 & 48 & -69 & 02 & 48 & C & 0.50 & 0.50 & --- & mP,in LMC-DEM123            \nl
56ne & H88-251 & 5 & 16 & 48 & -69 & 25 & 18 & A & 1.10 & 0.80 & 120 & in LMC-DEM130            \nl
56ne & H88-250 & 5 & 16 & 48 & -69 & 29 & 52 & C & 0.90 & 0.75 & 120 &              \nl
56ne & BSDL1106 & 5 & 16 & 48 & -69 & 34 & 43 & A & 0.65 & 0.60 & 160 & mP             \nl
85se & BSDL1090 & 5 & 16 & 48 & -66 & 42 & 06 & C & 0.45 & 0.40 & 170 &              \nl
56se & BSDL1111 & 5 & 16 & 50 & -70 & 10 & 31 & AC & 0.40 & 0.30 & 160 &              \nl
56ne & H88-253 & 5 & 16 & 50 & -69 & 02 & 30 & C & 0.80 & 0.70 & 140 & mP,in LMC-DEM123            \nl
56se & BSDL1120 & 5 & 16 & 51 & -71 & 36 & 13 & A & 2.80 & 1.80 & 80 & br*in             \nl
56ne & LMC-N116,LMC-DEM124 & 5 & 16 & 52 & -69 & 53 & 05 & NA & 1.50 & 1.50 & --- &              \nl
85se & NGC1895,LMC-N33, & 5 & 16 & 52 & -67 & 19 & 48 & NA & 1.40 & 1.30 & 40 & \& LMC-DEM121,ESO85EN62            \nl
56ne & BSDL1109 & 5 & 16 & 54 & -69 & 34 & 48 & CA & 0.55 & 0.50 & 110 & mP,br*sw             \nl
56ne & SL349,BRHT33a & 5 & 16 & 54 & -68 & 52 & 39 & C & 0.95 & 0.90 & 60 & mP             \nl
56ne & BSDL1110 & 5 & 16 & 55 & -69 & 33 & 48 & AC & 0.90 & 0.75 & 160 &              \nl
56ne & SL348,ESO56SC91 & 5 & 16 & 55 & -68 & 36 & 35 & C & 1.30 & 1.10 & 160 & not NGC1901            \nl
56ne & SL351 & 5 & 16 & 56 & -68 & 40 & 58 & C & 0.80 & 0.70 & 70 &              \nl
56se & BSDL1119 & 5 & 16 & 57 & -70 & 49 & 43 & A & 0.90 & 0.65 & 170 & in SGshell-LMC9            \nl
56ne & BSDL1112 & 5 & 16 & 57 & -69 & 40 & 31 & A & 1.00 & 0.70 & 140 &              \nl
56se & KMHK719 & 5 & 16 & 59 & -70 & 12 & 13 & CA & 0.70 & 0.60 & 20 &              \nl
56se & KMHK724 & 5 & 17 & 00 & -71 & 53 & 52 & CA & 0.85 & 0.75 & 160 &              \nl
56ne & KMHK711 & 5 & 17 & 01 & -67 & 32 & 25 & C & 0.65 & 0.55 & 160 &              \nl
56se & BSDL1125 & 5 & 17 & 03 & -71 & 27 & 04 & A & 0.55 & 0.45 & 120 &              \nl
56ne & BSDL1115 & 5 & 17 & 03 & -69 & 34 & 54 & C & 0.45 & 0.45 & --- &              \nl
56ne & LMC-N117 & 5 & 17 & 06 & -69 & 33 & 37 & NC & 0.60 & 0.50 & 80 &              \nl
85se & KMHK710 & 5 & 17 & 06 & -66 & 34 & 57 & C & 0.55 & 0.55 & --- &              \nl
56ne & H1,SL353,BRHT33b & 5 & 17 & 07 & -68 & 52 & 30 & C & 1.80 & 1.70 & 80 & mP             \nl
56ne & BSDL1117 & 5 & 17 & 08 & -69 & 35 & 30 & A & 0.90 & 0.50 & 170 &              \nl
85se & BSDL1100 & 5 & 17 & 08 & -66 & 03 & 49 & A & 0.50 & 0.30 & 140 &              \nl
85se & BSDL1101 & 5 & 17 & 09 & -66 & 01 & 59 & AC & 0.35 & 0.30 & 50 &              \nl
85se & HS206,KMHK713 & 5 & 17 & 11 & -66 & 30 & 01 & C & 0.55 & 0.50 & 70 &              \nl
85se & KMHK714 & 5 & 17 & 13 & -66 & 19 & 48 & C & 0.80 & 0.70 & 20 &              \nl
56ne & H88-254 & 5 & 17 & 14 & -69 & 32 & 21 & AC & 1.40 & 0.85 & 110 &              \nl
56ne & BSDL1114 & 5 & 17 & 14 & -68 & 03 & 55 & CA & 0.30 & 0.25 & 10 &              \nl
85se & BSDL1108 & 5 & 17 & 14 & -67 & 05 & 20 & CA & 0.55 & 0.45 & 160 &              \nl
85se & BSDL1105 & 5 & 17 & 14 & -66 & 04 & 43 & C & 0.60 & 0.55 & 140 &              \nl
56ne & BSDL1116 & 5 & 17 & 15 & -68 & 39 & 10 & A & 0.55 & 0.55 & --- &              \nl
56se & BSDL1131 & 5 & 17 & 16 & -70 & 50 & 00 & A & 0.40 & 0.30 & 10 & in SGshell-LMC9            \nl
85se & HS207,KMHK716 & 5 & 17 & 17 & -66 & 25 & 15 & C & 0.60 & 0.50 & 20 &              \nl
56ne & H88-259 & 5 & 17 & 19 & -69 & 09 & 03 & C & 1.10 & 0.95 & 70 & in LMC-DEM123            \nl
56se & BSDL1132 & 5 & 17 & 20 & -70 & 44 & 15 & A & 0.85 & 0.70 & 50 & in SGshell-LMC9            \nl
56ne & BSDL1127 & 5 & 17 & 21 & -70 & 02 & 33 & A & 1.80 & 1.50 & 40 &              \nl
56ne & BSDL1128 & 5 & 17 & 22 & -70 & 01 & 38 & A & 0.50 & 0.40 & 130 & in BSDL1127            \nl
56se & HS210,KMHK725 & 5 & 17 & 22 & -70 & 35 & 12 & AC & 0.65 & 0.55 & 160 &              \nl
56ne & H88-260 & 5 & 17 & 22 & -69 & 12 & 26 & AC & 0.95 & 0.50 & 140 & in LMC-DEM123            \nl
56ne & NGC1903,SL356,ESO56SC93, & 5 & 17 & 22 & -69 & 20 & 17 & C & 1.90 & 1.90 & --- & mT,sup?LMC-DEM130 \& BRHT9a           \nl
85se & KMHK718 & 5 & 17 & 23 & -66 & 23 & 03 & CA & 0.90 & 0.65 & 150 &              \nl
56ne & SL357,BRHT9b & 5 & 17 & 24 & -69 & 22 & 35 & C & 1.40 & 1.20 & 80 & mT,sup LMC-DEM130            \nl
56ne & H88-261 & 5 & 17 & 25 & -69 & 06 & 59 & A & 1.20 & 0.85 & 80 & in LMC-DEM123            \nl
85se & LMC-N34A & 5 & 17 & 26 & -66 & 42 & 59 & NC & 0.30 & 0.25 & 30 & in LMC-N34            \nl
56ne & H88-255 & 5 & 17 & 27 & -69 & 21 & 28 & C & 0.95 & 0.85 & 120 & mT,sup LMC-DEM130            \nl
56ne & BSDL1129 & 5 & 17 & 28 & -69 & 28 & 09 & C & 0.60 & 0.50 & 130 &              \nl
56ne & BSDL1130 & 5 & 17 & 28 & -69 & 35 & 38 & A & 1.00 & 0.50 & 170 &              \nl
85se & LMC-N34BC & 5 & 17 & 28 & -66 & 43 & 31 & NC & 0.60 & 0.50 & 30 & in LMC-N34            \nl
85se & H88-256,H80F3-27,KMHK717 & 5 & 17 & 29 & -65 & 30 & 52 & AC & 0.65 & 0.60 & 20 &              \nl
85se & HS208,KMHK721 & 5 & 17 & 30 & -67 & 01 & 37 & C & 0.80 & 0.65 & 100 &              \nl
56se & BSDL1137 & 5 & 17 & 31 & -70 & 53 & 20 & A & 0.55 & 0.45 & 160 & in SGshell-LMC9            \nl
85se & NGC1897,SL355,ESO56SC92, & 5 & 17 & 31 & -67 & 26 & 59 & C & 1.10 & 1.00 & 170 & \& KMHK722            \nl
85ne & SL354,LW177,ESO85SC63, & 5 & 17 & 31 & -63 & 25 & 18 & C & 1.70 & 1.70 & --- & \& KMHK712            \nl
85se & BSDL1118 & 5 & 17 & 32 & -66 & 44 & 15 & AC & 0.70 & 0.60 & 140 & in LMC-N34            \nl
56ne & SL358 & 5 & 17 & 33 & -69 & 30 & 51 & C & 0.85 & 0.75 & 40 &              \nl
56ne & BSDL1124 & 5 & 17 & 34 & -68 & 08 & 06 & A & 1.10 & 1.00 & 170 &              \nl
85se & LMC-N34 & 5 & 17 & 34 & -66 & 43 & 27 & AN & 3.70 & 2.60 & 150 &              \nl
56se & LMC-N195A & 5 & 17 & 35 & -71 & 14 & 43 & NC & 0.65 & 0.55 & 110 & in NGC1914            \nl
56se & NGC1914,SL365,LH40, & 5 & 17 & 37 & -71 & 15 & 02 & NA & 1.50 & 1.20 & 150 & in LMC-N195 \& ESO56SC95,KMHK732          \nl
56ne & HS211 & 5 & 17 & 38 & -68 & 58 & 39 & CA & 1.20 & 1.00 & 160 &              \nl
56ne & H88-262 & 5 & 17 & 39 & -69 & 18 & 32 & AC & 0.80 & 0.40 & 130 & in Shapley-V            \nl
56se & LMC-N195B & 5 & 17 & 40 & -71 & 15 & 21 & NC & 0.90 & 0.75 & 80 & in NGC1914            \nl
85se & LMC-S24 & 5 & 17 & 40 & -66 & 42 & 10 & CN & 0.75 & 0.60 & 10 & in LMC-N34            \nl
56se & SL364,KMHK736 & 5 & 17 & 41 & -71 & 03 & 55 & C & 0.80 & 0.80 & --- & in SGshell-LMC9            \nl
56se & BSDL1140 & 5 & 17 & 41 & -70 & 23 & 35 & A & 0.45 & 0.35 & 10 &              \nl
85se & BSDL1122 & 5 & 17 & 42 & -66 & 44 & 51 & A & 0.90 & 0.75 & 170 & in LMC-N34            \nl
56ne & LMC-DEM123 & 5 & 17 & 43 & -69 & 08 & 00 & NA & 14.0 & 11.0 & 30 & in Shapley-V            \nl
56ne & BSDL1135 & 5 & 17 & 43 & -69 & 37 & 42 & A & 0.85 & 0.80 & 80 & mP             \nl
56se & LMC-N195,LMC-DEM131 & 5 & 17 & 44 & -71 & 14 & 57 & NA & 4.10 & 3.00 & 170 & in SGshell-LMC9            \nl
56se & KMHK731 & 5 & 17 & 44 & -70 & 20 & 46 & AC & 0.80 & 0.65 & 120 &              \nl
56ne & SL362 & 5 & 17 & 45 & -69 & 34 & 03 & C & 0.95 & 0.95 & --- &              \nl
85se & BSDL1123 & 5 & 17 & 45 & -66 & 37 & 09 & A & 1.60 & 1.10 & 140 &              \nl
85se & ZHT-SP9 & 5 & 17 & 45 & -66 & 37 & 24 & A & 1.10 & 1.00 & 150 &              \nl
56ne & BSDL1134 & 5 & 17 & 46 & -69 & 03 & 38 & NA & 5.70 & 4.70 & 20 & in LMC-DEM123            \nl
56ne & H88-263 & 5 & 17 & 46 & -69 & 24 & 42 & CA & 0.65 & 0.55 & 10 & sup LMC-DEM130            \nl
56se & KMHK740 & 5 & 17 & 47 & -71 & 09 & 22 & CA & 1.20 & 1.00 & 50 & in SGshell-LMC9            \nl
56se & BSDL1150 & 5 & 17 & 48 & -70 & 48 & 22 & A & 1.90 & 1.50 & 100 & in SGshell-LMC9            \nl
56ne & H2,SL363 & 5 & 17 & 48 & -69 & 38 & 43 & C & 1.30 & 1.30 & --- & mP             \nl
56ne & BSDL1142 & 5 & 17 & 48 & -69 & 41 & 21 & CA & 0.55 & 0.50 & 170 &              \nl
56ne & LMC-DEM128 & 5 & 17 & 48 & -68 & 46 & 44 & NA & 2.40 & 1.90 & 50 &              \nl
56ne & NGC1899,LMC-N36 & 5 & 17 & 48 & -67 & 54 & 02 & NA & 1.10 & 1.00 & 20 & in LMC-DEM129            \nl
56ne & LMC-DEM129 & 5 & 17 & 48 & -67 & 54 & 08 & AN & 3.00 & 3.00 & --- &              \nl
33nw & SL374,LW179,KMHK752 & 5 & 17 & 49 & -73 & 26 & 42 & C & 1.70 & 1.50 & 20 &              \nl
56se & HS214,KMHK738 & 5 & 17 & 49 & -70 & 48 & 02 & C & 0.45 & 0.35 & 20 & in BSDL1150            \nl
56ne & SL359,KMHK727 & 5 & 17 & 49 & -68 & 28 & 22 & C & 1.30 & 1.10 & 170 &              \nl
85ne & H88-257,H80F4-6 & 5 & 17 & 50 & -64 & 03 & 39 & C & 0.45 & 0.45 & --- &              \nl
56se & BSDL1151 & 5 & 17 & 51 & -70 & 33 & 06 & AC & 0.55 & 0.40 & 0 &              \nl
85se & LMC-DEM125 & 5 & 17 & 51 & -66 & 01 & 11 & NA & 3.50 & 3.00 & 70 & in LMC-DEM126            \nl
85se & LMC-N35 & 5 & 17 & 51 & -66 & 01 & 21 & NA & 2.00 & 1.80 & 160 & in LMC-DEM125            \nl
85ne & H88-258,H80F4-7,KMHK720 & 5 & 17 & 51 & -63 & 47 & 42 & C & 0.90 & 0.80 & 20 &              \nl
56se & BSDL1153 & 5 & 17 & 52 & -70 & 31 & 05 & AC & 0.60 & 0.45 & 60 &              \nl
85se & BSDL1126 & 5 & 17 & 52 & -66 & 01 & 24 & AN & 0.55 & 0.45 & 100 & in LMC-N35,br*in            \nl
85se & KMHK723 & 5 & 17 & 52 & -66 & 04 & 24 & C & 0.90 & 0.80 & 10 & in SGshell-LMC5            \nl
56ne & BSDL1143 & 5 & 17 & 53 & -69 & 19 & 44 & CA & 1.00 & 0.85 & 70 & sup LMC-DEM130            \nl
56se & BSDL1154 & 5 & 17 & 54 & -70 & 19 & 25 & A & 0.80 & 0.65 & 140 &              \nl
56ne & BSDL1144 & 5 & 17 & 54 & -69 & 14 & 46 & NA & 1.30 & 1.10 & 0 & in LH41            \nl
56se & BSDL1166 & 5 & 17 & 55 & -71 & 09 & 00 & A & 0.40 & 0.30 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1148 & 5 & 17 & 55 & -70 & 04 & 27 & A & 0.70 & 0.45 & 40 &              \nl
56ne & HS213 & 5 & 17 & 55 & -69 & 34 & 53 & C & 0.65 & 0.60 & 140 &              \nl
56ne & BSDL1139 & 5 & 17 & 56 & -68 & 37 & 12 & C & 0.90 & 0.80 & 70 &              \nl
56se & BSDL1167 & 5 & 17 & 57 & -71 & 09 & 27 & A & 0.45 & 0.35 & 100 & in SGshell-LMC9            \nl
56se & BSDL1163 & 5 & 17 & 57 & -70 & 53 & 56 & A & 0.55 & 0.35 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1141 & 5 & 17 & 58 & -68 & 40 & 59 & AC & 0.75 & 0.60 & 70 &              \nl
56se & BSDL1171 & 5 & 17 & 59 & -71 & 22 & 16 & A & 1.00 & 0.80 & 30 &              \nl
56ne & BSDL1146 & 5 & 17 & 59 & -69 & 05 & 26 & NA & 1.80 & 0.80 & 60 & in BSDL1134            \nl
85se & HS212,KMHK726 & 5 & 18 & 01 & -66 & 09 & 13 & C & 0.60 & 0.55 & 150 & in SGshell-LMC5            \nl
56se & BSDL1170 & 5 & 18 & 02 & -71 & 01 & 55 & AC & 0.35 & 0.30 & 70 & in SGshell-LMC9            \nl
56se & BSDL1162 & 5 & 18 & 02 & -70 & 23 & 26 & A & 0.55 & 0.50 & 80 &              \nl
56se & BSDL1174 & 5 & 18 & 03 & -71 & 01 & 15 & A & 1.10 & 0.60 & 60 & in SGshell-LMC9            \nl
56ne & BSDL1145 & 5 & 18 & 03 & -68 & 25 & 18 & A & 1.40 & 1.10 & 80 &              \nl
56se & BSDL1190 & 5 & 18 & 04 & -72 & 14 & 08 & AC & 0.60 & 0.45 & 20 &              \nl
56se & KMHK747 & 5 & 18 & 04 & -71 & 16 & 09 & CA & 0.50 & 0.45 & 110 & in SGshell-LMC9            \nl
56se & BSDL1182 & 5 & 18 & 04 & -71 & 26 & 08 & C & 0.50 & 0.45 & 120 &              \nl
56se & BSDL1175 & 5 & 18 & 04 & -70 & 55 & 33 & A & 1.20 & 0.80 & 170 & in SGshell-LMC9            \nl
56ne & H88-265 & 5 & 18 & 04 & -69 & 10 & 16 & C & 0.65 & 0.50 & 150 & in LMC-DEM123            \nl
56se & BSDL1172 & 5 & 18 & 05 & -70 & 47 & 57 & A & 0.55 & 0.25 & 10 & in SGshell-LMC9            \nl
56ne & SL368 & 5 & 18 & 05 & -69 & 57 & 10 & C & 1.20 & 1.10 & 100 &              \nl
56ne & BSDL1160 & 5 & 18 & 06 & -69 & 32 & 04 & CA & 0.70 & 0.55 & 130 & mT             \nl
85se & LMC-DEM127 & 5 & 18 & 06 & -67 & 19 & 30 & NA & 10.0 & 6.00 & 80 &              \nl
56ne & HS216 & 5 & 18 & 07 & -69 & 19 & 03 & C & 1.00 & 0.80 & 120 & sup LMC-DEM130            \nl
56ne & Shapley-V,LMC-N119 & 5 & 18 & 08 & -69 & 11 & 48 & NA & 19.0 & 17.0 & 130 &              \nl
56ne & H88-266 & 5 & 18 & 09 & -69 & 16 & 49 & C & 0.80 & 0.70 & 80 & in LH41            \nl
56ne & BSDL1155 & 5 & 18 & 09 & -68 & 47 & 10 & AC & 0.50 & 0.45 & 150 &              \nl
85se & BSDL1133 & 5 & 18 & 10 & -65 & 27 & 20 & AC & 1.20 & 1.10 & 110 &              \nl
56ne & BRHT10b,H88-264 & 5 & 18 & 11 & -69 & 32 & 34 & C & 0.90 & 0.80 & 170 & mT             \nl
85se & BSDL1136 & 5 & 18 & 11 & -66 & 20 & 46 & A & 0.55 & 0.40 & 140 &              \nl
56ne & SL360 & 5 & 18 & 12 & -69 & 13 & 11 & C & 1.10 & 1.10 & --- & in LH41            \nl
56ne & BSDL1152 & 5 & 18 & 12 & -68 & 16 & 33 & C & 0.55 & 0.55 & --- &              \nl
56ne & BSDL1173 & 5 & 18 & 14 & -69 & 57 & 31 & AC & 0.75 & 0.55 & 150 &              \nl
56ne & BSDL1158 & 5 & 18 & 14 & -68 & 38 & 19 & AC & 0.45 & 0.40 & 130 & mT             \nl
56ne & KMHK737 & 5 & 18 & 14 & -67 & 29 & 46 & C & 0.50 & 0.45 & 140 &              \nl
56se & BSDL1183 & 5 & 18 & 15 & -70 & 44 & 02 & A & 0.65 & 0.60 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1157 & 5 & 18 & 15 & -68 & 26 & 42 & C & 0.50 & 0.45 & 40 &              \nl
56ne & BSDL1161 & 5 & 18 & 15 & -68 & 37 & 46 & CA & 0.25 & 0.25 & --- & mT             \nl
56ne & H88-267 & 5 & 18 & 16 & -69 & 15 & 06 & C & 0.95 & 0.80 & 170 & in LH41,S Doradus in          \nl
56ne & BSDL1169 & 5 & 18 & 17 & -69 & 20 & 46 & CA & 0.45 & 0.40 & 10 &              \nl
56se & KMHK750 & 5 & 18 & 18 & -70 & 43 & 22 & C & 0.80 & 0.60 & 20 & in SGshell-LMC9            \nl
56ne & BSDL1178 & 5 & 18 & 18 & -69 & 45 & 04 & AC & 0.65 & 0.55 & 160 & in LMC-DEM133            \nl
56ne & SL370 & 5 & 18 & 18 & -68 & 38 & 04 & C & 1.30 & 1.10 & 40 & mT             \nl
85se & NGC1902,SL367,ESO85SC66, & 5 & 18 & 18 & -66 & 37 & 38 & C & 1.70 & 1.70 & --- & \& KMHK734            \nl
85se & LW181,HS215,KMHK728 & 5 & 18 & 18 & -65 & 41 & 25 & CA & 1.10 & 0.85 & 20 &              \nl
56ne & BSDL1180 & 5 & 18 & 19 & -69 & 44 & 29 & AC & 0.40 & 0.40 & --- & in LMC-DEM133            \nl
85se & BSDL1147 & 5 & 18 & 19 & -67 & 03 & 18 & A & 0.55 & 0.45 & 100 &              \nl
56ne & BSDL1156 & 5 & 18 & 20 & -67 & 30 & 20 & A & 0.55 & 0.50 & 170 &              \nl
85se & BSDL1138 & 5 & 18 & 20 & -65 & 29 & 12 & A & 1.30 & 0.70 & 40 &              \nl
85se & SL366,LW178,KMHK729 & 5 & 18 & 20 & -65 & 55 & 15 & C & 1.20 & 1.10 & 130 & in LMC-DEM126            \nl
56ne & NGC1913,SL373,ESO56SC97, & 5 & 18 & 21 & -69 & 32 & 31 & C & 1.30 & 1.10 & 150 & mT \& BRHT10a           \nl
85se & LMC-DEM126 & 5 & 18 & 21 & -65 & 58 & 08 & NA & 12.0 & 10.0 & 130 & in SGshell-LMC5            \nl
56ne & BSDL1181 & 5 & 18 & 22 & -69 & 29 & 21 & C & 0.50 & 0.55 & --- & mP             \nl
85se & NGC1905,SL369,ESO85SC67, & 5 & 18 & 23 & -67 & 16 & 41 & C & 0.95 & 0.95 & --- & \& KMHK739            \nl
56se & BSDL1196 & 5 & 18 & 24 & -70 & 47 & 15 & A & 0.80 & 0.65 & 120 & in SGshell-LMC9            \nl
56ne & H88-268 & 5 & 18 & 24 & -69 & 29 & 04 & C & 0.70 & 0.60 & 100 & mP             \nl
56se & BSDL1202 & 5 & 18 & 25 & -71 & 18 & 24 & A & 3.10 & 3.10 & --- & in SGshell-LMC9            \nl
56ne & HS220 & 5 & 18 & 25 & -69 & 52 & 28 & C & 0.65 & 0.65 & --- &              \nl
56ne & BSDL1186 & 5 & 18 & 25 & -69 & 57 & 41 & C & 0.50 & 0.40 & 170 &              \nl
56ne & HS218 & 5 & 18 & 26 & -69 & 19 & 30 & C & 1.00 & 0.90 & 50 & sup LMC-DEM130            \nl
85se & BSDL1159 & 5 & 18 & 26 & -67 & 09 & 35 & A & 1.50 & 1.10 & 10 &              \nl
56ne & LMC-N120D & 5 & 18 & 27 & -69 & 39 & 57 & NA & 1.30 & 1.10 & 60 & in LMC-N120            \nl
56ne & BSDL1179 & 5 & 18 & 27 & -68 & 54 & 19 & A & 0.65 & 0.60 & 120 &              \nl
56ne & BSDL1168 & 5 & 18 & 28 & -67 & 58 & 11 & A & 0.50 & 0.40 & 50 &              \nl
56ne & KMHK742 & 5 & 18 & 30 & -67 & 54 & 50 & C & 0.55 & 0.50 & 120 &              \nl
56ne & BSDL1191 & 5 & 18 & 31 & -69 & 45 & 13 & AC & 0.90 & 0.70 & 40 & in LMC-DEM133            \nl
56ne & BSDL1187 & 5 & 18 & 32 & -69 & 10 & 52 & NA & 1.20 & 1.00 & 50 & in LH41            \nl
56ne & BSDL1177 & 5 & 18 & 32 & -68 & 05 & 07 & AC & 0.55 & 0.45 & 160 &              \nl
56ne & KMHK743 & 5 & 18 & 32 & -67 & 50 & 40 & C & 0.45 & 0.45 & --- &              \nl
56ne & BSDL1194 & 5 & 18 & 33 & -69 & 41 & 12 & C & 0.45 & 0.40 & 30 & in LMC-N120            \nl
56ne & LMC-DEM130 & 5 & 18 & 34 & -69 & 24 & 00 & NA & 17.0 & 12.0 & 80 &              \nl
56ne & HS219 & 5 & 18 & 34 & -69 & 36 & 42 & AC & 0.70 & 0.55 & 140 & in BSDL1203            \nl
85ne & SL372,LW180,KMHK730 & 5 & 18 & 35 & -64 & 06 & 21 & C & 1.10 & 1.10 & --- &              \nl
56se & BSDL1204 & 5 & 18 & 36 & -70 & 25 & 44 & AC & 0.35 & 0.30 & 100 &              \nl
56ne & BSDL1195 & 5 & 18 & 36 & -69 & 32 & 07 & A & 1.20 & 0.55 & 140 &              \nl
56ne & BSDL1200 & 5 & 18 & 37 & -70 & 00 & 06 & AC & 0.60 & 0.50 & 150 &              \nl
56ne & BSDL1197 & 5 & 18 & 37 & -69 & 50 & 46 & AC & 1.00 & 0.90 & 160 &              \nl
56ne & BSDL1193 & 5 & 18 & 38 & -69 & 11 & 47 & NA & 1.10 & 0.90 & 130 & in LH41            \nl
56ne & BSDL1184 & 5 & 18 & 38 & -68 & 26 & 24 & AC & 0.40 & 0.35 & 140 &              \nl
85ne & BSDL1149 & 5 & 18 & 38 & -64 & 45 & 30 & AC & 0.60 & 0.45 & 120 &              \nl
56ne & NGC1916,SL361,ESO56SC98 & 5 & 18 & 39 & -69 & 24 & 24 & C & 2.10 & 2.10 & --- & sup LMC-DEM130            \nl
56se & BSDL1216 & 5 & 18 & 40 & -71 & 23 & 46 & A & 0.95 & 0.65 & 170 &              \nl
56ne & H88-269 & 5 & 18 & 40 & -69 & 04 & 38 & C & 0.70 & 0.60 & 110 &              \nl
85se & HS217,KMHK741 & 5 & 18 & 40 & -66 & 13 & 06 & CA & 0.70 & 0.55 & 120 & in SGshell-LMC5            \nl
56ne & HS223B & 5 & 18 & 41 & -69 & 38 & 47 & CN & 0.50 & 0.50 & --- & in LMC-N120            \nl
85se & BSDL1164 & 5 & 18 & 41 & -65 & 49 & 13 & CA & 0.60 & 0.50 & 170 & in SGshell-LMC5            \nl
56ne & LH41,LMC-DEM132 & 5 & 18 & 42 & -69 & 14 & 28 & NA & 8.90 & 6.80 & 80 & in Shapley-V            \nl
85se & BSDL1165 & 5 & 18 & 42 & -65 & 44 & 38 & AC & 0.90 & 0.65 & 130 & in SGshell-LMC5            \nl
56ne & BSDL1203 & 5 & 18 & 43 & -69 & 35 & 49 & NA & 3.90 & 3.40 & 50 & att LMC-N120            \nl
85se & SL375,KMHK744 & 5 & 18 & 43 & -66 & 30 & 23 & C & 0.75 & 0.75 & --- &              \nl
56ne & SNR0519-69.7 & 5 & 18 & 44 & -69 & 39 & 02 & N & 1.80 & 1.50 & 20 & in LMC-N120            \nl
56ne & NGC1910,SL371,ESO56SC99 & 5 & 18 & 45 & -69 & 14 & 03 & NA & 3.60 & 2.80 & 120 & in LH41            \nl
56ne & KMHK753 & 5 & 18 & 45 & -68 & 34 & 34 & C & 1.00 & 0.80 & 170 &              \nl
56ne & BSDL1185 & 5 & 18 & 45 & -67 & 35 & 58 & A & 1.10 & 1.00 & 70 &              \nl
56se & SL380,KMHK767 & 5 & 18 & 46 & -71 & 52 & 13 & CA & 1.50 & 1.30 & 0 &              \nl
56se & BSDL1210 & 5 & 18 & 46 & -70 & 07 & 43 & AC & 0.90 & 0.70 & 20 &              \nl
56ne & H88-270 & 5 & 18 & 47 & -69 & 16 & 37 & C & 0.50 & 0.40 & 40 & in LH41            \nl
56ne & HS221 & 5 & 18 & 47 & -68 & 37 & 21 & C & 0.70 & 0.60 & 50 &              \nl
85se & LW182,KMHK745 & 5 & 18 & 48 & -66 & 05 & 00 & AC & 1.50 & 1.20 & 80 & in SGshell-LMC5            \nl
56se & BSDL1215 & 5 & 18 & 49 & -70 & 30 & 47 & A & 1.40 & 1.00 & 150 &              \nl
56ne & HS223A & 5 & 18 & 50 & -69 & 22 & 12 & C & 0.95 & 0.80 & 50 & sup LMC-DEM130            \nl
85se & BSDL1189 & 5 & 18 & 50 & -67 & 19 & 03 & NA & 2.50 & 1.80 & 150 & in LMC-DEM127            \nl
56se & KMHK764 & 5 & 18 & 51 & -70 & 36 & 12 & AC & 0.80 & 0.60 & 10 &              \nl
85se & BSDL1176 & 5 & 18 & 52 & -65 & 21 & 11 & AC & 0.60 & 0.60 & --- &              \nl
56se & BSDL1219 & 5 & 18 & 53 & -70 & 28 & 56 & A & 1.30 & 0.95 & 160 &              \nl
85se & KMHK751 & 5 & 18 & 53 & -66 & 58 & 04 & CA & 0.70 & 0.70 & --- &              \nl
56ne & BSDL1211 & 5 & 18 & 55 & -69 & 35 & 47 & A & 1.40 & 0.90 & 60 & in BSDL1203            \nl
56ne & BSDL1213 & 5 & 18 & 55 & -69 & 47 & 08 & CA & 0.55 & 0.50 & 0 & in LMC-DEM133            \nl
85se & BSDL1188 & 5 & 18 & 55 & -66 & 30 & 47 & CA & 0.45 & 0.40 & 150 &              \nl
56ne & BSDL1212 & 5 & 18 & 56 & -69 & 45 & 37 & CA & 0.60 & 0.55 & 170 & in LMC-DEM133            \nl
56ne & KMHK755 & 5 & 18 & 56 & -68 & 07 & 30 & C & 0.80 & 0.65 & 140 &              \nl
56ne & BRHT34b & 5 & 18 & 56 & -68 & 13 & 01 & C & 0.85 & 0.60 & 90 & mP             \nl
56ne & BSDL1214 & 5 & 18 & 57 & -69 & 43 & 35 & A & 0.75 & 0.65 & 170 &              \nl
56se & BSDL1221 & 5 & 18 & 58 & -70 & 04 & 23 & A & 0.80 & 0.55 & 40 &              \nl
56ne & HS223 & 5 & 18 & 58 & -69 & 39 & 30 & AC & 1.00 & 0.65 & 120 & in LMC-N120            \nl
56ne & LMC-DEM133 & 5 & 18 & 58 & -69 & 47 & 02 & NA & 8.00 & 3.00 & 130 &              \nl
56ne & SL378,BRHT34a,KMHK756 & 5 & 18 & 58 & -68 & 12 & 40 & C & 0.80 & 0.75 & 100 & mP             \nl
85se & SL377,LW183,KMHK748 & 5 & 19 & 00 & -65 & 05 & 39 & C & 1.30 & 1.20 & 150 & mP             \nl
85se & BSDL1198 & 5 & 19 & 01 & -67 & 00 & 48 & CA & 0.55 & 0.45 & 110 &              \nl
56ne & NGC1917,SL379,ESO56SC100 & 5 & 19 & 02 & -69 & 00 & 04 & C & 1.70 & 1.70 & --- &              \nl
85se & KMHK749 & 5 & 19 & 02 & -65 & 05 & 33 & C & 0.40 & 0.35 & 80 & mP             \nl
56se & BSDL1231 & 5 & 19 & 03 & -70 & 35 & 16 & A & 0.60 & 0.50 & 10 &              \nl
56ne & LMC-N120A & 5 & 19 & 03 & -69 & 38 & 15 & NC & 0.55 & 0.50 & 60 & in BSDL1223            \nl
56se & BSDL1225 & 5 & 19 & 04 & -70 & 06 & 10 & A & 0.75 & 0.50 & 20 &              \nl
56ne & BSDL1222 & 5 & 19 & 04 & -69 & 36 & 17 & AC & 1.00 & 0.80 & 0 &              \nl
56ne & LMC-N120,LH42,LMC-DEM134 & 5 & 19 & 04 & -69 & 39 & 54 & NA & 7.50 & 5.50 & 120 &              \nl
56ne & HS227 & 5 & 19 & 04 & -69 & 48 & 39 & C & 0.90 & 0.80 & 160 & in LMC-DEM133            \nl
56ne & BSDL1217 & 5 & 19 & 05 & -69 & 11 & 31 & NA & 1.00 & 0.90 & 120 & in LH41            \nl
56ne & BSDL1223 & 5 & 19 & 05 & -69 & 38 & 32 & NA & 1.20 & 1.10 & 140 & in NGC1918            \nl
56ne & LMC-N120B & 5 & 19 & 05 & -69 & 38 & 49 & NC & 0.50 & 0.45 & 50 & in BSDL1223            \nl
56ne & H88-272 & 5 & 19 & 05 & -68 & 52 & 14 & CA & 0.55 & 0.50 & 0 &              \nl
56se & BSDL1232 & 5 & 19 & 06 & -70 & 17 & 37 & A & 1.00 & 0.55 & 20 &              \nl
56ne & LMC-N118 & 5 & 19 & 06 & -68 & 21 & 43 & NC & 0.45 & 0.45 & --- &              \nl
56ne & KMHK759 & 5 & 19 & 06 & -68 & 30 & 22 & CA & 0.45 & 0.40 & 10 &              \nl
85se & BSDL1208 & 5 & 19 & 08 & -67 & 17 & 54 & A & 0.70 & 0.65 & 50 &              \nl
85se & BSDL1192 & 5 & 19 & 08 & -65 & 19 & 11 & AC & 0.40 & 0.35 & 140 &              \nl
56se & BSDL1242 & 5 & 19 & 09 & -70 & 29 & 31 & AC & 0.55 & 0.45 & 130 &              \nl
56ne & BSDL1227 & 5 & 19 & 09 & -69 & 38 & 31 & NC & 0.50 & 0.50 & --- & in BSDL1223            \nl
85ne & NGC1900,SL376,LW184, & 5 & 19 & 09 & -63 & 01 & 25 & C & 1.80 & 1.60 & 100 & \& ESO85SC68,KMHK746            \nl
56ne & BSDL1228 & 5 & 19 & 10 & -69 & 34 & 58 & C & 0.40 & 0.40 & --- & mP             \nl
56ne & H88-271 & 5 & 19 & 10 & -68 & 53 & 11 & AC & 0.60 & 0.45 & 50 &              \nl
56se & BSDL1243 & 5 & 19 & 11 & -70 & 28 & 03 & A & 0.95 & 0.80 & 80 &              \nl
56ne & KMHK758 & 5 & 19 & 11 & -67 & 29 & 20 & AC & 0.80 & 0.60 & 50 &              \nl
56se & BSDL1240 & 5 & 19 & 12 & -70 & 06 & 01 & A & 0.55 & 0.50 & 100 &              \nl
85se & BSDL1209 & 5 & 19 & 12 & -66 & 50 & 46 & A & 0.50 & 0.35 & 0 &              \nl
85se & KMHK754 & 5 & 19 & 12 & -65 & 51 & 21 & CA & 0.55 & 0.45 & 160 & in BSDL1205            \nl
56ne & BSDL1234 & 5 & 19 & 14 & -69 & 35 & 18 & C & 0.45 & 0.40 & 50 & mP             \nl
56ne & BSDL1236 & 5 & 19 & 14 & -69 & 39 & 34 & NC & 0.35 & 0.30 & 120 & mP,in NGC1918            \nl
85se & HS224,KMHK757 & 5 & 19 & 14 & -67 & 05 & 57 & CA & 0.80 & 0.70 & 70 &              \nl
56ne & KMHK760 & 5 & 19 & 14 & -67 & 31 & 10 & A & 1.40 & 0.85 & 60 &              \nl
56ne & BSDL1241 & 5 & 19 & 15 & -69 & 51 & 34 & A & 1.90 & 1.20 & 100 &              \nl
56ne & BSDL1218 & 5 & 19 & 15 & -68 & 05 & 21 & C & 0.35 & 0.35 & --- &              \nl
56ne & BSDL1239 & 5 & 19 & 16 & -69 & 39 & 27 & NC & 0.40 & 0.35 & 170 & mP,in NGC1918            \nl
85se & BSDL1205 & 5 & 19 & 16 & -65 & 51 & 32 & A & 3.00 & 1.50 & 140 & in LMC-DEM135            \nl
56ne & NGC1921w,LMC-N121,BRHT49b & 5 & 19 & 17 & -69 & 47 & 20 & NC & 0.65 & 0.60 & 0 & mP,in LMC-DEM133            \nl
56ne & BSDL1224 & 5 & 19 & 17 & -68 & 37 & 16 & A & 0.55 & 0.45 & 140 &              \nl
85ne & BSDL1199 & 5 & 19 & 17 & -64 & 48 & 38 & CA & 0.40 & 0.30 & 150 & in BSDL1201            \nl
56ne & BSDL1235 & 5 & 19 & 18 & -69 & 09 & 08 & NA & 6.50 & 2.50 & 150 & in Shapley-V            \nl
56ne & KMK88-45 & 5 & 19 & 18 & -69 & 42 & 50 & C & 0.55 & 0.45 & 140 & in LMC-N120            \nl
85ne & BSDL1201 & 5 & 19 & 18 & -64 & 48 & 01 & A & 0.90 & 0.55 & 40 &              \nl
56ne & BSDL1245 & 5 & 19 & 19 & -69 & 46 & 02 & AC & 0.50 & 0.45 & 0 & in LMC-DEM133            \nl
56se & BSDL1250 & 5 & 19 & 20 & -70 & 04 & 58 & A & 0.65 & 0.45 & 40 &              \nl
56ne & BSDL1246 & 5 & 19 & 20 & -69 & 38 & 23 & NA & 0.90 & 0.70 & 130 & in NGC1918            \nl
56ne & BSDL1220 & 5 & 19 & 20 & -67 & 28 & 47 & A & 0.95 & 0.85 & 140 &              \nl
56ne & NGC1918,ESO56EN10 & 5 & 19 & 21 & -69 & 39 & 11 & NA & 3.90 & 1.70 & 120 & in LMC-N120            \nl
56se & BSDL1261 & 5 & 19 & 22 & -70 & 47 & 57 & A & 0.45 & 0.25 & 60 & in SGshell-LMC9            \nl
56ne & LMC-N120C & 5 & 19 & 22 & -69 & 39 & 18 & NA & 1.40 & 1.00 & 140 & in NGC1918            \nl
56ne & BSDL1247 & 5 & 19 & 22 & -69 & 40 & 08 & NA & 0.85 & 0.65 & 150 & in NGC1918            \nl
56ne & NGC1921e,SL381,ESO56SC102, & 5 & 19 & 22 & -69 & 47 & 20 & C & 1.00 & 0.90 & 20 & mP,in LMC-DEM133 \& BRHT49a          \nl
85se & HS225,KMHK765 & 5 & 19 & 22 & -67 & 13 & 34 & AC & 0.80 & 0.60 & 0 &              \nl
85se & BSDL1206 & 5 & 19 & 22 & -65 & 10 & 31 & AC & 0.50 & 0.45 & 40 &              \nl
56ne & BSDL1249 & 5 & 19 & 23 & -69 & 40 & 33 & NA & 0.70 & 0.65 & 30 & in NGC1918            \nl
56ne & HS226,KMHK766 & 5 & 19 & 23 & -67 & 42 & 48 & CA & 0.70 & 0.55 & 70 &              \nl
56ne & HS228 & 5 & 19 & 24 & -68 & 52 & 52 & C & 0.65 & 0.55 & 30 &              \nl
56se & BSDL1256 & 5 & 19 & 25 & -70 & 18 & 12 & A & 0.95 & 0.60 & 40 &              \nl
56ne & H88-273 & 5 & 19 & 25 & -69 & 19 & 25 & AC & 1.10 & 1.00 & 70 &              \nl
56ne & SL385,BRHT35a & 5 & 19 & 25 & -69 & 32 & 28 & C & 1.00 & 0.95 & 40 & mP             \nl
85se & SL382,KMHK762 & 5 & 19 & 25 & -66 & 30 & 02 & CA & 0.75 & 0.65 & 40 &              \nl
85se & NGC1911,ESO85SC70,KMHK763 & 5 & 19 & 25 & -66 & 40 & 59 & C & 0.60 & 0.60 & --- &              \nl
85ne & BSDL1207 & 5 & 19 & 26 & -64 & 32 & 03 & A & 0.55 & 0.50 & 150 &              \nl
56se & BSDL1265 & 5 & 19 & 27 & -71 & 12 & 18 & AC & 0.85 & 0.60 & 80 & mP,in SGshell-LMC9            \nl
56ne & BSDL1253 & 5 & 19 & 28 & -69 & 39 & 51 & NA & 0.80 & 0.60 & 140 & in NGC1918            \nl
85se & NGC1915,ESO85SC71,KMHK761 & 5 & 19 & 28 & -66 & 44 & 21 & C & 0.60 & 0.55 & 140 &              \nl
56ne & BSDL1258 & 5 & 19 & 30 & -69 & 58 & 22 & CA & 0.40 & 0.40 & --- &              \nl
56ne & BSDL1257 & 5 & 19 & 31 & -69 & 41 & 59 & NA & 1.70 & 1.50 & 120 & in LMC-N120            \nl
56ne & H88-275 & 5 & 19 & 31 & -68 & 52 & 06 & AC & 0.85 & 0.60 & 60 &              \nl
85se & BSDL1229 & 5 & 19 & 32 & -66 & 58 & 47 & A & 1.70 & 1.30 & 30 &              \nl
56ne & SNR0519-69.0 & 5 & 19 & 33 & -69 & 02 & 09 & N & 0.50 & 0.50 & --- &              \nl
56ne & BSDL1255 & 5 & 19 & 33 & -69 & 26 & 41 & AC & 1.00 & 0.65 & 80 &              \nl
56ne & SL387,BRHT35b & 5 & 19 & 33 & -69 & 32 & 33 & C & 0.95 & 0.85 & 20 & mP             \nl
56ne & BSDL1259 & 5 & 19 & 33 & -69 & 39 & 13 & NA & 0.70 & 0.60 & 120 & in NGC1918            \nl
56ne & SL383,KMHK775 & 5 & 19 & 33 & -68 & 16 & 24 & C & 1.00 & 0.95 & 120 &              \nl
33sw & OHSC11,KMHK803 & 5 & 19 & 34 & -75 & 06 & 09 & C & 0.90 & 0.90 & --- &              \nl
56se & SL394,KMHK789 & 5 & 19 & 34 & -71 & 52 & 28 & CA & 1.60 & 1.30 & 50 &              \nl
33nw & SL396,LW187,KMHK796 & 5 & 19 & 36 & -73 & 06 & 40 & C & 1.30 & 1.30 & --- &              \nl
56se & SL389,KMHK783 & 5 & 19 & 36 & -71 & 12 & 31 & CA & 1.60 & 1.30 & 170 & mP,in SGshell-LMC9            \nl
33sw & SL400,LW188,KMHK809 & 5 & 19 & 38 & -75 & 48 & 33 & C & 1.20 & 1.10 & 130 &              \nl
85se & BSDL1233 & 5 & 19 & 38 & -66 & 40 & 56 & A & 0.55 & 0.55 & --- &              \nl
56ne & BSDL1263 & 5 & 19 & 39 & -69 & 46 & 24 & CA & 0.75 & 0.65 & 40 & in LMC-DEM133            \nl
56ne & BSDL1251 & 5 & 19 & 39 & -68 & 11 & 32 & A & 0.70 & 0.60 & 160 &              \nl
85se & BSDL1237 & 5 & 19 & 39 & -66 & 48 & 21 & AC & 0.40 & 0.30 & 150 &              \nl
85se & BSDL1226 & 5 & 19 & 39 & -65 & 51 & 11 & AN & 1.50 & 1.10 & 80 & in LMC-DEM135            \nl
56ne & BSDL1268 & 5 & 19 & 41 & -70 & 02 & 55 & AC & 0.50 & 0.40 & 30 &              \nl
56se & BSDL1285 & 5 & 19 & 42 & -71 & 50 & 21 & A & 1.40 & 1.10 & 120 &              \nl
85se & KMHK771 & 5 & 19 & 42 & -66 & 49 & 55 & C & 0.80 & 0.50 & 170 & in BSDL1244            \nl
85se & BSDL1244 & 5 & 19 & 42 & -66 & 50 & 00 & A & 2.00 & 1.70 & 120 &              \nl
85se & HS229,KMHK769 & 5 & 19 & 43 & -66 & 14 & 40 & CA & 0.80 & 0.60 & 0 & in SGshell-LMC5            \nl
56ne & BSDL1254 & 5 & 19 & 44 & -68 & 10 & 53 & A & 0.80 & 0.60 & 170 &              \nl
85se & KMHK774 & 5 & 19 & 44 & -66 & 48 & 31 & C & 0.50 & 0.45 & 100 &              \nl
85se & SL384,LW185,KMHK768 & 5 & 19 & 44 & -65 & 47 & 03 & CA & 0.70 & 0.65 & 160 & in LMC-DEM135            \nl
56ne & SNR0520-69.4 & 5 & 19 & 45 & -69 & 25 & 58 & N & 2.30 & 1.80 & 30 &              \nl
56ne & KMK88-46 & 5 & 19 & 45 & -69 & 40 & 04 & C & 0.70 & 0.60 & 20 &              \nl
85se & LMC-DEM135 & 5 & 19 & 45 & -65 & 49 & 34 & NA & 26.0 & 10.0 & 20 & in SGshell-LMC5            \nl
56ne & BSDL1271 & 5 & 19 & 46 & -70 & 03 & 48 & AC & 0.95 & 0.80 & 130 &              \nl
56ne & H88-274 & 5 & 19 & 48 & -69 & 18 & 40 & AC & 0.60 & 0.50 & 130 &              \nl
56ne & SL393,ESO56SC103 & 5 & 19 & 48 & -69 & 26 & 55 & C & 0.95 & 0.85 & 70 &              \nl
85se & BSDL1238 & 5 & 19 & 48 & -65 & 38 & 37 & A & 1.10 & 1.00 & 10 & in BSDL1248            \nl
85ne & BSDL1230 & 5 & 19 & 49 & -64 & 45 & 37 & A & 1.20 & 0.95 & 120 &              \nl
56ne & H88-277 & 5 & 19 & 50 & -69 & 07 & 01 & AC & 1.00 & 0.80 & 120 &              \nl
56se & NGC1922,SL391 & 5 & 19 & 50 & -69 & 30 & 01 & C & 1.00 & 0.90 & 30 &              \nl
85se & SL386,KMHK770 & 5 & 19 & 50 & -65 & 23 & 16 & C & 1.00 & 0.90 & 130 &              \nl
85se & HS230,KMHK776 & 5 & 19 & 52 & -67 & 20 & 20 & C & 0.50 & 0.45 & 90 &              \nl
56se & BSDL1286 & 5 & 19 & 53 & -71 & 11 & 37 & A & 0.90 & 0.70 & 160 & in SGshell-LMC9,br*in            \nl
56ne & SL390 & 5 & 19 & 53 & -68 & 57 & 54 & C & 1.10 & 1.10 & --- &              \nl
56ne & BSDL1277 & 5 & 19 & 54 & -70 & 03 & 24 & AC & 0.80 & 0.60 & 130 &              \nl
56ne & BSDL1264 & 5 & 19 & 54 & -68 & 11 & 03 & A & 0.75 & 0.50 & 170 &              \nl
56ne & KMHK779 & 5 & 19 & 54 & -68 & 20 & 53 & A & 1.50 & 1.10 & 100 &              \nl
56ne & H88-276 & 5 & 19 & 55 & -68 & 48 & 07 & CA & 0.60 & 0.45 & 120 &              \nl
85se & KMHK772 & 5 & 19 & 55 & -65 & 00 & 26 & C & 1.00 & 0.90 & 80 &              \nl
56ne & HS231 & 5 & 19 & 56 & -68 & 21 & 00 & C & 0.40 & 0.25 & 0 & in KMHK779            \nl
85se & BSDL1248 & 5 & 19 & 56 & -65 & 40 & 32 & AN & 6.40 & 3.10 & 50 & in LMC-DEM135            \nl
56ne & H88-278 & 5 & 19 & 57 & -69 & 25 & 05 & C & 0.60 & 0.50 & 50 &              \nl
56ne & KMK88-47 & 5 & 19 & 57 & -69 & 41 & 23 & CA & 1.00 & 0.90 & 60 &              \nl
56se & BSDL1283 & 5 & 19 & 58 & -70 & 12 & 06 & A & 0.80 & 0.60 & 40 &              \nl
56se & SL395,KMHK793 & 5 & 19 & 58 & -70 & 39 & 58 & C & 1.10 & 0.95 & 160 & in SGshell-LMC9            \nl
56ne & BSDL1273 & 5 & 19 & 58 & -69 & 19 & 21 & CA & 0.50 & 0.40 & 60 &              \nl
56ne & BSDL1267 & 5 & 19 & 58 & -68 & 03 & 42 & A & 0.40 & 0.30 & 80 &              \nl
85se & BSDL1252 & 5 & 19 & 58 & -65 & 49 & 41 & AN & 2.40 & 1.40 & 60 & in LMC-DEM135            \nl
56se & KMHK795 & 5 & 20 & 00 & -71 & 05 & 56 & AC & 0.55 & 0.45 & 30 & in BSDL1295            \nl
56ne & BSDL1274 & 5 & 20 & 01 & -69 & 06 & 15 & AC & 0.85 & 0.65 & 40 &              \nl
56ne & H88-279 & 5 & 20 & 01 & -69 & 15 & 39 & C & 0.55 & 0.50 & 80 &              \nl
56ne & BSDL1270 & 5 & 20 & 01 & -68 & 15 & 25 & A & 0.90 & 0.55 & 120 &              \nl
56ne & HS235,KMHK784 & 5 & 20 & 03 & -68 & 28 & 43 & C & 0.50 & 0.45 & 140 &              \nl
33nw & BSDL1307 & 5 & 20 & 05 & -72 & 31 & 22 & A & 0.40 & 0.30 & 40 &              \nl
56se & BSDL1295 & 5 & 20 & 05 & -71 & 05 & 55 & A & 2.40 & 1.00 & 110 & in SGshell-LMC9            \nl
56ne & BSDL1279 & 5 & 20 & 05 & -69 & 01 & 35 & AC & 0.55 & 0.55 & --- &              \nl
85se & KMHK777 & 5 & 20 & 05 & -66 & 20 & 35 & CA & 0.80 & 0.70 & 130 & in SGshell-LMC5            \nl
85se & BSDL1266 & 5 & 20 & 05 & -66 & 56 & 14 & NC & 0.35 & 0.30 & 40 &              \nl
85ne & SL388,LW186,ESO85SC72, & 5 & 20 & 05 & -63 & 28 & 49 & C & 1.70 & 1.70 & --- & \& KMHK773            \nl
56se & HS238 & 5 & 20 & 07 & -70 & 09 & 33 & C & 0.80 & 0.65 & 30 &              \nl
85se & BSDL1260 & 5 & 20 & 07 & -65 & 31 & 08 & AC & 0.60 & 0.40 & 170 & in LMC-DEM137            \nl
56se & BSDL1304 & 5 & 20 & 09 & -71 & 53 & 11 & A & 1.50 & 1.20 & 130 &              \nl
56ne & H88-280 & 5 & 20 & 09 & -69 & 07 & 44 & C & 0.50 & 0.40 & 160 &              \nl
85se & HS233,BH53C1,KMHK778 & 5 & 20 & 09 & -66 & 24 & 54 & CA & 0.50 & 0.45 & 90 & mP,in SGshell-LMC5            \nl
85se & HS234,KMHK780 & 5 & 20 & 09 & -66 & 27 & 17 & C & 0.60 & 0.55 & 60 & in LMC-DEM139            \nl
85se & NGC1919,SL392,ESO85SC73, & 5 & 20 & 09 & -66 & 52 & 26 & AN & 1.40 & 1.20 & 50 & in LMC-N37 \& KMHK786          \nl
56ne & BSDL1275 & 5 & 20 & 10 & -68 & 10 & 25 & A & 0.60 & 0.35 & 10 &              \nl
56ne & BSDL1276 & 5 & 20 & 10 & -68 & 15 & 13 & A & 0.80 & 0.50 & 10 &              \nl
56ne & BSDL1278 & 5 & 20 & 11 & -68 & 10 & 05 & A & 0.50 & 0.35 & 100 &              \nl
56ne & BSDL1280 & 5 & 20 & 11 & -68 & 38 & 11 & NA & 1.00 & 0.90 & 120 &              \nl
85se & BSDL1262 & 5 & 20 & 11 & -65 & 25 & 35 & NA & 1.20 & 0.70 & 30 & in LMC-DEM137            \nl
56ne & SL397 & 5 & 20 & 12 & -68 & 54 & 15 & C & 1.00 & 1.00 & --- &              \nl
85se & BSDL1269 & 5 & 20 & 12 & -66 & 52 & 16 & NC & 0.40 & 0.35 & 70 & in NGC1919            \nl
56se & BSDL1306 & 5 & 20 & 13 & -71 & 44 & 23 & AC & 0.60 & 0.60 & --- &              \nl
56ne & BSDL1291 & 5 & 20 & 14 & -69 & 34 & 56 & C & 0.80 & 0.65 & 120 & mT             \nl
85se & HS236,BH53C2,KMHK781 & 5 & 20 & 15 & -66 & 23 & 45 & C & 0.70 & 0.60 & 20 & mP,in SGshell-LMC5            \nl
56ne & BSDL1290 & 5 & 20 & 16 & -69 & 11 & 07 & NA & 1.40 & 1.00 & 60 &              \nl
85se & KMHK787 & 5 & 20 & 16 & -67 & 09 & 24 & AC & 0.55 & 0.50 & 100 &              \nl
85se & LMC-N37,LMC-DEM136 & 5 & 20 & 16 & -66 & 53 & 30 & NA & 3.60 & 2.80 & 140 &              \nl
56se & BSDL1298 & 5 & 20 & 17 & -70 & 29 & 04 & A & 1.50 & 1.10 & 130 &              \nl
56ne & BSDL1287 & 5 & 20 & 18 & -68 & 34 & 54 & A & 1.10 & 0.90 & 100 &              \nl
56se & SL399,KMHK799 & 5 & 20 & 20 & -70 & 46 & 07 & C & 1.10 & 1.00 & 50 & in SGshell-LMC9            \nl
56ne & H88-281 & 5 & 20 & 21 & -69 & 14 & 48 & CA & 0.65 & 0.50 & 100 &              \nl
56ne & SL402 & 5 & 20 & 22 & -69 & 35 & 10 & C & 1.00 & 0.90 & 70 & mT             \nl
56ne & BSDL1288 & 5 & 20 & 23 & -68 & 09 & 09 & A & 0.40 & 0.35 & 130 &              \nl
56ne & KMHK794 & 5 & 20 & 24 & -68 & 25 & 01 & CA & 0.60 & 0.50 & 70 &              \nl
56ne & H88-283 & 5 & 20 & 25 & -69 & 34 & 15 & C & 0.80 & 0.70 & 120 & mT             \nl
85se & LMC-DEM139 & 5 & 20 & 25 & -66 & 29 & 37 & NA & 4.20 & 3.40 & 140 & in SGshell-LMC5            \nl
56se & LW191,KMHK807 & 5 & 20 & 27 & -72 & 05 & 29 & C & 0.85 & 0.80 & 10 &              \nl
56ne & BSDL1293 & 5 & 20 & 27 & -68 & 26 & 21 & A & 0.80 & 0.50 & 160 &              \nl
56se & KMHK801 & 5 & 20 & 28 & -70 & 27 & 03 & AC & 0.80 & 0.65 & 160 &              \nl
56ne & BSDL1294 & 5 & 20 & 28 & -68 & 22 & 15 & CA & 0.40 & 0.40 & --- &              \nl
85ne & BSDL1272 & 5 & 20 & 28 & -64 & 48 & 12 & AC & 0.50 & 0.35 & 20 & mP             \nl
56ne & BSDL1303 & 5 & 20 & 29 & -70 & 03 & 28 & AC & 0.90 & 0.80 & 80 &              \nl
56ne & BSDL1299 & 5 & 20 & 29 & -69 & 44 & 58 & CA & 0.60 & 0.50 & 140 &              \nl
85se & LMC-DEM137 & 5 & 20 & 29 & -65 & 29 & 20 & NA & 14.0 & 12.0 & 70 &              \nl
56ne & H88-282 & 5 & 20 & 30 & -69 & 18 & 48 & C & 0.60 & 0.50 & 20 &              \nl
85ne & HS237,KMHK785 & 5 & 20 & 30 & -64 & 48 & 06 & C & 0.60 & 0.45 & 20 & mP             \nl
56ne & LMC-N41,LMC-DEM141 & 5 & 20 & 31 & -68 & 01 & 01 & NA & 1.10 & 0.95 & 10 &              \nl
85se & LMC-DEM138 & 5 & 20 & 31 & -66 & 46 & 10 & NA & 2.20 & 1.50 & 150 &              \nl
85se & SL398,LW189,KMHK788 & 5 & 20 & 31 & -65 & 16 & 55 & C & 1.30 & 1.20 & 140 &              \nl
56se & BSDL1314 & 5 & 20 & 32 & -71 & 16 & 06 & A & 0.80 & 0.40 & 120 & in SGshell-LMC9,br*in            \nl
56se & BSDL1321 & 5 & 20 & 32 & -71 & 53 & 25 & A & 1.00 & 0.60 & 150 &              \nl
56ne & HS241 & 5 & 20 & 33 & -69 & 38 & 19 & C & 1.00 & 0.85 & 150 &              \nl
85se & NGC1920,LMC-N38,ESO85EN74, & 5 & 20 & 33 & -66 & 46 & 44 & NC & 1.20 & 1.10 & 100 & in LMC-DEM138 \& KMHK792          \nl
56se & BSDL1315 & 5 & 20 & 34 & -71 & 04 & 44 & AC & 0.60 & 0.45 & 170 & in SGshell-LMC9            \nl
56se & BSDL1322 & 5 & 20 & 34 & -71 & 43 & 23 & A & 1.00 & 0.90 & 130 &              \nl
56ne & KMK88-48 & 5 & 20 & 34 & -69 & 41 & 25 & C & 0.60 & 0.50 & 100 &              \nl
85se & KMHK790 & 5 & 20 & 34 & -65 & 48 & 40 & AC & 0.55 & 0.45 & 70 & in SGshell-LMC5            \nl
85se & BSDL1284 & 5 & 20 & 34 & -65 & 53 & 40 & A & 0.80 & 0.55 & 100 & in SGshell-LMC5            \nl
56ne & NGC1926,SL403,ESO56SC105, & 5 & 20 & 35 & -69 & 31 & 31 & C & 1.40 & 1.20 & 120 & \& BH11C2            \nl
56ne & HS242 & 5 & 20 & 36 & -70 & 00 & 49 & C & 0.70 & 0.60 & 30 &              \nl
56se & HS232,KMHK805 & 5 & 20 & 36 & -70 & 57 & 54 & CA & 0.60 & 0.55 & 140 & in BSDL1317            \nl
85se & BSDL1281 & 5 & 20 & 36 & -65 & 27 & 54 & NA & 0.50 & 0.45 & 70 & in LMC-DEM137            \nl
85se & BSDL1282 & 5 & 20 & 36 & -65 & 30 & 32 & NA & 0.50 & 0.45 & 160 & in LMC-DEM137            \nl
56se & BSDL1320 & 5 & 20 & 37 & -71 & 13 & 29 & A & 0.60 & 0.50 & 110 & in SGshell-LMC9            \nl
56se & BSDL1311 & 5 & 20 & 37 & -70 & 20 & 37 & A & 0.45 & 0.30 & 140 &              \nl
56se & BSDL1317 & 5 & 20 & 38 & -70 & 58 & 08 & A & 1.10 & 0.90 & 150 & in SGshell-LMC9            \nl
85ne & OHSC10,KMHK782 & 5 & 20 & 38 & -63 & 07 & 49 & C & 0.75 & 0.75 & --- &              \nl
56ne & KMHK798 & 5 & 20 & 40 & -67 & 36 & 26 & C & 0.70 & 0.60 & 140 &              \nl
85se & BSDL1292 & 5 & 20 & 40 & -66 & 48 & 46 & AC & 0.65 & 0.60 & 90 &              \nl
85se & BSDL1289 & 5 & 20 & 45 & -65 & 28 & 31 & AC & 0.40 & 0.35 & 110 & in LH43            \nl
56ne & H88-284 & 5 & 20 & 46 & -69 & 24 & 50 & C & 0.65 & 0.55 & 60 &              \nl
56ne & BSDL1316 & 5 & 20 & 46 & -69 & 58 & 30 & A & 0.80 & 0.60 & 60 &              \nl
56ne & BSDL1319 & 5 & 20 & 49 & -70 & 00 & 20 & AC & 0.55 & 0.55 & --- &              \nl
85ne & SL401,LW190,KMHK791 & 5 & 20 & 50 & -64 & 00 & 09 & C & 1.10 & 1.00 & 70 &              \nl
85se & BSDL1300 & 5 & 20 & 51 & -67 & 05 & 12 & AC & 0.55 & 0.45 & 10 &              \nl
56se & BSDL1328 & 5 & 20 & 52 & -70 & 48 & 37 & A & 0.50 & 0.40 & 60 & in SGshell-LMC9            \nl
56se & BSDL1343 & 5 & 20 & 54 & -71 & 30 & 08 & A & 1.20 & 0.60 & 80 & in LMC-DEM164            \nl
85se & BSDL1297 & 5 & 20 & 54 & -66 & 07 & 01 & A & 0.65 & 0.55 & 10 & in LMC-DEM154            \nl
85se & LH43 & 5 & 20 & 54 & -65 & 28 & 57 & AN & 4.60 & 3.50 & 140 & in LMC-DEM137            \nl
56se & BSDL1337 & 5 & 20 & 55 & -71 & 14 & 25 & A & 0.45 & 0.30 & 10 & in SGshell-LMC9            \nl
56se & LMC-N197,LMC-DEM146 & 5 & 20 & 55 & -71 & 43 & 11 & NC & 0.60 & 0.45 & 170 &              \nl
56se & BSDL1331 & 5 & 20 & 55 & -70 & 28 & 40 & A & 1.10 & 1.10 & --- &              \nl
56ne & NGC1928,SL405,HS243, & 5 & 20 & 56 & -69 & 28 & 40 & C & 1.30 & 1.30 & --- & not BH11C1 \& ESO56SC106          \nl
85se & BSDL1302 & 5 & 20 & 56 & -66 & 41 & 35 & A & 1.30 & 0.75 & 0 & in SGshell-LMC5            \nl
33nw & LW193,KMHK826 & 5 & 20 & 58 & -74 & 42 & 53 & C & 0.80 & 0.80 & --- &              \nl
56ne & KMHK804 & 5 & 20 & 58 & -68 & 37 & 32 & AC & 0.60 & 0.55 & 30 &              \nl
85se & BSDL1296 & 5 & 20 & 58 & -65 & 26 & 49 & AN & 0.90 & 0.80 & 70 & in LH43            \nl
56se & SL406,KMHK814 & 5 & 21 & 00 & -70 & 52 & 23 & C & 0.90 & 0.80 & 60 & in SGshell-LMC9            \nl
56ne & BSDL1323 & 5 & 21 & 00 & -69 & 23 & 27 & AC & 1.00 & 0.85 & 40 &              \nl
85se & BSDL1301 & 5 & 21 & 00 & -66 & 09 & 47 & A & 2.20 & 1.00 & 60 & in LMC-DEM154            \nl
85ne & HS240,KMHK797 & 5 & 21 & 00 & -64 & 29 & 55 & AC & 0.80 & 0.70 & 100 &              \nl
56se & KMHK812 & 5 & 21 & 01 & -70 & 30 & 37 & AC & 0.75 & 0.60 & 170 &              \nl
85se & KMHK802 & 5 & 21 & 01 & -67 & 28 & 41 & A & 1.20 & 0.85 & 50 &              \nl
85se & KMHK800 & 5 & 21 & 02 & -66 & 03 & 09 & CA & 0.60 & 0.55 & 10 & in BSDL1305            \nl
56ne & H88-285 & 5 & 21 & 03 & -69 & 05 & 51 & CA & 0.85 & 0.65 & 140 & in SL408            \nl
85se & BSDL1305 & 5 & 21 & 03 & -66 & 03 & 03 & A & 1.40 & 1.20 & 20 & in LMC-DEM154            \nl
56ne & KMHK806 & 5 & 21 & 04 & -68 & 21 & 37 & C & 0.50 & 0.45 & 80 &              \nl
56ne & BSDL1335 & 5 & 21 & 05 & -70 & 02 & 42 & CA & 0.50 & 0.50 & --- &              \nl
56se & BSDL1341 & 5 & 21 & 05 & -70 & 19 & 16 & AC & 0.55 & 0.50 & 80 &              \nl
56ne & SL408A & 5 & 21 & 05 & -69 & 04 & 16 & C & 0.90 & 0.75 & 140 & in SL408            \nl
85se & BSDL1308 & 5 & 21 & 05 & -66 & 07 & 33 & AN & 1.20 & 0.70 & 70 & in LMC-DEM154            \nl
56ne & H88-286 & 5 & 21 & 07 & -69 & 08 & 09 & C & 0.45 & 0.35 & 30 &              \nl
56ne & BSDL1325 & 5 & 21 & 08 & -68 & 33 & 58 & A & 0.80 & 0.60 & 170 &              \nl
56se & BSDL1354 & 5 & 21 & 09 & -71 & 41 & 54 & A & 0.90 & 0.70 & 150 &              \nl
56ne & H88-287 & 5 & 21 & 09 & -69 & 07 & 02 & C & 0.50 & 0.45 & 30 & mP             \nl
56ne & LMC-DEM140 & 5 & 21 & 09 & -67 & 57 & 01 & NA & 6.00 & 4.50 & 160 & in Shapley-I            \nl
56se & BSDL1360 & 5 & 21 & 10 & -71 & 48 & 46 & A & 1.30 & 0.90 & 10 &              \nl
56ne & BSDL1342 & 5 & 21 & 10 & -70 & 01 & 30 & A & 0.85 & 0.80 & 160 &              \nl
56ne & BSDL1340 & 5 & 21 & 10 & -69 & 50 & 21 & AC & 0.60 & 0.50 & 100 & in BSDL1361            \nl
56ne & KMK88-49 & 5 & 21 & 10 & -69 & 56 & 25 & C & 0.65 & 0.50 & 170 &              \nl
85se & BSDL1312 & 5 & 21 & 10 & -66 & 27 & 36 & A & 0.90 & 0.70 & 120 & in SGshell-LMC5            \nl
85se & BSDL1309 & 5 & 21 & 10 & -65 & 24 & 52 & NA & 1.30 & 1.20 & 110 & in BSDL1318            \nl
56ne & BSDL1332 & 5 & 21 & 11 & -69 & 06 & 35 & AC & 1.00 & 0.70 & 120 & mP             \nl
85se & BSDL1310 & 5 & 21 & 11 & -66 & 15 & 28 & AC & 0.35 & 0.30 & 40 & in SGshell-LMC5            \nl
56ne & BSDL1334 & 5 & 21 & 14 & -68 & 47 & 00 & C & 0.50 & 0.40 & 130 &              \nl
56ne & H88-288 & 5 & 21 & 15 & -69 & 01 & 43 & C & 0.85 & 0.75 & 30 &              \nl
56ne & SL407,KMHK810 & 5 & 21 & 15 & -68 & 26 & 41 & C & 1.20 & 1.10 & 130 &              \nl
56ne & SL408,LH44 & 5 & 21 & 16 & -69 & 04 & 20 & A & 4.50 & 2.90 & 60 &              \nl
56ne & HS245 & 5 & 21 & 16 & -69 & 28 & 50 & C & 0.75 & 0.65 & 50 & in LH46            \nl
56se & BSDL1355 & 5 & 21 & 18 & -70 & 54 & 08 & AC & 0.60 & 0.55 & 110 & in SGshell-LMC9            \nl
56ne & LMC-N127B,LMC-DEM145 & 5 & 21 & 18 & -69 & 40 & 44 & NA & 1.50 & 1.30 & 150 &              \nl
56se & BSDL1372 & 5 & 21 & 19 & -71 & 43 & 55 & A & 0.80 & 0.65 & 50 &              \nl
56ne & BSDL1338 & 5 & 21 & 19 & -68 & 51 & 55 & AC & 0.60 & 0.50 & 20 &              \nl
85se & BSDL1313 & 5 & 21 & 19 & -65 & 56 & 03 & A & 0.70 & 0.55 & 60 & in LMC-DEM154            \nl
56se & KMHK819 & 5 & 21 & 20 & -71 & 24 & 22 & C & 0.50 & 0.45 & 90 & in LMC-DEM164            \nl
56se & BSDL1369 & 5 & 21 & 20 & -71 & 41 & 56 & A & 0.90 & 0.80 & 110 &              \nl
56ne & H88-289 & 5 & 21 & 20 & -69 & 00 & 30 & C & 0.85 & 0.70 & 130 &              \nl
56se & BSDL1368 & 5 & 21 & 21 & -71 & 22 & 47 & AC & 0.85 & 0.70 & 30 & in LMC-DEM164            \nl
56se & BSDL1359 & 5 & 21 & 23 & -70 & 32 & 46 & A & 1.00 & 1.00 & --- &              \nl
56ne & LH46 & 5 & 21 & 23 & -69 & 27 & 37 & A & 4.00 & 3.00 & 140 &              \nl
56ne & BSDL1348 & 5 & 21 & 23 & -69 & 51 & 22 & AC & 0.60 & 0.45 & 160 & in BSDL1361            \nl
56ne & KMK88-50 & 5 & 21 & 23 & -69 & 54 & 34 & C & 0.60 & 0.50 & 130 &              \nl
56ne & BSDL1339 & 5 & 21 & 23 & -68 & 25 & 00 & A & 1.10 & 0.60 & 130 &              \nl
56ne & BSDL1346 & 5 & 21 & 24 & -69 & 44 & 26 & AC & 0.70 & 0.50 & 10 & in BSDL1385            \nl
56ne & NGC1938,SL413,ESO56SC108w, & 5 & 21 & 24 & -69 & 56 & 18 & C & 0.90 & 0.80 & 90 & mP \& BRHT11a           \nl
56ne & NGC1939,SL414,ESO56SC108e, & 5 & 21 & 25 & -69 & 56 & 59 & C & 1.40 & 1.30 & 80 & mP \& BRHT11b           \nl
85se & BSDL1318 & 5 & 21 & 25 & -65 & 27 & 41 & NA & 8.40 & 3.20 & 170 & in LMC-DEM137            \nl
85se & BSDL1329 & 5 & 21 & 26 & -67 & 00 & 37 & A & 6.00 & 4.50 & 120 &              \nl
56ne & BSDL1349 & 5 & 21 & 27 & -69 & 34 & 19 & A & 2.70 & 1.70 & 90 &              \nl
85se & BSDL1336 & 5 & 21 & 27 & -67 & 27 & 56 & A & 0.65 & 0.50 & 100 &              \nl
56ne & BSDL1358 & 5 & 21 & 28 & -70 & 01 & 57 & A & 1.00 & 0.80 & 70 &              \nl
56ne & LMC-DEM143 & 5 & 21 & 28 & -68 & 52 & 00 & NA & 1.30 & 0.95 & 50 &              \nl
85se & BSDL1324 & 5 & 21 & 28 & -66 & 04 & 09 & AN & 1.00 & 0.90 & 80 & in LMC-DEM154            \nl
85se & BSDL1330 & 5 & 21 & 28 & -66 & 40 & 09 & CA & 0.80 & 0.65 & 130 & in SGshell-LMC5            \nl
56se & BSDL1377 & 5 & 21 & 29 & -71 & 27 & 01 & A & 0.50 & 0.25 & 100 & in LMC-DEM164            \nl
56ne & BCD1 & 5 & 21 & 29 & -69 & 25 & 55 & C & 0.50 & 0.50 & --- & in LH46            \nl
56ne & BSDL1353 & 5 & 21 & 30 & -69 & 34 & 46 & C & 0.55 & 0.40 & 130 & in BSDL1349            \nl
56ne & SL412 & 5 & 21 & 30 & -69 & 49 & 43 & C & 0.90 & 0.80 & 60 & in BSDL1361            \nl
56ne & LMC-DEM144 & 5 & 21 & 30 & -68 & 10 & 45 & NA & 2.30 & 2.00 & 170 &              \nl
56se & KMHK824 & 5 & 21 & 31 & -71 & 43 & 03 & C & 0.65 & 0.65 & --- &              \nl
56ne & LMC-N126 & 5 & 21 & 31 & -69 & 02 & 47 & NA & 0.80 & 0.65 & 80 & in SL408            \nl
56ne & H88-290 & 5 & 21 & 31 & -69 & 18 & 20 & AC & 0.60 & 0.50 & 80 &              \nl
56ne & BSDL1345 & 5 & 21 & 32 & -68 & 51 & 27 & NA & 0.50 & 0.50 & --- & in LMC-DEM143            \nl
85se & BSDL1326 & 5 & 21 & 32 & -65 & 54 & 44 & NA & 4.40 & 1.40 & 30 & in LMC-DEM154            \nl
56ne & BSDL1350 & 5 & 21 & 33 & -69 & 04 & 24 & NC & 0.50 & 0.40 & 60 & in SL408            \nl
56ne & BSDL1361 & 5 & 21 & 33 & -69 & 50 & 03 & A & 4.00 & 3.50 & 70 &              \nl
85se & NGC1923,SL404,ESO85SC75, & 5 & 21 & 33 & -65 & 29 & 16 & NC & 0.95 & 0.85 & 80 & in LMC-N40 \& KMHK808          \nl
85se & BSDL1327 & 5 & 21 & 33 & -65 & 40 & 45 & NA & 2.10 & 1.20 & 80 & in LMC-DEM155            \nl
56se & BSDL1374 & 5 & 21 & 34 & -70 & 36 & 40 & A & 0.40 & 0.30 & 20 &              \nl
56ne & HS248 & 5 & 21 & 34 & -69 & 40 & 20 & NC & 0.65 & 0.55 & 90 & in LMC-N127A            \nl
56ne & BSDL1344 & 5 & 21 & 35 & -68 & 24 & 35 & A & 1.10 & 0.60 & 20 &              \nl
85se & KMHK811 & 5 & 21 & 35 & -66 & 05 & 40 & AC & 1.10 & 1.10 & --- & in LMC-DEM154            \nl
85se & BSDL1333 & 5 & 21 & 35 & -66 & 07 & 30 & A & 0.60 & 0.50 & 160 & in LMC-DEM154            \nl
85se & LMC-N40,LMC-DEM137a & 5 & 21 & 35 & -65 & 29 & 18 & NA & 1.50 & 1.40 & 80 & in BSDL1318            \nl
33nw & OHSC12,KMHK830 & 5 & 21 & 36 & -72 & 36 & 40 & CA & 0.55 & 0.45 & 160 &              \nl
56ne & LMC-N127A,LMC-DEM149 & 5 & 21 & 36 & -69 & 40 & 39 & NA & 1.40 & 1.10 & 140 &              \nl
56ne & LMC-DEM148 & 5 & 21 & 37 & -69 & 59 & 37 & NA & 1.50 & 1.50 & --- &              \nl
56ne & LMC-N44J,LMC-DEM150 & 5 & 21 & 37 & -67 & 46 & 35 & NA & 0.80 & 0.70 & 80 & in LMC-DEM151            \nl
85se & SL409 & 5 & 21 & 37 & -66 & 05 & 33 & C & 0.50 & 0.45 & 40 & in KMHK811            \nl
56ne & BSDL1365 & 5 & 21 & 38 & -69 & 35 & 01 & AC & 0.65 & 0.55 & 80 & in BSDL1349            \nl
56ne & BSDL1367 & 5 & 21 & 38 & -69 & 39 & 13 & CA & 0.60 & 0.50 & 170 & in BSDL1378            \nl
56ne & BSDL1347 & 5 & 21 & 38 & -68 & 09 & 59 & AN & 0.65 & 0.40 & 170 & in LMC-DEM144            \nl
56ne & NGC1929,HD269407,LMC-N44F, & 5 & 21 & 38 & -67 & 54 & 47 & NA & 1.20 & 1.10 & 90 & in SL417 \& LMC-DEM151a,ESO56EN107          \nl
85se & LMC-DEM142 & 5 & 21 & 38 & -65 & 42 & 24 & NA & 2.80 & 2.40 & 10 & in LMC-N43            \nl
56ne & HS249 & 5 & 21 & 42 & -69 & 21 & 25 & CA & 0.65 & 0.50 & 130 &              \nl
56ne & SL411,KMHK817 & 5 & 21 & 42 & -67 & 40 & 46 & C & 1.00 & 0.90 & 80 &              \nl
85se & NGC1925,LH45s,ESO85SC76 & 5 & 21 & 42 & -65 & 50 & 27 & A & 6.00 & 6.00 & --- & in LMC-DEM154            \nl
56se & BSDL1386 & 5 & 21 & 43 & -70 & 25 & 21 & A & 1.00 & 0.90 & 30 &              \nl
56ne & HS251 & 5 & 21 & 44 & -69 & 34 & 19 & C & 0.85 & 0.65 & 70 & in BSDL1349            \nl
56ne & HS250 & 5 & 21 & 45 & -70 & 01 & 25 & CA & 0.55 & 0.40 & 160 &              \nl
56ne & HS247 & 5 & 21 & 45 & -68 & 55 & 02 & CA & 0.80 & 0.70 & 40 &              \nl
85se & SL410,LW192,KMHK813 & 5 & 21 & 45 & -65 & 13 & 56 & C & 1.70 & 1.70 & --- & br*in             \nl
56se & KMHK829 & 5 & 21 & 46 & -71 & 51 & 06 & C & 0.65 & 0.55 & 110 &              \nl
56ne & BSDL1382 & 5 & 21 & 46 & -69 & 51 & 06 & AC & 0.70 & 0.50 & 150 &              \nl
56ne & BSDL1364 & 5 & 21 & 46 & -68 & 43 & 53 & C & 0.45 & 0.40 & 100 & in BSDL1371            \nl
56ne & BSDL1356 & 5 & 21 & 46 & -67 & 55 & 16 & NA & 0.50 & 0.45 & 120 & in SL417            \nl
56ne & ESO56SC109,KMHK816 & 5 & 21 & 46 & -67 & 56 & 25 & NA & 1.30 & 1.00 & 50 & in SL417            \nl
56ne & BSDL1378 & 5 & 21 & 47 & -69 & 38 & 21 & A & 3.90 & 2.50 & 130 &              \nl
56ne & LMC-DEM153 & 5 & 21 & 48 & -69 & 41 & 08 & NA & 0.90 & 0.70 & 120 &              \nl
56ne & BSDL1381 & 5 & 21 & 48 & -69 & 41 & 39 & CA & 0.50 & 0.45 & 70 &              \nl
56ne & LMC-DEM151 & 5 & 21 & 48 & -67 & 50 & 04 & NA & 10.0 & 7.00 & 90 & in Shapley-I            \nl
56ne & SL418 & 5 & 21 & 49 & -69 & 38 & 41 & C & 0.95 & 0.95 & --- & in BSDL1378            \nl
56ne & BSDL1385 & 5 & 21 & 49 & -69 & 44 & 20 & A & 4.50 & 2.90 & 80 & dust cloud south           \nl
56ne & HS252 & 5 & 21 & 50 & -69 & 50 & 04 & AC & 0.85 & 0.60 & 40 & in BSDL1361            \nl
56ne & BSDL1371 & 5 & 21 & 50 & -68 & 43 & 10 & A & 1.80 & 1.50 & 20 &              \nl
56ne & NGC1934 & 5 & 21 & 50 & -67 & 54 & 14 & NA & 1.90 & 1.30 & 150 & in SL417            \nl
56ne & BSDL1366 & 5 & 21 & 51 & -68 & 14 & 57 & AC & 0.90 & 0.65 & 10 &              \nl
56ne & BSDL1363 & 5 & 21 & 51 & -67 & 57 & 03 & NA & 0.95 & 0.75 & 30 & in SL417            \nl
56ne & SL417 & 5 & 21 & 53 & -67 & 56 & 19 & NA & 6.70 & 2.70 & 160 & in LH47            \nl
56ne & KMK88-51 & 5 & 21 & 55 & -70 & 02 & 16 & C & 0.45 & 0.40 & 120 &              \nl
56ne & KMHK822 & 5 & 21 & 56 & -67 & 56 & 09 & NA & 1.10 & 0.80 & 0 & in SL417            \nl
33nw & NGC1944,SL426,LW194, & 5 & 21 & 57 & -72 & 29 & 39 & C & 2.70 & 2.70 & --- & \& ESO33SC17,KMHK836            \nl
56se & BSDL1403 & 5 & 21 & 57 & -70 & 46 & 35 & A & 1.50 & 1.20 & 40 & in SGshell-LMC9            \nl
85se & SL416,KMHK818 & 5 & 21 & 57 & -67 & 11 & 06 & C & 1.00 & 0.90 & 30 &              \nl
56ne & BSDL1373 & 5 & 21 & 57 & -67 & 58 & 39 & NA & 1.30 & 1.10 & 60 & in SL417            \nl
56se & BSDL1418 & 5 & 21 & 58 & -71 & 54 & 34 & AC & 0.40 & 0.25 & 110 &              \nl
56ne & BSDL1396 & 5 & 21 & 58 & -70 & 00 & 04 & AC & 0.55 & 0.40 & 110 &              \nl
56ne & NGC1935,IC2126,HD35814, & 5 & 21 & 58 & -67 & 57 & 20 & NC & 1.20 & 1.20 & --- & in SL417 \& LMC-N44B,ESO56EN110          \nl
56se & BSDL1416 & 5 & 21 & 59 & -71 & 41 & 16 & AC & 0.45 & 0.30 & 10 & in BSDL1428            \nl
56se & BSDL1419 & 5 & 21 & 59 & -71 & 48 & 19 & A & 0.80 & 0.70 & 50 &              \nl
56ne & H88-291 & 5 & 21 & 59 & -68 & 44 & 45 & C & 0.45 & 0.40 & 110 &              \nl
85ne & KMHK815 & 5 & 21 & 59 & -64 & 34 & 57 & C & 0.50 & 0.45 & 170 &              \nl
56ne & SL419 & 5 & 22 & 00 & -69 & 15 & 16 & C & 1.00 & 0.90 & 110 & mP             \nl
85se & BSDL1362 & 5 & 22 & 00 & -66 & 38 & 58 & AC & 1.00 & 0.85 & 110 & in SGshell-LMC5            \nl
85se & BSDL1351 & 5 & 22 & 00 & -65 & 43 & 22 & NA & 0.65 & 0.40 & 10 & in BSDL1352            \nl
56ne & BSDL1376 & 5 & 22 & 01 & -67 & 47 & 06 & NA & 0.90 & 0.65 & 20 & in LMC-DEM151            \nl
85se & BSDL1352 & 5 & 22 & 01 & -65 & 43 & 16 & NA & 2.20 & 1.20 & 150 & in LMC-N43            \nl
85se & SL415 & 5 & 22 & 01 & -65 & 50 & 05 & C & 0.80 & 0.70 & 90 & in NGC1925            \nl
85se & BSDL1357 & 5 & 22 & 01 & -65 & 54 & 45 & A & 0.85 & 0.80 & 80 & in LMC-DEM154            \nl
56se & BSDL1426 & 5 & 22 & 02 & -72 & 10 & 17 & C & 0.80 & 0.70 & 70 &              \nl
56ne & HS253 & 5 & 22 & 03 & -70 & 02 & 43 & C & 0.60 & 0.55 & 30 &              \nl
85se & KMHK820 & 5 & 22 & 03 & -66 & 52 & 18 & AC & 0.65 & 0.55 & 50 &              \nl
56ne & KMHK823 & 5 & 22 & 04 & -68 & 09 & 14 & AC & 0.45 & 0.35 & 110 &              \nl
85se & SGshell-LMC5 & 5 & 22 & 04 & -66 & 07 & 14 & NA & 55.0 & 55.0 & 0 &              \nl
56se & BSDL1424 & 5 & 22 & 05 & -71 & 41 & 55 & AC & 0.50 & 0.35 & 120 & in BSDL1428            \nl
56ne & H88-293 & 5 & 22 & 05 & -69 & 14 & 43 & C & 0.80 & 0.70 & 110 & mP             \nl
56ne & BSDL1384 & 5 & 22 & 05 & -67 & 55 & 29 & NA & 0.70 & 0.60 & 40 &              \nl
56ne & BSDL1387 & 5 & 22 & 05 & -67 & 56 & 44 & NA & 0.70 & 0.65 & 170 & in SL417            \nl
56se & LMC-DEM164 & 5 & 22 & 06 & -71 & 21 & 16 & NA & 17.0 & 17.0 & --- & in SGshell-LMC9            \nl
56se & BSDL1409 & 5 & 22 & 06 & -70 & 27 & 14 & AC & 0.45 & 0.40 & 70 &              \nl
56ne & BSDL1402 & 5 & 22 & 06 & -69 & 49 & 09 & AC & 0.45 & 0.45 & --- &              \nl
56ne & BSDL1391 & 5 & 22 & 07 & -68 & 20 & 01 & A & 0.60 & 0.45 & 160 &              \nl
56ne & BSDL1388 & 5 & 22 & 07 & -67 & 56 & 05 & A & 0.60 & 0.50 & 80 & in BCDSP2            \nl
56ne & LH47,LMC-DEM152 & 5 & 22 & 07 & -67 & 56 & 35 & NA & 7.30 & 5.50 & 160 & in Shapley-I            \nl
56ne & BSDL1389 & 5 & 22 & 07 & -67 & 58 & 05 & NA & 0.60 & 0.50 & 50 & in SL417            \nl
56se & KMHK835 & 5 & 22 & 08 & -71 & 10 & 29 & CA & 0.90 & 0.80 & 40 & in SGshell-LMC9            \nl
56se & BSDL1428 & 5 & 22 & 08 & -71 & 40 & 48 & A & 3.20 & 1.70 & 30 &              \nl
56ne & Shapley-I,LMC-N44 & 5 & 22 & 08 & -67 & 56 & 15 & NA & 23.0 & 16.0 & 150 &              \nl
56ne & BSDL1390 & 5 & 22 & 10 & -67 & 49 & 38 & NA & 2.50 & 1.80 & 140 & in LMC-DEM151            \nl
56ne & SL423 & 5 & 22 & 11 & -69 & 30 & 48 & C & 1.20 & 1.10 & 80 & in BSDL1405            \nl
56ne & BSDL1405 & 5 & 22 & 11 & -69 & 33 & 27 & A & 7.30 & 5.00 & 50 &              \nl
56ne & BSDL1392 & 5 & 22 & 11 & -68 & 07 & 53 & A & 0.40 & 0.25 & 120 &              \nl
56ne & BSDL1393 & 5 & 22 & 12 & -67 & 58 & 50 & NA & 1.40 & 1.20 & 40 & in SL417            \nl
85se & LMC-N43,LH45n & 5 & 22 & 12 & -65 & 44 & 15 & NA & 10.5 & 4.50 & 80 & in LMC-DEM155            \nl
56ne & LMC-N128 & 5 & 22 & 13 & -68 & 38 & 51 & NA & 1.30 & 1.30 & --- & in LMC-DEM157            \nl
85se & BSDL1370 & 5 & 22 & 13 & -65 & 43 & 23 & NA & 0.30 & 0.25 & 50 & in BSDL1375            \nl
56ne & BSDL1410 & 5 & 22 & 14 & -69 & 45 & 43 & AC & 0.50 & 0.40 & 170 & br*w             \nl
56ne & BSDL1412 & 5 & 22 & 14 & -69 & 51 & 28 & AC & 0.55 & 0.45 & 50 & br* north            \nl
56ne & BSDL1400 & 5 & 22 & 14 & -68 & 45 & 56 & AC & 0.60 & 0.45 & 120 &              \nl
56ne & BSDL1401 & 5 & 22 & 14 & -68 & 52 & 26 & A & 9.30 & 5.90 & 140 &              \nl
56ne & NGC1936,IC2127,HD35861, & 5 & 22 & 14 & -67 & 58 & 33 & NC & 1.00 & 1.00 & --- & in BSDL1393 \& LMC-N44C,ESO56EN111          \nl
56ne & LMC-DEM157 & 5 & 22 & 16 & -68 & 38 & 50 & NA & 2.90 & 2.10 & 80 &              \nl
85se & BSDL1375 & 5 & 22 & 16 & -65 & 43 & 53 & NA & 3.40 & 1.90 & 30 & in LMC-N43            \nl
56ne & KMK88-52 & 5 & 22 & 17 & -70 & 02 & 00 & C & 0.50 & 0.50 & --- &              \nl
56se & BSDL1427 & 5 & 22 & 17 & -70 & 51 & 44 & A & 1.00 & 0.85 & 80 & in SGshell-LMC9            \nl
56ne & BSDL1411 & 5 & 22 & 17 & -69 & 28 & 17 & AC & 1.00 & 0.90 & 100 &              \nl
56ne & BSDL1397 & 5 & 22 & 17 & -67 & 57 & 02 & AN & 1.10 & 0.50 & 160 & in BCDSP2            \nl
85se & BSDL1383 & 5 & 22 & 17 & -66 & 16 & 20 & AC & 0.50 & 0.45 & 130 & in SGshell-LMC5            \nl
85se & BSDL1379 & 5 & 22 & 17 & -65 & 58 & 32 & A & 0.50 & 0.40 & 20 & in LMC-DEM154            \nl
33nw & SL433,LW197,KMHK843 & 5 & 22 & 18 & -74 & 36 & 20 & C & 1.70 & 1.50 & 160 &              \nl
56ne & BCDSP2 & 5 & 22 & 18 & -67 & 56 & 37 & NA & 4.10 & 2.70 & 170 & in LH47            \nl
56se & KMHK838 & 5 & 22 & 20 & -71 & 14 & 19 & AN & 0.80 & 0.70 & 60 & in LMC-DEM164            \nl
56ne & BSDL1423 & 5 & 22 & 20 & -70 & 01 & 18 & AC & 0.50 & 0.45 & 20 &              \nl
56ne & BSDL1399 & 5 & 22 & 20 & -68 & 02 & 58 & AC & 0.75 & 0.55 & 70 & in Shapley-I            \nl
56ne & LMC-N44G & 5 & 22 & 20 & -68 & 04 & 34 & NC & 0.50 & 0.45 & 160 & in LMC-N44K            \nl
85se & BSDL1380 & 5 & 22 & 20 & -65 & 43 & 41 & NA & 0.40 & 0.35 & 20 & in BSDL1375            \nl
56ne & BSDL1417 & 5 & 22 & 21 & -69 & 43 & 27 & A & 0.85 & 0.70 & 90 &              \nl
56ne & LMC-N44K,LMC-DEM158nw & 5 & 22 & 21 & -68 & 04 & 24 & NA & 1.00 & 0.90 & 100 & in Shapley-I            \nl
56se & H88-292 & 5 & 22 & 21 & -68 & 48 & 40 & A & 1.00 & 0.70 & 170 & in BSDL1401            \nl
56se & BSDL1445 & 5 & 22 & 22 & -71 & 16 & 50 & A & 1.60 & 1.10 & 80 & in LMC-DEM164            \nl
56ne & SL424,KMHK831 & 5 & 22 & 23 & -68 & 09 & 38 & C & 1.30 & 1.20 & 130 &              \nl
85se & BSDL1395 & 5 & 22 & 24 & -66 & 47 & 03 & A & 1.10 & 0.80 & 70 &              \nl
56ne & BRHT50a & 5 & 22 & 25 & -69 & 44 & 43 & CA & 0.50 & 0.40 & 80 & mT             \nl
56ne & SL425 & 5 & 22 & 25 & -68 & 47 & 06 & C & 1.00 & 0.90 & 60 &              \nl
85se & BSDL1394 & 5 & 22 & 25 & -66 & 25 & 35 & A & 0.90 & 0.65 & 70 & in SGshell-LMC5            \nl
56se & LMC-N198 & 5 & 22 & 27 & -71 & 35 & 56 & NA & 7.90 & 5.30 & 150 & in LMC-DEM165            \nl
56ne & LMC-N44I & 5 & 22 & 27 & -67 & 54 & 46 & NC & 0.30 & 0.30 & --- & in Shapley-I            \nl
85se & NGC1932,SL420,ESO85SC77, & 5 & 22 & 27 & -66 & 09 & 09 & C & 1.30 & 1.30 & --- & sup LMC-DEM154 \& KMHK825          \nl
56ne & BSDL1406 & 5 & 22 & 28 & -67 & 36 & 49 & A & 3.10 & 2.20 & 100 &              \nl
56se & NGC1943,SL430,ESO56SC114 & 5 & 22 & 29 & -70 & 09 & 17 & C & 1.10 & 1.00 & 140 & mT,sup?LMC-N130             \nl
56ne & LMC-DEM158se & 5 & 22 & 29 & -68 & 04 & 54 & NA & 1.10 & 0.90 & 130 & in Shapley-I            \nl
56ne & NGC1937,SL422,LH48, & 5 & 22 & 29 & -67 & 53 & 40 & NA & 3.20 & 2.00 & 70 & in Shapley-I \& LMC-DEM156          \nl
85se & SL421,KMHK827 & 5 & 22 & 29 & -66 & 31 & 42 & C & 1.20 & 1.10 & 50 & in SGshell-LMC5            \nl
85se & LMC-DEM154 & 5 & 22 & 29 & -65 & 57 & 50 & NA & 24.0 & 20.0 & 40 & in SGshell-LMC5            \nl
56ne & BSDL1422 & 5 & 22 & 31 & -68 & 45 & 25 & A & 0.50 & 0.40 & 50 &              \nl
56ne & BSDL1408 & 5 & 22 & 31 & -67 & 36 & 39 & A & 0.90 & 0.70 & 20 & in BSDL1406            \nl
85se & KMHK828 & 5 & 22 & 31 & -66 & 35 & 46 & CA & 1.10 & 1.10 & --- & in SGshell-LMC5            \nl
56se & BSDL1440 & 5 & 22 & 32 & -70 & 09 & 42 & AC & 0.50 & 0.35 & 150 & mT             \nl
56ne & BSDL1438 & 5 & 22 & 33 & -70 & 02 & 01 & AC & 0.65 & 0.60 & 80 &              \nl
56se & LMC-N130,LMC-DEM163 & 5 & 22 & 33 & -70 & 08 & 47 & NA & 1.40 & 1.40 & --- &              \nl
56ne & BSDL1415 & 5 & 22 & 33 & -68 & 03 & 08 & NA & 1.00 & 0.65 & 50 & in SL429            \nl
56ne & HS254,KMHK832 & 5 & 22 & 33 & -67 & 35 & 51 & AC & 0.40 & 0.35 & 130 & in BSDL1406            \nl
56se & BSDL1444 & 5 & 22 & 34 & -70 & 08 & 43 & AN & 0.55 & 0.40 & 160 & mT,in LMC-N130            \nl
56ne & HS255,BRHT50b & 5 & 22 & 35 & -69 & 44 & 49 & CA & 0.95 & 0.90 & 10 & mT             \nl
119se & LW195,ESO119SC61,KMHK821 & 5 & 22 & 35 & -61 & 52 & 47 & C & 1.40 & 1.40 & --- &              \nl
33nw & SL432s,KMHK842s & 5 & 22 & 36 & -72 & 51 & 42 & C & 0.35 & 0.35 & --- & mP             \nl
33nw & SL432n,KMHK842n & 5 & 22 & 37 & -72 & 51 & 30 & C & 0.65 & 0.65 & --- & mP             \nl
56ne & KMK88-53 & 5 & 22 & 37 & -70 & 02 & 35 & AC & 0.55 & 0.45 & 60 &              \nl
85se & LMC-DEM155 & 5 & 22 & 37 & -65 & 45 & 16 & NA & 15.0 & 10.0 & 100 & in SGshell-LMC5            \nl
56se & BSDL1459 & 5 & 22 & 38 & -70 & 42 & 57 & AC & 0.45 & 0.35 & 150 & in SGshell-LMC9            \nl
56ne & LMC-DEM159 & 5 & 22 & 38 & -68 & 08 & 41 & NA & 2.30 & 1.90 & 40 & in Shapley-I            \nl
56ne & BSDL1452 & 5 & 22 & 40 & -70 & 01 & 39 & AC & 0.70 & 0.60 & 130 &              \nl
56se & BSDL1475 & 5 & 22 & 41 & -71 & 48 & 04 & A & 1.40 & 1.00 & 40 &              \nl
56ne & BSDL1425 & 5 & 22 & 41 & -68 & 02 & 31 & NC & 0.40 & 0.30 & 150 & in SL429            \nl
56ne & BSDL1430 & 5 & 22 & 41 & -68 & 49 & 26 & A & 0.55 & 0.40 & 10 &              \nl
85se & BSDL1413 & 5 & 22 & 41 & -66 & 47 & 45 & A & 1.40 & 0.65 & 30 &              \nl
85ne & BSDL1398 & 5 & 22 & 41 & -64 & 37 & 28 & AC & 0.60 & 0.55 & 100 &              \nl
56ne & H88-294 & 5 & 22 & 42 & -69 & 25 & 31 & CA & 0.70 & 0.60 & 110 &              \nl
85se & BSDL1407 & 5 & 22 & 42 & -65 & 51 & 27 & A & 1.10 & 0.75 & 60 & in LMC-DEM154            \nl
56ne & BSDL1435 & 5 & 22 & 43 & -68 & 45 & 46 & A & 0.65 & 0.40 & 140 &              \nl
85se & NGC1940,SL427,ESO85SC78, & 5 & 22 & 43 & -67 & 11 & 10 & C & 1.20 & 1.20 & --- & \& KMHK834            \nl
56ne & SL429 & 5 & 22 & 44 & -68 & 03 & 40 & NA & 2.80 & 2.20 & 150 & in IC2128            \nl
56ne & HS256 & 5 & 22 & 45 & -69 & 44 & 52 & AC & 1.00 & 0.70 & 40 & mT             \nl
56ne & HS259 & 5 & 22 & 45 & -69 & 50 & 43 & C & 0.70 & 0.65 & 80 & mP,in BSDL1469            \nl
56ne & BSDL1429 & 5 & 22 & 45 & -68 & 02 & 43 & NC & 0.35 & 0.30 & 50 & in SL429            \nl
85se & LMC-N45,LMC-DEM161 & 5 & 22 & 45 & -66 & 41 & 20 & NA & 1.20 & 1.00 & 150 & in SGshell-LMC5            \nl
56se & BSDL1479 & 5 & 22 & 46 & -71 & 36 & 14 & AC & 0.50 & 0.40 & 170 & in LMC-N198            \nl
56ne & LMC-N44D & 5 & 22 & 47 & -68 & 04 & 15 & NA & 1.50 & 1.20 & 70 & in SL429            \nl
56ne & IC2128,LH49,LMC-DEM160, & 5 & 22 & 48 & -68 & 03 & 14 & NA & 4.80 & 3.60 & 40 & in Shapley-I \& ESO56SC113          \nl
85se & BSDL1414 & 5 & 22 & 48 & -66 & 11 & 57 & AC & 0.50 & 0.35 & 140 & in SGshell-LMC5            \nl
85se & LMC-N45A & 5 & 22 & 48 & -66 & 41 & 04 & NA & 0.50 & 0.40 & 60 & in SGshell-LMC5            \nl
85ne & BSDL1404 & 5 & 22 & 48 & -64 & 33 & 20 & A & 0.50 & 0.40 & 10 &              \nl
56ne & KMK88-54 & 5 & 22 & 49 & -70 & 02 & 16 & AC & 0.50 & 0.45 & 160 &              \nl
56ne & H88-295 & 5 & 22 & 49 & -69 & 34 & 10 & C & 0.60 & 0.50 & 20 & in BSDL1405            \nl
56ne & BSDL1461 & 5 & 22 & 49 & -69 & 49 & 43 & A & 1.00 & 0.90 & 170 & in BSDL1469            \nl
56se & BSDL1483 & 5 & 22 & 50 & -71 & 21 & 04 & A & 1.40 & 1.00 & 150 & in LMC-DEM164            \nl
56ne & LMC-N44H & 5 & 22 & 50 & -68 & 01 & 07 & NC & 0.85 & 0.70 & 60 & in IC2128            \nl
56ne & BSDL1437 & 5 & 22 & 50 & -68 & 04 & 40 & NC & 0.45 & 0.35 & 40 & in LMC-N44D            \nl
56ne & BSDL1436 & 5 & 22 & 50 & -67 & 57 & 18 & AC & 0.55 & 0.50 & 170 & in Shapley-I            \nl
85se & SL428,LW196,KMHK833 & 5 & 22 & 51 & -65 & 42 & 59 & CN & 0.80 & 0.70 & 130 & in LMC-DEM155a            \nl
56ne & HD269443 & 5 & 22 & 52 & -68 & 04 & 18 & NC & 0.70 & 0.60 & 60 & in LMC-N44D            \nl
56ne & BSDL1432 & 5 & 22 & 52 & -67 & 30 & 48 & AC & 0.50 & 0.45 & 20 &              \nl
56ne & BSDL1469 & 5 & 22 & 53 & -69 & 51 & 04 & A & 3.60 & 1.60 & 140 &              \nl
56ne & BSDL1443 & 5 & 22 & 53 & -67 & 56 & 50 & AC & 0.75 & 0.70 & 0 & in Shapley-I            \nl
56ne & LMC-N131,LMC-DEM168 & 5 & 22 & 54 & -69 & 50 & 53 & NA & 0.95 & 0.75 & 100 & mP,in BSDL1469            \nl
56ne & KMHK840 & 5 & 22 & 54 & -68 & 06 & 51 & C & 0.65 & 0.55 & 120 & in BSDL1449            \nl
85se & LMC-DEM155a & 5 & 22 & 54 & -65 & 42 & 58 & NA & 2.70 & 2.70 & --- & in LMC-N43            \nl
56ne & BSDL1449 & 5 & 22 & 55 & -68 & 06 & 58 & A & 1.70 & 1.20 & 80 & in Shapley-I            \nl
56se & BSDL1490 & 5 & 22 & 56 & -71 & 24 & 14 & AC & 0.35 & 0.30 & 60 & in LMC-DEM164            \nl
56se & BSDL1493 & 5 & 22 & 56 & -71 & 36 & 02 & C & 0.40 & 0.35 & 100 & in LMC-N198            \nl
56se & HS262,KMHK844 & 5 & 22 & 56 & -71 & 58 & 38 & CA & 0.55 & 0.40 & 70 &              \nl
56ne & BSDL1448 & 5 & 22 & 56 & -67 & 52 & 10 & NA & 1.20 & 0.90 & 60 & in Shapley-I            \nl
85se & BSDL1447 & 5 & 22 & 58 & -67 & 26 & 12 & A & 0.60 & 0.45 & 40 &              \nl
85se & BSDL1420 & 5 & 22 & 58 & -65 & 14 & 33 & AC & 0.75 & 0.65 & 10 &              \nl
56ne & HS261 & 5 & 22 & 59 & -69 & 37 & 19 & C & 0.90 & 0.75 & 70 &              \nl
56ne & BSDL1463 & 5 & 22 & 59 & -68 & 46 & 04 & A & 0.80 & 0.60 & 60 &              \nl
56se & LMC-DEM165 & 5 & 23 & 00 & -71 & 35 & 14 & NA & 11.5 & 8.20 & 70 & in SGshell-LMC9            \nl
85ne & BSDL1421 & 5 & 23 & 00 & -64 & 57 & 13 & AC & 0.70 & 0.65 & 160 &              \nl
56se & KMHK846 & 5 & 23 & 02 & -71 & 45 & 25 & C & 0.55 & 0.50 & 20 &              \nl
56ne & BSDL1458 & 5 & 23 & 02 & -68 & 01 & 22 & NA & 1.50 & 1.00 & 170 & in IC2128            \nl
56ne & BSDL1467 & 5 & 23 & 02 & -68 & 44 & 35 & A & 0.90 & 0.75 & 70 &              \nl
85se & BSDL1453 & 5 & 23 & 03 & -67 & 25 & 22 & AC & 0.40 & 0.30 & 90 &              \nl
85se & BSDL1454 & 5 & 23 & 04 & -67 & 23 & 05 & A & 1.50 & 0.70 & 140 &              \nl
85se & BSDL1433 & 5 & 23 & 04 & -65 & 51 & 21 & A & 1.20 & 0.90 & 50 & in LMC-DEM154            \nl
56se & BSDL1494 & 5 & 23 & 05 & -70 & 44 & 43 & A & 1.30 & 1.00 & 150 & in SGshell-LMC9            \nl
85se & BSDL1455 & 5 & 23 & 05 & -67 & 23 & 08 & C & 0.30 & 0.30 & --- & in BSDL1454            \nl
56ne & BSDL1460 & 5 & 23 & 05 & -67 & 51 & 02 & AC & 0.45 & 0.40 & 90 & in Shapley-I            \nl
33sw & IC2134,SL437,LW198, & 5 & 23 & 06 & -75 & 26 & 48 & C & 1.40 & 1.40 & --- & \& ESO33SC19,KMHK864            \nl
56se & BSDL1504 & 5 & 23 & 06 & -71 & 25 & 20 & AC & 0.50 & 0.40 & 160 & in LMC-N200,br*in            \nl
56ne & BSDL1487 & 5 & 23 & 06 & -70 & 00 & 16 & AC & 0.60 & 0.55 & 130 &              \nl
56ne & BSDL1480 & 5 & 23 & 06 & -69 & 40 & 03 & CA & 0.70 & 0.55 & 140 &              \nl
56ne & LMC-N44L,LMC-DEM166a & 5 & 23 & 06 & -68 & 00 & 10 & NA & 0.95 & 0.85 & 120 & in Shapley-I            \nl
85se & LMC-DEM162 & 5 & 23 & 06 & -66 & 22 & 36 & NA & 1.50 & 1.20 & 20 & in SGshell-LMC5            \nl
85se & BSDL1446 & 5 & 23 & 06 & -66 & 23 & 08 & NA & 0.50 & 0.45 & 130 & mP,in LMC-DEM162            \nl
56ne & H88-296 & 5 & 23 & 07 & -69 & 00 & 39 & CA & 0.55 & 0.50 & 40 & in LMC-DEM177            \nl
56ne & BSDL1466 & 5 & 23 & 07 & -68 & 00 & 01 & NC & 0.45 & 0.30 & 130 & mP,in LMC-N44L            \nl
56ne & BSDL1465 & 5 & 23 & 07 & -68 & 00 & 14 & NC & 0.45 & 0.35 & 130 & mP,in LMC-N44L            \nl
85se & NGC1941,LMC-N46,ESO85EN79, & 5 & 23 & 07 & -66 & 22 & 42 & NC & 0.90 & 0.80 & 100 & mP,in LMC-DEM162 \& KMHK839          \nl
85ne & BSDL1431 & 5 & 23 & 09 & -65 & 01 & 32 & A & 0.75 & 0.65 & 140 &              \nl
56ne & HS263 & 5 & 23 & 10 & -69 & 52 & 01 & C & 0.85 & 0.65 & 140 & in BSDL1469            \nl
56ne & BSDL1464 & 5 & 23 & 10 & -67 & 31 & 29 & A & 0.60 & 0.35 & 50 &              \nl
85ne & HS258,KMHK837 & 5 & 23 & 10 & -64 & 40 & 51 & C & 0.55 & 0.50 & 120 &              \nl
85se & BSDL1441 & 5 & 23 & 11 & -65 & 30 & 32 & A & 0.80 & 0.60 & 20 &              \nl
56se & SL431 & 5 & 23 & 12 & -70 & 16 & 51 & C & 1.00 & 0.90 & 100 &              \nl
56se & HS264,KMHK845 & 5 & 23 & 12 & -70 & 46 & 40 & C & 0.80 & 0.80 & --- & in SGshell-LMC9            \nl
85se & BSDL1456 & 5 & 23 & 12 & -66 & 25 & 02 & AC & 0.95 & 0.70 & 170 & in SGshell-LMC5            \nl
85ne & BSDL1434 & 5 & 23 & 12 & -64 & 57 & 57 & A & 1.20 & 0.95 & 110 &              \nl
56se & BSDL1514 & 5 & 23 & 13 & -72 & 09 & 33 & CA & 0.45 & 0.35 & 160 & in BSDL1515            \nl
56se & BSDL1505 & 5 & 23 & 13 & -70 & 50 & 40 & AC & 0.40 & 0.40 & --- & in SGshell-LMC9            \nl
56ne & BSDL1491 & 5 & 23 & 13 & -69 & 49 & 25 & AC & 0.70 & 0.60 & 110 & mP             \nl
56ne & HS260,KMHK841 & 5 & 23 & 13 & -67 & 36 & 49 & AC & 1.00 & 0.70 & 170 &              \nl
85se & BSDL1439 & 5 & 23 & 13 & -65 & 09 & 49 & AC & 0.45 & 0.40 & 50 &              \nl
85se & BSDL1442 & 5 & 23 & 13 & -65 & 12 & 47 & A & 2.70 & 0.70 & 50 &              \nl
56se & BSDL1515 & 5 & 23 & 14 & -72 & 09 & 44 & A & 1.90 & 1.60 & 100 &              \nl
56ne & BSDL1489 & 5 & 23 & 14 & -69 & 36 & 39 & AC & 0.55 & 0.50 & 160 &              \nl
56ne & BSDL1478 & 5 & 23 & 14 & -68 & 48 & 57 & A & 0.80 & 0.50 & 130 &              \nl
85se & BSDL1468 & 5 & 23 & 14 & -67 & 26 & 04 & CA & 0.60 & 0.55 & 70 & br*in             \nl
56ne & LMC-DEM167 & 5 & 23 & 14 & -67 & 56 & 23 & NA & 5.00 & 4.00 & 150 & in Shapley-I            \nl
56ne & LMC-N44E,LMC-DEM166b & 5 & 23 & 15 & -68 & 00 & 16 & NC & 0.65 & 0.55 & 170 & in Shapley-I            \nl
56se & BSDL1500 & 5 & 23 & 16 & -70 & 11 & 01 & AC & 0.90 & 0.80 & 10 &              \nl
85se & BSDL1471 & 5 & 23 & 16 & -67 & 28 & 39 & A & 0.80 & 0.60 & 20 &              \nl
56ne & BSDL1474 & 5 & 23 & 16 & -67 & 59 & 40 & NC & 0.35 & 0.30 & 140 & in Shapley-I            \nl
56se & HS265 & 5 & 23 & 17 & -70 & 14 & 10 & C & 1.00 & 0.85 & 30 &              \nl
56ne & BSDL1472 & 5 & 23 & 17 & -67 & 32 & 37 & AC & 0.35 & 0.30 & 160 &              \nl
56se & LMC-N200,LH50 & 5 & 23 & 18 & -71 & 22 & 46 & NA & 11.0 & 5.50 & 10 & in LMC-DEM164            \nl
56ne & BSDL1477 & 5 & 23 & 18 & -68 & 18 & 28 & AC & 0.35 & 0.30 & 90 &              \nl
56ne & BSDL1486 & 5 & 23 & 18 & -68 & 40 & 28 & AN & 0.70 & 0.65 & 160 &              \nl
56se & BSDL1519 & 5 & 23 & 19 & -72 & 00 & 00 & AC & 1.20 & 0.85 & 150 &              \nl
56se & BSDL1503 & 5 & 23 & 19 & -70 & 09 & 47 & AC & 0.60 & 0.45 & 140 &              \nl
56se & HS267,KMHK847 & 5 & 23 & 19 & -70 & 21 & 22 & AC & 1.60 & 1.30 & 10 &              \nl
56ne & BSDL1481 & 5 & 23 & 21 & -67 & 58 & 57 & AC & 0.85 & 0.80 & 30 & in Shapley-I            \nl
85ne & BSDL1450 & 5 & 23 & 21 & -64 & 27 & 31 & A & 0.65 & 0.55 & 150 &              \nl
33nw & LW201,KMHK865 & 5 & 23 & 22 & -74 & 39 & 29 & C & 1.20 & 1.10 & 30 &              \nl
56ne & HS266 & 5 & 23 & 22 & -69 & 50 & 06 & AC & 1.40 & 0.70 & 130 & mP             \nl
56ne & BSDL1501 & 5 & 23 & 23 & -69 & 34 & 13 & AC & 0.70 & 0.60 & 140 &              \nl
56ne & SL434 & 5 & 23 & 24 & -69 & 01 & 18 & C & 0.85 & 0.75 & 70 & sup?LMC-DEM177             \nl
85se & BSDL1476 & 5 & 23 & 24 & -67 & 28 & 59 & A & 1.20 & 0.90 & 60 &              \nl
85se & BSDL1470 & 5 & 23 & 24 & -66 & 22 & 41 & A & 1.00 & 0.80 & 40 & in SGshell-LMC5            \nl
85se & BSDL1462 & 5 & 23 & 24 & -65 & 31 & 46 & NA & 0.40 & 0.40 & --- &              \nl
85ne & BSDL1451 & 5 & 23 & 25 & -64 & 10 & 48 & A & 0.45 & 0.35 & 40 &              \nl
56ne & BSDL1498 & 5 & 23 & 26 & -68 & 46 & 06 & AC & 0.60 & 0.50 & 130 &              \nl
56ne & HS268 & 5 & 23 & 27 & -69 & 44 & 34 & C & 0.60 & 0.50 & 50 &              \nl
85se & BSDL1473 & 5 & 23 & 27 & -66 & 35 & 54 & AC & 0.40 & 0.25 & 90 & in SGshell-LMC5            \nl
85ne & BSDL1457 & 5 & 23 & 27 & -64 & 19 & 58 & A & 0.75 & 0.60 & 30 &              \nl
33nw & OHSC14,KMHK868 & 5 & 23 & 28 & -74 & 35 & 14 & C & 0.90 & 0.75 & 10 &              \nl
56se & BSDL1531 & 5 & 23 & 28 & -72 & 00 & 51 & AC & 0.45 & 0.30 & 20 &              \nl
56ne & LMC-N132J,LMC-DEM171 & 5 & 23 & 29 & -69 & 38 & 46 & NA & 2.90 & 2.10 & 100 &              \nl
56ne & BSDL1496 & 5 & 23 & 29 & -68 & 26 & 23 & CA & 0.55 & 0.45 & 50 &              \nl
56se & SL435,KMHK853 & 5 & 23 & 30 & -71 & 25 & 35 & C & 0.95 & 0.90 & 60 & in LMC-N200            \nl
56se & BSDL1532 & 5 & 23 & 30 & -71 & 48 & 15 & C & 0.50 & 0.45 & 170 &              \nl
56ne & KKDAB-LH49I & 5 & 23 & 31 & -68 & 00 & 14 & AN & 2.60 & 1.70 & 140 & in Shapley-I            \nl
56ne & BSDL1495 & 5 & 23 & 31 & -68 & 00 & 58 & NA & 0.45 & 0.40 & 80 & in Shapley-I            \nl
85se & BSDL1484 & 5 & 23 & 32 & -66 & 49 & 22 & AC & 0.45 & 0.40 & 10 &              \nl
85se & BSDL1485 & 5 & 23 & 33 & -66 & 41 & 00 & A & 5.00 & 2.00 & 30 & in SGshell-LMC5            \nl
56se & BSDL1539 & 5 & 23 & 34 & -71 & 59 & 54 & A & 0.90 & 0.50 & 70 &              \nl
56ne & LMC-N132F & 5 & 23 & 34 & -69 & 34 & 50 & NA & 0.65 & 0.55 & 40 & in LMC-DEM172            \nl
56ne & BSDL1506 & 5 & 23 & 34 & -68 & 48 & 03 & AC & 0.80 & 0.60 & 150 &              \nl
56ne & BSDL1511 & 5 & 23 & 35 & -69 & 54 & 07 & CA & 0.50 & 0.45 & 120 & mT             \nl
85se & BSDL1492 & 5 & 23 & 35 & -67 & 23 & 57 & CN & 0.55 & 0.55 & --- &              \nl
56ne & BSDL1499 & 5 & 23 & 35 & -67 & 59 & 57 & AC & 0.50 & 0.30 & 100 & in KKDAB-LH49I            \nl
56se & BSDL1517 & 5 & 23 & 36 & -70 & 08 & 54 & AC & 0.45 & 0.30 & 100 &              \nl
56ne & LMC-DEM170 & 5 & 23 & 36 & -68 & 10 & 21 & NA & 5.00 & 3.00 & 120 &              \nl
85se & BSDL1482 & 5 & 23 & 36 & -66 & 10 & 21 & AC & 0.40 & 0.35 & 130 & in SGshell-LMC5            \nl
56se & BSDL1518 & 5 & 23 & 37 & -70 & 16 & 22 & A & 1.40 & 1.40 & --- &              \nl
56ne & BSDL1507 & 5 & 23 & 37 & -68 & 45 & 22 & AC & 0.80 & 0.70 & 160 &              \nl
56ne & BSDL1513 & 5 & 23 & 38 & -69 & 53 & 44 & AC & 0.55 & 0.45 & 110 & mT             \nl
56ne & BSDL1516 & 5 & 23 & 39 & -69 & 54 & 15 & C & 0.40 & 0.35 & 160 & mT             \nl
56ne & LMC-N44M,LMC-DEM169 & 5 & 23 & 39 & -68 & 00 & 49 & NA & 1.00 & 0.90 & 100 & in KKDAB-LH49I            \nl
56ne & BSDL1502 & 5 & 23 & 39 & -67 & 49 & 00 & NA & 2.20 & 1.60 & 160 &              \nl
56ne & LMC-N132A,SL436 & 5 & 23 & 40 & -69 & 37 & 08 & NC & 0.80 & 0.80 & --- & in LMC-DEM172            \nl
56se & SL441,KMHK855 & 5 & 23 & 42 & -71 & 02 & 12 & C & 0.90 & 0.90 & --- & in SGshell-LMC9            \nl
56ne & LMC-DEM172 & 5 & 23 & 42 & -69 & 36 & 01 & NA & 3.20 & 2.90 & 150 &              \nl
85se & BSDL1497 & 5 & 23 & 43 & -66 & 39 & 53 & CA & 0.50 & 0.45 & 0 & in BSDL1485            \nl
56se & KMK88-55 & 5 & 23 & 44 & -70 & 05 & 54 & CA & 0.60 & 0.50 & 60 &              \nl
56ne & BSDL1522 & 5 & 23 & 44 & -69 & 57 & 30 & CA & 0.65 & 0.55 & 20 &              \nl
56se & BSDL1529 & 5 & 23 & 45 & -70 & 24 & 56 & AC & 0.60 & 0.50 & 140 &              \nl
56ne & BSDL1523 & 5 & 23 & 48 & -69 & 41 & 37 & NA & 1.70 & 1.00 & 80 & in LMC-DEM173            \nl
56ne & LMC-N44N & 5 & 23 & 50 & -67 & 56 & 27 & NA & 0.35 & 0.35 & --- & in Shapley-I            \nl
56se & HS270,BRHT51a,KMHK860 & 5 & 23 & 52 & -71 & 34 & 44 & CA & 1.30 & 1.10 & 60 & mP,in LMC-DEM165            \nl
85ne & BSDL1488 & 5 & 23 & 52 & -64 & 37 & 06 & A & 0.60 & 0.40 & 20 &              \nl
85se & BSDL1508 & 5 & 23 & 55 & -66 & 40 & 01 & A & 1.10 & 0.95 & 40 & in SGshell-LMC9            \nl
56se & BSDL1548 & 5 & 23 & 56 & -70 & 59 & 18 & AC & 0.60 & 0.55 & 160 & in SGshell-LMC9            \nl
56se & BSDL1545 & 5 & 23 & 57 & -70 & 50 & 34 & A & 0.95 & 0.65 & 90 & in SGshell-LMC9            \nl
56se & BSDL1546 & 5 & 23 & 58 & -70 & 44 & 22 & A & 1.80 & 1.00 & 80 & in SGshell-LMC9            \nl
85se & BSDL1509 & 5 & 23 & 58 & -66 & 39 & 47 & AC & 0.60 & 0.45 & 120 & in BSDL1508            \nl
33nw & OHSC15,KMHK870 & 5 & 23 & 59 & -72 & 54 & 38 & C & 0.55 & 0.55 & --- &              \nl
56se & SL439 & 5 & 23 & 59 & -70 & 10 & 30 & C & 1.10 & 1.00 & 20 &              \nl
56ne & BSDL1540 & 5 & 23 & 59 & -69 & 44 & 35 & CA & 0.45 & 0.40 & 40 &              \nl
56se & BSDL1562 & 5 & 24 & 01 & -72 & 01 & 26 & AC & 0.50 & 0.45 & 70 &              \nl
85SE & BSDL1510 & 5 & 24 & 01 & -66 & 35 & 43 & A & 2.20 & 1.10 & 80 & in SGshell-LMC5            \nl
56ne & BSDL1535 & 5 & 24 & 02 & -68 & 51 & 50 & AC & 0.60 & 0.45 & 170 &              \nl
56ne & LMC-N132I & 5 & 24 & 03 & -69 & 40 & 15 & NA & 1.70 & 1.10 & 70 & in LMC-DEM173            \nl
56ne & BSDL1524 & 5 & 24 & 03 & -68 & 12 & 20 & AC & 0.35 & 0.30 & 90 &              \nl
56ne & LMC-N137A,LMC-DEM176a & 5 & 24 & 03 & -68 & 56 & 20 & NA & 0.60 & 0.50 & 120 & in LMC-DEM177            \nl
56ne & LMC-DEM173 & 5 & 24 & 04 & -69 & 40 & 07 & NA & 4.70 & 2.00 & 50 &              \nl
56ne & LMC-N132G & 5 & 24 & 05 & -69 & 38 & 40 & NA & 1.10 & 0.90 & 160 & in LMC-DEM173            \nl
56se & HS274,BRHT51b,KMHK866 & 5 & 24 & 06 & -71 & 34 & 22 & C & 0.95 & 0.85 & 90 & mP,in LMC-DEM165            \nl
56se & BSDL1555 & 5 & 24 & 06 & -70 & 48 & 21 & A & 0.75 & 0.50 & 130 & in SGshell-LMC9            \nl
85se & BSDL1520 & 5 & 24 & 06 & -67 & 12 & 17 & CA & 0.40 & 0.30 & 160 & mP,in LMC-DEM182            \nl
33nw & LW204,KMHK873 & 5 & 24 & 07 & -73 & 10 & 01 & C & 0.75 & 0.75 & --- &              \nl
85se & HS269,KMHK849 & 5 & 24 & 07 & -65 & 53 & 53 & C & 0.45 & 0.35 & 60 & in BSDL1512            \nl
85se & BSDL1521 & 5 & 24 & 08 & -67 & 12 & 09 & AC & 0.35 & 0.30 & 60 & mP,in LMC-DEM182            \nl
85se & LW199,KMHK848 & 5 & 24 & 08 & -65 & 08 & 13 & CA & 1.00 & 0.90 & 120 &              \nl
85se & BSDL1512 & 5 & 24 & 08 & -65 & 54 & 06 & AC & 1.00 & 0.80 & 160 & in LMC-DEM154            \nl
56ne & LMC-N137B,LMC-DEM176b & 5 & 24 & 09 & -68 & 55 & 54 & NA & 0.65 & 0.65 & --- & in LMC-DEM177            \nl
56ne & BSDL1542 & 5 & 24 & 10 & -68 & 46 & 02 & C & 0.80 & 0.70 & 120 & mP             \nl
85se & SL438,KMHK851 & 5 & 24 & 10 & -66 & 46 & 33 & C & 0.90 & 0.70 & 20 &              \nl
85se & BSDL1527 & 5 & 24 & 11 & -67 & 31 & 09 & A & 1.20 & 0.80 & 50 &              \nl
56ne & LMC-N138B,HS272,KMHK857 & 5 & 24 & 12 & -68 & 30 & 08 & NC & 0.55 & 0.55 & --- & in LMC-DEM174            \nl
85se & BSDL1533 & 5 & 24 & 12 & -67 & 29 & 49 & A & 1.10 & 0.85 & 50 &              \nl
85se & SL440,LW200,KMHK850 & 5 & 24 & 12 & -65 & 34 & 27 & C & 1.10 & 0.95 & 20 &              \nl
33sw & SL451,LW206,KMHK883 & 5 & 24 & 13 & -75 & 34 & 00 & C & 1.00 & 1.00 & --- &              \nl
85se & BSDL1534 & 5 & 24 & 13 & -67 & 24 & 11 & A & 1.50 & 0.65 & 30 &              \nl
85se & HS271 & 5 & 24 & 13 & -67 & 26 & 29 & NA & 0.55 & 0.45 & 150 &              \nl
56ne & LMC-N138D & 5 & 24 & 14 & -68 & 29 & 48 & NC & 0.35 & 0.35 & --- & in LMC-DEM174            \nl
56se & BSDL1572 & 5 & 24 & 15 & -71 & 38 & 56 & AC & 0.95 & 0.95 & --- & in SGshell-LMC9            \nl
56ne & BSDL1541 & 5 & 24 & 15 & -68 & 00 & 51 & NA & 2.30 & 1.90 & 50 & in Shapley-I            \nl
56ne & LMC-DEM177 & 5 & 24 & 16 & -69 & 09 & 25 & NA & 30.0 & 14.0 & 170 & in LMC-N135            \nl
33sw & SL455,LW207,KMHK891 & 5 & 24 & 17 & -76 & 12 & 38 & C & 1.70 & 1.70 & --- &              \nl
56ne & LMC-N132B & 5 & 24 & 17 & -69 & 39 & 06 & NA & 0.60 & 0.55 & 70 & mP,in LMC-DEM173            \nl
56ne & BSDL1547 & 5 & 24 & 18 & -68 & 45 & 46 & AC & 1.00 & 0.90 & 80 & mP             \nl
56ne & HS273 & 5 & 24 & 18 & -68 & 51 & 30 & C & 0.90 & 0.80 & 60 &              \nl
85se & KMHK852 & 5 & 24 & 18 & -66 & 01 & 22 & C & 0.70 & 0.65 & 120 & in LMC-DEM154            \nl
85se & BSDL1530 & 5 & 24 & 18 & -66 & 32 & 53 & A & 1.60 & 0.60 & 60 & in SGshell-LMC5            \nl
56ne & LMC-N132E & 5 & 24 & 19 & -69 & 38 & 49 & NC & 0.55 & 0.55 & --- & mP,in LMC-DEM173            \nl
56ne & BSDL1549 & 5 & 24 & 19 & -68 & 40 & 39 & A & 0.85 & 0.75 & 30 &              \nl
33nw & OHSC16,KMHK881 & 5 & 24 & 20 & -74 & 50 & 26 & C & 0.90 & 0.90 & --- &              \nl
85se & LMC-DEM175anw,SNR0524-66.4 & 5 & 24 & 20 & -66 & 24 & 14 & N & 3.90 & 2.90 & 30 & in NGC1945            \nl
56se & SGshell-LMC9 & 5 & 24 & 21 & -71 & 02 & 26 & NA & 65.0 & 65.0 & --- &              \nl
56ne & HS275 & 5 & 24 & 21 & -69 & 46 & 25 & C & 0.70 & 0.65 & 130 &              \nl
56ne & SL443 & 5 & 24 & 21 & -69 & 57 & 49 & C & 0.65 & 0.65 & --- &              \nl
85se & BSDL1536 & 5 & 24 & 21 & -66 & 34 & 46 & A & 1.60 & 0.95 & 100 & in SGshell-LMC5            \nl
85se & BSDL1525 & 5 & 24 & 21 & -65 & 54 & 17 & AC & 0.45 & 0.35 & 70 & in LMC-DEM154            \nl
56ne & BSDL1552 & 5 & 24 & 22 & -69 & 06 & 33 & NA & 1.10 & 1.00 & 120 & in BSDL1560            \nl
56ne & LMC-DEM174 & 5 & 24 & 22 & -68 & 31 & 48 & NA & 4.90 & 3.20 & 140 & in LMC-N138            \nl
85se & LMC-N47 & 5 & 24 & 22 & -67 & 08 & 56 & NC & 0.40 & 0.35 & 80 & in LMC-DEM182            \nl
85se & BSDL1528 & 5 & 24 & 22 & -65 & 59 & 24 & AC & 0.40 & 0.40 & --- & in LMC-DEM154            \nl
56se & BSDL1578 & 5 & 24 & 26 & -71 & 38 & 49 & AC & 0.45 & 0.45 & --- & in LMC-DEM194            \nl
56ne & BSDL1556 & 5 & 24 & 27 & -68 & 39 & 35 & A & 0.80 & 0.75 & 160 &              \nl
85se & LMC-DEM175 & 5 & 24 & 27 & -66 & 17 & 25 & NA & 11.0 & 9.00 & 60 & in SGshell-LMC5            \nl
56ne & LMC-N132C & 5 & 24 & 28 & -69 & 41 & 00 & NA & 0.55 & 0.55 & --- &              \nl
56ne & SL446A,KMHK858 & 5 & 24 & 28 & -67 & 43 & 43 & C & 0.95 & 0.90 & 20 &              \nl
56ne & BSDL1558 & 5 & 24 & 29 & -69 & 06 & 03 & A & 0.65 & 0.45 & 160 & in LMC-DEM177            \nl
56ne & BSDL1559 & 5 & 24 & 29 & -69 & 20 & 33 & NA & 1.80 & 1.70 & 30 & in LMC-DEM177            \nl
56se & LMC-DEM194 & 5 & 24 & 30 & -71 & 38 & 35 & NA & 3.50 & 3.00 & 60 & in SGshell-LMC9            \nl
56ne & LMC-DEM178 & 5 & 24 & 30 & -69 & 27 & 53 & NA & 6.00 & 3.00 & 50 &              \nl
56ne & BSDL1563 & 5 & 24 & 30 & -69 & 40 & 19 & AC & 1.00 & 0.95 & 170 &              \nl
56ne & SL444,KMHK861 & 5 & 24 & 30 & -67 & 40 & 41 & C & 1.20 & 0.95 & 70 &              \nl
56ne & BSDL1560 & 5 & 24 & 31 & -69 & 07 & 26 & NA & 2.40 & 1.20 & 130 & in LMC-N140            \nl
85se & BSDL1550 & 5 & 24 & 31 & -67 & 29 & 30 & A & 0.80 & 0.60 & 0 &              \nl
56ne & BSDL1571 & 5 & 24 & 32 & -69 & 54 & 42 & AC & 0.65 & 0.55 & 70 & mT,in BSDL1626            \nl
85se & BSDL1544 & 5 & 24 & 32 & -66 & 49 & 36 & AC & 0.45 & 0.40 & 50 &              \nl
85ne & BSDL1526 & 5 & 24 & 32 & -64 & 14 & 49 & AC & 0.50 & 0.35 & 100 &              \nl
56ne & NGC1950,SL450,ESO56SC116 & 5 & 24 & 33 & -69 & 54 & 08 & C & 1.70 & 1.70 & --- & mT,in BSDL1626            \nl
56ne & LMC-N138 & 5 & 24 & 33 & -68 & 30 & 26 & NA & 7.20 & 5.30 & 50 & in LMC-N135            \nl
56ne & BSDL1557 & 5 & 24 & 33 & -68 & 30 & 32 & NC & 0.50 & 0.50 & --- & in LMC-DEM174            \nl
85se & BSDL1537 & 5 & 24 & 33 & -65 & 11 & 02 & A & 1.80 & 0.60 & 10 &              \nl
56ne & BSDL1570 & 5 & 24 & 34 & -69 & 47 & 46 & AC & 0.95 & 0.95 & --- &              \nl
56ne & BSDL1568 & 5 & 24 & 36 & -69 & 17 & 06 & NA & 1.70 & 1.40 & 30 & in LMC-DEM177            \nl
56ne & SL449 & 5 & 24 & 36 & -69 & 44 & 44 & C & 1.40 & 1.40 & --- &              \nl
56se & BSDL1582 & 5 & 24 & 38 & -70 & 37 & 48 & A & 0.60 & 0.50 & 20 & in SGshell-LMC9            \nl
56ne & BSDL1567 & 5 & 24 & 38 & -69 & 01 & 38 & A & 0.65 & 0.45 & 20 & in LMC-DEM177            \nl
56ne & KMHK863 & 5 & 24 & 38 & -67 & 52 & 31 & CA & 0.50 & 0.45 & 10 & br*in             \nl
85ne & KMHK854 & 5 & 24 & 39 & -63 & 12 & 09 & CA & 0.65 & 0.40 & 110 &              \nl
56ne & LMC-N138C,LMC-DEM179 & 5 & 24 & 40 & -68 & 28 & 52 & NA & 1.00 & 0.90 & 60 & in LMC-N138            \nl
85ne & BSDL1538 & 5 & 24 & 40 & -64 & 19 & 18 & AC & 0.55 & 0.40 & 40 &              \nl
56ne & LMC-N139 & 5 & 24 & 42 & -69 & 20 & 03 & NC & 0.25 & 0.25 & --- & in LMC-DEM177            \nl
56ne & BSDL1576 & 5 & 24 & 42 & -69 & 53 & 15 & C & 0.95 & 0.95 & --- & mT,in BSDL1626            \nl
85se & BSDL1551 & 5 & 24 & 42 & -66 & 22 & 46 & CA & 0.50 & 0.45 & 10 & in BSDL1554            \nl
85se & BSDL1543 & 5 & 24 & 43 & -64 & 51 & 27 & AC & 0.55 & 0.40 & 100 & br*in             \nl
85ne & NGC1942,SL445,LW203, & 5 & 24 & 43 & -63 & 56 & 27 & C & 1.90 & 1.90 & --- & \& ESO85SC81,KMHK856            \nl
56se & BSDL1581 & 5 & 24 & 44 & -70 & 05 & 06 & AC & 0.70 & 0.65 & 70 &              \nl
85se & BSDL1554 & 5 & 24 & 45 & -66 & 23 & 04 & A & 1.40 & 1.10 & 160 & in NGC1945            \nl
56ne & SL446,KMHK869 & 5 & 24 & 47 & -67 & 43 & 32 & C & 0.55 & 0.55 & --- &              \nl
85se & HS277,KMHK867 & 5 & 24 & 48 & -67 & 05 & 10 & CA & 0.80 & 0.55 & 80 & in LMC-DEM182            \nl
85se & LMC-DEM175ase & 5 & 24 & 48 & -66 & 25 & 45 & NA & 4.00 & 3.50 & 100 & in NGC1945            \nl
56ne & BSDL1575 & 5 & 24 & 50 & -68 & 30 & 47 & AN & 1.70 & 1.30 & 120 & in LMC-N138            \nl
56ne & HS280 & 5 & 24 & 51 & -69 & 49 & 44 & C & 0.90 & 0.80 & 40 &              \nl
85se & NGC1945 & 5 & 24 & 51 & -66 & 24 & 06 & NA & 10.0 & 6.00 & 60 & in LMC-N48            \nl
85se & BSDL1564 & 5 & 24 & 52 & -67 & 15 & 33 & A & 0.50 & 0.40 & 30 & in Shapley-III            \nl
85se & KMHK862 & 5 & 24 & 52 & -65 & 47 & 02 & C & 0.65 & 0.60 & 20 & in SGshell-LMC5            \nl
56ne & BSDL1579 & 5 & 24 & 53 & -69 & 05 & 05 & AN & 0.50 & 0.45 & 30 & in LMC-DEM177            \nl
85se & BSDL1561 & 5 & 24 & 54 & -66 & 14 & 11 & NA & 0.85 & 0.85 & --- & in LMC-DEM175            \nl
85se & BSDL1553 & 5 & 24 & 54 & -64 & 55 & 43 & A & 1.50 & 1.30 & 100 &              \nl
56se & SL447 & 5 & 24 & 55 & -72 & 03 & 17 & C & 0.50 & 0.50 & --- & mP,in BSDL1639            \nl
56ne & BSDL1585 & 5 & 24 & 55 & -69 & 26 & 17 & AC & 0.70 & 0.55 & 120 & mT             \nl
56ne & LMC-N132H & 5 & 24 & 55 & -69 & 38 & 41 & NA & 0.70 & 0.65 & 130 & in LMC-DEM186            \nl
85se & LMC-N48E,ESO85EN83 & 5 & 24 & 55 & -66 & 27 & 19 & NA & 0.90 & 0.90 & --- & in LMC-DEM175ase            \nl
56ne & BSDL1584 & 5 & 24 & 56 & -69 & 08 & 42 & AC & 0.45 & 0.30 & 70 & in LMC-N140            \nl
56ne & BSDL1577 & 5 & 24 & 56 & -68 & 27 & 53 & CN & 0.40 & 0.35 & 40 & in LMC-DEM180            \nl
56ne & BSDL1592 & 5 & 24 & 57 & -69 & 51 & 43 & AC & 0.80 & 0.65 & 110 & mP,in BSDL1626            \nl
56se & BSDL1616 & 5 & 24 & 58 & -72 & 03 & 24 & A & 0.40 & 0.30 & 60 & mP,in BSDL1639            \nl
56ne & BSDL1588 & 5 & 24 & 58 & -69 & 25 & 26 & AC & 0.95 & 0.70 & 140 & mT             \nl
85se & BSDL1573 & 5 & 24 & 58 & -67 & 11 & 38 & A & 1.50 & 0.90 & 150 & in LMC-DEM182            \nl
85ne & SL448,LW205,ESO85SC82, & 5 & 24 & 58 & -63 & 02 & 54 & C & 1.50 & 1.50 & --- & \& KMHK859            \nl
56ne & LMC-DEM180 & 5 & 24 & 59 & -68 & 28 & 47 & NA & 1.90 & 1.90 & --- & in LMC-N138            \nl
85se & BSDL1566 & 5 & 24 & 59 & -66 & 21 & 33 & A & 1.70 & 1.20 & 20 & in NGC1945            \nl
85se & HS276 & 5 & 24 & 59 & -64 & 55 & 37 & C & 0.45 & 0.40 & 70 & in BSDL1553            \nl
56ne & BSDL1580 & 5 & 25 & 00 & -68 & 19 & 18 & NC & 0.45 & 0.35 & 140 &              \nl
85se & BSDL1569 & 5 & 25 & 00 & -66 & 39 & 09 & AC & 0.40 & 0.30 & 80 & in BCDSP3            \nl
56ne & HS279 & 5 & 25 & 01 & -69 & 01 & 30 & CA & 1.10 & 1.00 & 20 & in LMC-DEM177            \nl
56ne & BSDL1589 & 5 & 25 & 01 & -69 & 07 & 01 & AN & 0.65 & 0.40 & 60 & in LMC-DEM177            \nl
56ne & SL453 & 5 & 25 & 01 & -69 & 25 & 58 & C & 1.30 & 1.20 & 100 & mT             \nl
56ne & LMC-N132D,SNR0525-69.6 & 5 & 25 & 02 & -69 & 38 & 30 & N & 0.80 & 0.80 & --- & in LMC-DEM186            \nl
56ne & BSDL1591 & 5 & 25 & 03 & -69 & 13 & 47 & NA & 4.40 & 1.90 & 170 & in LMC-DEM177            \nl
56ne & KMHK876 & 5 & 25 & 03 & -68 & 44 & 03 & C & 0.60 & 0.45 & 10 &              \nl
56se & LMC-N202,LMC-DEM188 & 5 & 25 & 04 & -71 & 27 & 47 & NA & 1.20 & 1.10 & 50 & in SGshell-LMC9            \nl
33nw & LW210 & 5 & 25 & 05 & -73 & 01 & 54 & AC & 0.70 & 0.70 & --- &              \nl
56ne & BSDL1597 & 5 & 25 & 05 & -69 & 52 & 25 & AC & 1.10 & 0.85 & 100 & mP,in BSDL1626            \nl
56se & BSDL1632 & 5 & 25 & 06 & -71 & 54 & 57 & A & 1.00 & 0.85 & 60 &              \nl
56ne & NGC1949,LMC-N138A, & 5 & 25 & 06 & -68 & 28 & 18 & NC & 0.95 & 0.90 & 100 & in LMC-DEM180 \& ESO56EN117,KMHK875          \nl
85se & KMHK872 & 5 & 25 & 07 & -66 & 59 & 54 & CA & 0.75 & 0.60 & 150 & in LMC-DEM184            \nl
56ne & BSDL1596 & 5 & 25 & 08 & -69 & 18 & 55 & AC & 0.55 & 0.40 & 150 & in SGshell-LMC3            \nl
56ne & BSDL1601 & 5 & 25 & 08 & -69 & 43 & 06 & AC & 1.00 & 0.90 & 70 &              \nl
56se & BSDL1639 & 5 & 25 & 09 & -72 & 03 & 03 & A & 2.60 & 1.60 & 100 &              \nl
85se & LMC-N48 & 5 & 25 & 09 & -66 & 20 & 28 & NA & 19.0 & 10.0 & 40 & in Shapley-III            \nl
85se & SL452,KMHK871 & 5 & 25 & 09 & -66 & 38 & 55 & CA & 0.80 & 0.70 & 10 & in BCDSP3            \nl
56se & KMHK880 & 5 & 25 & 10 & -70 & 33 & 49 & AC & 0.45 & 0.45 & --- & in SGshell-LMC9            \nl
56ne & BSDL1598 & 5 & 25 & 10 & -69 & 20 & 37 & NA & 0.60 & 0.50 & 60 & in BSDL1607            \nl
85se & BCDSP3 & 5 & 25 & 10 & -66 & 39 & 06 & A & 2.70 & 1.80 & 80 & in Shapley-III            \nl
85ne & BSDL1565 & 5 & 25 & 12 & -64 & 28 & 47 & A & 0.80 & 0.65 & 130 &              \nl
56se & BSDL1613 & 5 & 25 & 13 & -70 & 34 & 22 & A & 0.45 & 0.35 & 80 & in SGshell-LMC9            \nl
56ne & LMC-N140 & 5 & 25 & 13 & -69 & 09 & 59 & NA & 10.5 & 3.00 & 140 & in LMC-DEM177            \nl
56ne & HS281 & 5 & 25 & 13 & -69 & 15 & 13 & AC & 0.60 & 0.50 & 50 & in BSDL1591,br*in            \nl
56se & HS282 & 5 & 25 & 14 & -70 & 05 & 55 & CA & 0.80 & 0.70 & 70 &              \nl
85se & NGC1946,SL454,ESO85SC84, & 5 & 25 & 15 & -66 & 23 & 36 & C & 1.00 & 0.90 & 130 & in NGC1945 \& KMHK874          \nl
85se & BSDL1574 & 5 & 25 & 15 & -65 & 08 & 01 & A & 0.80 & 0.60 & 140 &              \nl
56se & BSDL1621 & 5 & 25 & 16 & -70 & 43 & 02 & A & 0.80 & 0.50 & 20 & in SGshell-LMC9            \nl
56ne & LMC-DEM186 & 5 & 25 & 16 & -69 & 37 & 50 & NA & 6.10 & 3.70 & 30 &              \nl
85se & LMC-DEM182 & 5 & 25 & 16 & -66 & 55 & 28 & NA & 33.0 & 25.0 & 0 & in Shapley-III            \nl
56ne & BSDL1608 & 5 & 25 & 17 & -69 & 32 & 21 & CA & 0.40 & 0.35 & 150 &              \nl
56se & BSDL1618 & 5 & 25 & 18 & -70 & 23 & 08 & AC & 0.85 & 0.60 & 130 &              \nl
56ne & BSDL1605 & 5 & 25 & 18 & -69 & 08 & 31 & NA & 0.50 & 0.40 & 80 & in LMC-N140            \nl
85se & BSDL1583 & 5 & 25 & 18 & -66 & 02 & 23 & A & 1.50 & 1.10 & 140 & in LMC-DEM181            \nl
56se & BSDL1640 & 5 & 25 & 19 & -71 & 10 & 54 & A & 0.80 & 0.60 & 50 & in SGshell-LMC9            \nl
56ne & BSDL1607 & 5 & 25 & 19 & -69 & 21 & 07 & NA & 3.00 & 1.90 & 50 & in LMC-DEM187            \nl
56se & SL461,KMHK887 & 5 & 25 & 20 & -71 & 48 & 11 & C & 1.70 & 1.70 & --- &              \nl
56ne & BSDL1614 & 5 & 25 & 21 & -69 & 47 & 10 & AC & 0.50 & 0.45 & 140 & mP             \nl
33nw & BSDL1669 & 5 & 25 & 22 & -72 & 26 & 47 & A & 0.70 & 0.60 & 70 & gal at edge?           \nl
85se & BSDL1590 & 5 & 25 & 22 & -66 & 36 & 48 & A & 0.60 & 0.40 & 40 & in Shapley-III            \nl
56se & BSDL1645 & 5 & 25 & 23 & -71 & 11 & 28 & CA & 0.35 & 0.35 & --- & in BSDL1648            \nl
56se & HS284,KMHK890 & 5 & 25 & 23 & -71 & 52 & 18 & C & 0.50 & 0.40 & 40 & mP             \nl
56se & BSDL1648 & 5 & 25 & 24 & -71 & 11 & 35 & A & 1.50 & 1.00 & 60 & in SGshell-LMC9            \nl
56ne & LMC-DEM187 & 5 & 25 & 24 & -69 & 23 & 40 & NA & 8.00 & 3.90 & 170 & in LMC-N135            \nl
85se & BSDL1587 & 5 & 25 & 24 & -66 & 10 & 25 & CA & 0.70 & 0.60 & 40 & in SGshell-LMC5            \nl
56se & BSDL1661 & 5 & 25 & 25 & -71 & 52 & 23 & AC & 0.35 & 0.25 & 20 & mP             \nl
56ne & SL457 & 5 & 25 & 25 & -69 & 26 & 37 & NA & 1.20 & 1.10 & 70 & in LMC-N142            \nl
56ne & BSDL1619 & 5 & 25 & 25 & -69 & 42 & 00 & A & 2.50 & 1.80 & 60 &              \nl
85se & LMC-N49B,SNR0525-66.0 & 5 & 25 & 25 & -65 & 59 & 30 & N & 2.60 & 2.40 & 30 & in LMC-DEM181            \nl
56ne & SL460 & 5 & 25 & 26 & -69 & 46 & 38 & C & 0.80 & 0.75 & 100 & mP             \nl
56ne & LH51 & 5 & 25 & 26 & -67 & 28 & 23 & NA & 3.30 & 2.60 & 30 & in LMC-N51D            \nl
85se & LMC-DEM181 & 5 & 25 & 26 & -66 & 00 & 19 & NA & 8.00 & 5.50 & 150 & in SGshell-LMC5            \nl
33nw & LW211,KMHK901 & 5 & 25 & 27 & -73 & 34 & 13 & C & 0.75 & 0.65 & 40 &              \nl
56ne & BSDL1626 & 5 & 25 & 27 & -69 & 53 & 15 & A & 10.5 & 7.30 & 80 &              \nl
56ne & NGC1953,SL459,ESO56SC118 & 5 & 25 & 27 & -68 & 50 & 18 & C & 1.20 & 1.20 & --- & sup Shapley-II            \nl
56ne & SL456,KMHK879 & 5 & 25 & 27 & -67 & 29 & 09 & NA & 1.70 & 1.50 & 40 & in LH51            \nl
85se & LMC-N48D,LMC-DEM183 & 5 & 25 & 28 & -66 & 21 & 50 & NA & 1.10 & 1.00 & 110 & in NGC1945            \nl
56ne & BSDL1627 & 5 & 25 & 29 & -69 & 40 & 20 & A & 0.90 & 0.70 & 20 & in LMC-DEM186            \nl
56ne & BSDL1620 & 5 & 25 & 30 & -69 & 10 & 51 & NA & 0.80 & 0.55 & 70 & in LMC-N140            \nl
56ne & HS283 & 5 & 25 & 30 & -69 & 20 & 51 & AC & 1.10 & 1.00 & 170 & in BSDL1607            \nl
56ne & NGC1958,SL462,ESO56SC119 & 5 & 25 & 30 & -69 & 50 & 12 & C & 1.50 & 1.50 & --- & mP,in BSDL1626            \nl
85se & BSDL1595 & 5 & 25 & 30 & -66 & 39 & 46 & AC & 0.50 & 0.45 & 110 & in Shapley-III            \nl
56ne & LMC-N142 & 5 & 25 & 31 & -69 & 26 & 35 & NA & 3.50 & 2.50 & 0 & in LMC-DEM187            \nl
56ne & BSDL1604 & 5 & 25 & 31 & -67 & 28 & 36 & AN & 0.55 & 0.55 & --- & in SL456            \nl
85se & BSDL1593 & 5 & 25 & 31 & -66 & 15 & 36 & AC & 0.75 & 0.75 & --- & in NGC1948            \nl
56se & BSDL1679 & 5 & 25 & 32 & -72 & 00 & 03 & A & 0.95 & 0.70 & 60 &              \nl
56ne & BSDL1636 & 5 & 25 & 32 & -69 & 32 & 56 & AC & 1.60 & 1.10 & 10 &              \nl
56ne & BSDL1606 & 5 & 25 & 32 & -67 & 27 & 49 & NA & 1.50 & 0.60 & 30 & in LH51            \nl
85se & BSDL1599 & 5 & 25 & 32 & -66 & 41 & 47 & A & 0.45 & 0.40 & 110 & in Shapley-III            \nl
56ne & BSDL1635 & 5 & 25 & 33 & -69 & 24 & 43 & NA & 1.20 & 0.90 & 130 & in LMC-DEM187            \nl
85se & LMC-DEM184 & 5 & 25 & 33 & -67 & 00 & 30 & NA & 8.00 & 7.00 & 20 & in LMC-DEM182            \nl
85se & BSDL1594 & 5 & 25 & 33 & -66 & 04 & 28 & AC & 0.50 & 0.40 & 170 & in SGshell-LMC5            \nl
85se & BSDL1600 & 5 & 25 & 33 & -66 & 36 & 18 & AC & 0.50 & 0.45 & 80 & in Shapley-III            \nl
56ne & BSDL1629 & 5 & 25 & 34 & -69 & 09 & 21 & AC & 0.45 & 0.35 & 50 & in BSDL1638            \nl
56ne & BSDL1631 & 5 & 25 & 34 & -69 & 09 & 43 & A & 0.50 & 0.40 & 140 & in BSDL1638            \nl
85se & BSDL1603 & 5 & 25 & 34 & -66 & 54 & 47 & AC & 0.50 & 0.35 & 140 & in LMC-DEM182            \nl
56ne & BSDL1628 & 5 & 25 & 35 & -69 & 02 & 18 & A & 2.90 & 1.10 & 140 & in LMC-DEM177            \nl
56ne & BSDL1634 & 5 & 25 & 35 & -69 & 13 & 29 & AC & 0.60 & 0.55 & 90 & in LMC-N140,br*in            \nl
85ne & LW208,KMHK878 & 5 & 25 & 35 & -64 & 45 & 36 & C & 0.80 & 0.65 & 0 & not NGC1947            \nl
56ne & NGC1959,SL466,ESO56SC120 & 5 & 25 & 36 & -69 & 55 & 37 & C & 1.60 & 1.60 & --- & in BSDL1626            \nl
85ne & BSDL1586 & 5 & 25 & 36 & -64 & 21 & 08 & A & 0.75 & 0.55 & 130 &              \nl
56ne & BSDL1623 & 5 & 25 & 37 & -68 & 38 & 15 & A & 1.10 & 0.90 & 110 & in BSDL1683            \nl
56ne & BSDL1647 & 5 & 25 & 38 & -69 & 49 & 49 & CA & 0.95 & 0.90 & 160 & mP,in BSDL1626            \nl
56ne & BSDL1638 & 5 & 25 & 39 & -69 & 08 & 47 & NA & 2.60 & 1.90 & 20 & in SGshell-LMC3            \nl
56se & BSDL1672 & 5 & 25 & 40 & -71 & 05 & 24 & CA & 0.60 & 0.55 & 30 & in SGshell-LMC9            \nl
56se & HS286 & 5 & 25 & 40 & -70 & 15 & 38 & AC & 0.90 & 0.65 & 130 &              \nl
56se & BSDL1660 & 5 & 25 & 40 & -70 & 18 & 05 & AC & 0.50 & 0.35 & 70 &              \nl
56se & BSDL1665 & 5 & 25 & 40 & -70 & 43 & 17 & AC & 0.55 & 0.40 & 90 & in SGshell-LMC9            \nl
85se & BSDL1602 & 5 & 25 & 40 & -66 & 00 & 35 & A & 0.85 & 0.85 & --- & in LMC-DEM181            \nl
56ne & HS285 & 5 & 25 & 41 & -69 & 42 & 49 & CA & 1.60 & 1.40 & 80 &              \nl
33nw & BSDL1698 & 5 & 25 & 42 & -72 & 17 & 10 & AC & 0.55 & 0.45 & 60 &              \nl
85se & LMC-N48B,LMC-DEM189a & 5 & 25 & 42 & -66 & 17 & 36 & NA & 1.30 & 1.10 & 30 & in NGC1948            \nl
56ne & BSDL1643 & 5 & 25 & 44 & -69 & 00 & 42 & A & 0.55 & 0.40 & 40 & in SGshell-LMC3            \nl
85se & BSDL1615 & 5 & 25 & 44 & -67 & 12 & 54 & AC & 0.55 & 0.50 & 50 & in NGC1948            \nl
85ne & LW209,KMHK877 & 5 & 25 & 44 & -63 & 01 & 15 & C & 0.65 & 0.65 & --- &              \nl
85se & BSDL1617 & 5 & 25 & 45 & -67 & 12 & 20 & A & 0.45 & 0.30 & 30 & in Shapley-III            \nl
85se & BSDL1609 & 5 & 25 & 45 & -66 & 15 & 49 & CA & 0.90 & 0.75 & 140 & in NGC1948            \nl
56ne & BSDL1652 & 5 & 25 & 46 & -69 & 16 & 34 & A & 1.00 & 0.80 & 20 & in SGshell-LMC3            \nl
56se & BSDL1684 & 5 & 25 & 47 & -70 & 55 & 02 & A & 1.10 & 0.85 & 160 & in SGshell-LMC9            \nl
85se & BSDL1611 & 5 & 25 & 47 & -66 & 14 & 59 & NA & 0.60 & 0.60 & --- & in NGC1948            \nl
85se & BSDL1610 & 5 & 25 & 47 & -66 & 18 & 09 & AC & 0.45 & 0.35 & 40 & in NGC1948            \nl
85se & BSDL1612 & 5 & 25 & 47 & -66 & 30 & 21 & A & 1.50 & 1.50 & --- & in LMC-DEM195            \nl
56ne & BSDL1653 & 5 & 25 & 48 & -69 & 11 & 58 & AN & 0.50 & 0.45 & 150 & in LMC-N140            \nl
56ne & BSDL1646 & 5 & 25 & 48 & -68 & 47 & 31 & AC & 0.40 & 0.35 & 120 & in Shapley-II            \nl
56ne & BSDL1650 & 5 & 25 & 49 & -68 & 49 & 29 & CA & 0.60 & 0.55 & 170 & in Shapley-II            \nl
56ne & BSDL1651 & 5 & 25 & 49 & -68 & 53 & 13 & A & 0.65 & 0.35 & 60 & in LMC-N144            \nl
85se & LMC-N48A & 5 & 25 & 49 & -66 & 15 & 05 & AN & 0.65 & 0.55 & 170 & in NGC1948            \nl
85se & NGC1948,SL458,LH52,LH53s, & 5 & 25 & 51 & -66 & 15 & 51 & NA & 7.00 & 5.70 & 30 & in LMC-N48 \& LMC-DEM189,ESO85SC85          \nl
56ne & BSDL1666 & 5 & 25 & 52 & -69 & 29 & 26 & A & 1.10 & 0.90 & 150 &              \nl
56ne & LMC-N134 & 5 & 25 & 52 & -69 & 52 & 54 & NA & 0.85 & 0.65 & 30 & mP,in BSDL1626            \nl
56ne & HS291 & 5 & 25 & 52 & -69 & 56 & 53 & CA & 0.70 & 0.65 & 160 &              \nl
56ne & LMC-N51D,LMC-DEM192 & 5 & 25 & 52 & -67 & 29 & 50 & NA & 10.5 & 9.00 & 10 & in LMC-N51            \nl
85se & LMC-N48C & 5 & 25 & 52 & -66 & 14 & 32 & NA & 0.65 & 0.60 & 150 & in NGC1948            \nl
56se & BSDL1694 & 5 & 25 & 53 & -71 & 00 & 31 & AC & 0.35 & 0.30 & 140 & in SGshell-LMC9            \nl
56se & BSDL1710 & 5 & 25 & 53 & -71 & 49 & 09 & A & 0.60 & 0.50 & 80 &              \nl
56ne & BSDL1663 & 5 & 25 & 53 & -69 & 18 & 47 & A & 0.65 & 0.50 & 50 & in SGshell-LMC3            \nl
85se & LMC-DEM185 & 5 & 25 & 53 & -65 & 55 & 46 & NA & 2.50 & 2.00 & 130 & in SGshell-LMC5            \nl
56ne & HS290 & 5 & 25 & 55 & -69 & 38 & 42 & CA & 0.65 & 0.55 & 170 &              \nl
85se & BSDL1622 & 5 & 25 & 55 & -66 & 17 & 35 & AC & 0.50 & 0.45 & 70 & in NGC1948            \nl
56ne & BSDL1681 & 5 & 25 & 56 & -69 & 48 & 33 & CA & 1.00 & 0.75 & 150 &              \nl
56se & BSDL1680 & 5 & 25 & 56 & -69 & 53 & 11 & CA & 0.55 & 0.50 & 90 & mP,in BSDL1626            \nl
56ne & BSDL1656 & 5 & 25 & 56 & -68 & 26 & 01 & A & 1.10 & 0.85 & 30 & in LMC-DEM203,br*edge            \nl
85se & LMC-N50,LMC-DEM193 & 5 & 25 & 56 & -67 & 09 & 56 & NA & 3.00 & 2.40 & 20 & in Shapley-III            \nl
85se & BSDL1624 & 5 & 25 & 56 & -66 & 11 & 03 & AC & 0.90 & 0.75 & 30 & in LH53n            \nl
56ne & SL469 & 5 & 25 & 57 & -69 & 45 & 05 & C & 0.85 & 0.85 & --- &              \nl
56ne & BSDL1664 & 5 & 25 & 57 & -68 & 50 & 53 & AN & 0.55 & 0.45 & 110 & in LMC-N144            \nl
56se & KMHK897 & 5 & 25 & 58 & -70 & 27 & 33 & C & 0.60 & 0.50 & 80 &              \nl
56ne & BSDL1667 & 5 & 26 & 00 & -68 & 44 & 03 & NA & 1.20 & 0.80 & 150 & in BSDL1683            \nl
85se & HS287,KMHK884 & 5 & 26 & 00 & -67 & 09 & 16 & NA & 0.65 & 0.60 & 70 & in LMC-N50            \nl
85se & HS288,KMHK885 & 5 & 26 & 00 & -67 & 15 & 26 & C & 0.70 & 0.60 & 100 & mP,in LMC-DEM200            \nl
85se & BSDL1633 & 5 & 26 & 00 & -66 & 09 & 49 & NA & 0.55 & 0.55 & --- & in LH53n            \nl
56se & HS293 & 5 & 26 & 01 & -70 & 21 & 15 & AC & 1.00 & 0.70 & 50 &              \nl
56ne & SL468 & 5 & 26 & 01 & -69 & 30 & 20 & C & 1.60 & 1.50 & 10 &              \nl
85se & BSDL1649 & 5 & 26 & 01 & -67 & 15 & 16 & AC & 0.35 & 0.35 & --- & mP,in LMC-DEM200            \nl
85se & LMC-N49,LMC-DEM190, & 5 & 26 & 01 & -66 & 05 & 03 & N & 1.50 & 1.50 & --- & in LH53n \& SNR0525-66.1          \nl
85se & BSDL1637 & 5 & 26 & 01 & -66 & 11 & 59 & A & 0.80 & 0.60 & 30 & in LH53n            \nl
56ne & BSDL1670 & 5 & 26 & 03 & -68 & 37 & 35 & NA & 3.20 & 2.70 & 50 & in BSDL1683            \nl
56ne & BSDL1673 & 5 & 26 & 03 & -68 & 49 & 10 & A & 0.65 & 0.35 & 30 & in LMC-N144            \nl
56ne & BSDL1655 & 5 & 26 & 04 & -67 & 29 & 56 & CN & 0.65 & 0.55 & 60 & in SL467            \nl
56se & HS295 & 5 & 26 & 05 & -70 & 05 & 45 & C & 0.80 & 0.80 & --- &              \nl
56ne & BSDL1682 & 5 & 26 & 05 & -69 & 01 & 03 & A & 0.65 & 0.45 & 40 & in SGshell-LMC3            \nl
56ne & BSDL1685 & 5 & 26 & 05 & -69 & 08 & 31 & AC & 0.50 & 0.45 & 10 & in SGshell-LMC3            \nl
56ne & BSDL1675 & 5 & 26 & 05 & -68 & 42 & 08 & NA & 1.10 & 1.10 & --- & in BSDL1683            \nl
85se & BSDL1641 & 5 & 26 & 05 & -66 & 02 & 11 & A & 1.00 & 0.90 & 160 & in LH53n            \nl
85se & NGC1951,SL464,ESO85SC86, & 5 & 26 & 05 & -66 & 35 & 50 & C & 1.70 & 1.50 & 20 & mP,in BSDL1677 \& KMHK886          \nl
56se & BSDL1701 & 5 & 26 & 06 & -70 & 19 & 01 & AC & 0.40 & 0.35 & 90 &              \nl
56ne & BSDL1689 & 5 & 26 & 06 & -69 & 12 & 28 & A & 0.65 & 0.50 & 40 & in SGshell-LMC3            \nl
56ne & BSDL1678 & 5 & 26 & 06 & -68 & 42 & 03 & CN & 0.45 & 0.40 & 50 & in BSDL1675            \nl
85se & BSDL1657 & 5 & 26 & 06 & -67 & 10 & 57 & AC & 0.55 & 0.50 & 160 & in LMC-DEM200,br*in            \nl
56ne & BSDL1659 & 5 & 26 & 06 & -67 & 29 & 13 & AN & 0.60 & 0.55 & 170 & in SL467            \nl
56se & HS292 & 5 & 26 & 07 & -70 & 03 & 05 & A & 1.50 & 0.70 & 130 &              \nl
56se & BSDL1716 & 5 & 26 & 07 & -70 & 59 & 19 & AC & 0.50 & 0.45 & 110 & in SGshell-LMC9            \nl
56ne & BSDL1688 & 5 & 26 & 07 & -69 & 05 & 35 & NA & 1.10 & 0.95 & 20 & in LMC-DEM198            \nl
56ne & KMHK895 & 5 & 26 & 07 & -68 & 38 & 02 & NA & 1.20 & 0.90 & 120 & in BSDL1670            \nl
56ne & BSDL1668 & 5 & 26 & 07 & -67 & 59 & 18 & AC & 0.40 & 0.35 & 140 &              \nl
85ne & LW212,KMHK882 & 5 & 26 & 07 & -64 & 33 & 39 & C & 1.40 & 1.40 & --- & mP             \nl
56se & LMC-N205B,LH56 & 5 & 26 & 08 & -71 & 35 & 49 & NA & 4.80 & 3.20 & 110 & in LMC-DEM202            \nl
56se & SL474,KMHK909 & 5 & 26 & 08 & -71 & 48 & 37 & C & 1.40 & 1.30 & 30 & mP             \nl
85se & BSDL1644 & 5 & 26 & 08 & -66 & 09 & 45 & NA & 0.70 & 0.55 & 20 & in LMC-DEM191            \nl
56ne & HS289 & 5 & 26 & 09 & -68 & 36 & 42 & NC & 0.70 & 0.55 & 120 & in BSDL1670            \nl
56ne & SL467,KMHK888 & 5 & 26 & 09 & -67 & 29 & 50 & NA & 2.50 & 1.30 & 110 & in NGC1955            \nl
85ne & BSDL1630 & 5 & 26 & 09 & -64 & 33 & 40 & C & 0.40 & 0.35 & 150 & mP             \nl
56ne & BSDL1683 & 5 & 26 & 10 & -68 & 35 & 08 & NA & 14.5 & 7.50 & 30 & in LMC-DEM203            \nl
85se & LMC-DEM191 & 5 & 26 & 11 & -66 & 08 & 56 & NA & 2.50 & 2.10 & 90 & in LH53n            \nl
85ne & BSDL1625 & 5 & 26 & 11 & -63 & 58 & 07 & A & 0.75 & 0.40 & 40 &              \nl
56se & KMHK907 & 5 & 26 & 12 & -70 & 58 & 53 & CA & 0.55 & 0.50 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1690 & 5 & 26 & 12 & -68 & 43 & 13 & NA & 0.95 & 0.85 & 110 & in BSDL1683            \nl
56ne & NGC1955,LH54,ESO56SC121 & 5 & 26 & 12 & -67 & 29 & 56 & NA & 4.00 & 3.60 & 20 & in LMC-N51D            \nl
56se & BSDL1713 & 5 & 26 & 13 & -70 & 15 & 33 & AC & 0.50 & 0.45 & 10 &              \nl
56ne & BSDL1704 & 5 & 26 & 13 & -69 & 37 & 31 & AC & 0.75 & 0.50 & 10 &              \nl
56se & SL472,KMHK906 & 5 & 26 & 14 & -70 & 22 & 52 & C & 1.00 & 0.85 & 10 &              \nl
56ne & BSDL1696 & 5 & 26 & 14 & -69 & 01 & 37 & A & 0.55 & 0.50 & 20 & in SGshell-LMC3            \nl
56ne & LMC-N51B,KMHK894 & 5 & 26 & 14 & -67 & 37 & 13 & NC & 0.70 & 0.70 & --- & in SL471            \nl
85se & SL465,KMHK892 & 5 & 26 & 14 & -66 & 34 & 04 & C & 1.10 & 0.90 & 110 & mP,in BSDL1677            \nl
56ne & BSDL1674 & 5 & 26 & 15 & -67 & 29 & 56 & NC & 0.85 & 0.65 & 30 & in SL467            \nl
85se & SL463,LW213,KMHK889 & 5 & 26 & 15 & -66 & 03 & 08 & C & 1.10 & 1.00 & 40 & in LH53n            \nl
56se & KMHK910 & 5 & 26 & 16 & -71 & 49 & 16 & AC & 0.70 & 0.60 & 40 & mP             \nl
56se & BSDL1718 & 5 & 26 & 16 & -70 & 10 & 00 & AC & 0.65 & 0.50 & 30 &              \nl
56ne & BSDL1707 & 5 & 26 & 16 & -69 & 34 & 06 & AC & 0.55 & 0.50 & 50 &              \nl
56ne & BSDL1692 & 5 & 26 & 16 & -68 & 26 & 56 & AC & 0.40 & 0.35 & 120 & in LMC-DEM203            \nl
85se & LH53n & 5 & 26 & 16 & -66 & 07 & 51 & AN & 9.50 & 6.00 & 30 & in Shapley-III            \nl
56ne & BSDL1712 & 5 & 26 & 17 & -69 & 35 & 27 & CA & 0.90 & 0.80 & 150 &              \nl
56ne & BSDL1693 & 5 & 26 & 17 & -68 & 26 & 12 & A & 0.50 & 0.40 & 30 & in LMC-DEM203            \nl
56ne & BSDL1697 & 5 & 26 & 17 & -68 & 40 & 10 & AC & 0.40 & 0.35 & 90 & in BSDL1683            \nl
56ne & NGC1962,ESO56SC122 & 5 & 26 & 17 & -68 & 50 & 15 & NA & 1.40 & 1.40 & --- & in SL476            \nl
85se & BSDL1676 & 5 & 26 & 17 & -67 & 14 & 59 & A & 0.55 & 0.45 & 80 & in LMC-DEM200            \nl
56ne & HS296 & 5 & 26 & 18 & -69 & 40 & 24 & A & 0.95 & 0.70 & 40 &              \nl
56ne & BSDL1714 & 5 & 26 & 18 & -69 & 51 & 49 & A & 1.60 & 1.40 & 60 & in BSDL1626            \nl
85se & BSDL1662 & 5 & 26 & 18 & -66 & 12 & 13 & NA & 0.65 & 0.65 & --- & in LMC-N48            \nl
56ne & BSDL1700 & 5 & 26 & 19 & -68 & 49 & 11 & NA & 0.60 & 0.60 & --- & in SL476            \nl
85se & BSDL1658 & 5 & 26 & 19 & -65 & 29 & 29 & CA & 0.45 & 0.40 & 130 &              \nl
85ne & BSDL1642 & 5 & 26 & 19 & -64 & 02 & 27 & A & 0.55 & 0.45 & 60 &              \nl
56ne & HS298 & 5 & 26 & 20 & -69 & 30 & 13 & C & 0.80 & 0.70 & 100 &              \nl
56ne & SL471 & 5 & 26 & 20 & -67 & 37 & 15 & NA & 1.70 & 1.40 & 100 & in LMC-N51E            \nl
56se & BSDL1739 & 5 & 26 & 21 & -70 & 56 & 04 & AC & 0.50 & 0.45 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1709 & 5 & 26 & 21 & -69 & 04 & 23 & AN & 0.45 & 0.35 & 20 & in LMC-DEM198            \nl
85se & BSDL1686 & 5 & 26 & 21 & -67 & 15 & 57 & AN & 1.20 & 0.90 & 50 & in LMC-DEM200            \nl
56se & BSDL1742 & 5 & 26 & 22 & -71 & 06 & 04 & A & 0.70 & 0.65 & 100 & in SGshell-LMC9            \nl
56ne & BSDL1719 & 5 & 26 & 22 & -69 & 36 & 34 & CA & 0.45 & 0.40 & 10 &              \nl
56ne & BSDL1703 & 5 & 26 & 22 & -68 & 40 & 01 & NC & 0.35 & 0.35 & --- & in BSDL1683            \nl
56ne & HS294 & 5 & 26 & 22 & -68 & 42 & 25 & AC & 0.80 & 0.50 & 110 & in BSDL1683            \nl
85se & LMC-DEM189b & 5 & 26 & 22 & -66 & 14 & 31 & NA & 1.90 & 1.50 & 30 & in LMC-N48            \nl
85se & BSDL1671 & 5 & 26 & 22 & -66 & 22 & 55 & AC & 0.60 & 0.50 & 10 & mP,in BSDL1687            \nl
85se & BSDL1677 & 5 & 26 & 22 & -66 & 36 & 01 & A & 6.00 & 4.00 & 130 & in Shapley-III            \nl
56se & SL477,KMHK911 & 5 & 26 & 23 & -71 & 41 & 51 & C & 1.30 & 1.10 & 30 &              \nl
56ne & BSDL1723 & 5 & 26 & 23 & -69 & 43 & 46 & C & 0.70 & 0.60 & 20 &              \nl
56ne & KMHK898 & 5 & 26 & 23 & -68 & 02 & 47 & AC & 0.40 & 0.35 & 140 &              \nl
56ne & BSDL1706 & 5 & 26 & 23 & -68 & 45 & 31 & NA & 2.60 & 1.60 & 80 & in LMC-N144            \nl
56ne & BSDL1715 & 5 & 26 & 24 & -69 & 12 & 36 & CA & 0.70 & 0.60 & 90 & in SGshell-LMC3            \nl
56ne & KMHK899 & 5 & 26 & 24 & -68 & 17 & 58 & AC & 0.40 & 0.35 & 80 & in LMC-DEM203            \nl
56ne & KMHK902 & 5 & 26 & 24 & -68 & 41 & 57 & A & 0.85 & 0.75 & 140 & in BSDL1683            \nl
85ne & BSDL1654 & 5 & 26 & 24 & -64 & 26 & 33 & A & 0.90 & 0.75 & 50 &              \nl
56ne & BSDL1722 & 5 & 26 & 25 & -69 & 16 & 37 & A & 0.65 & 0.45 & 20 & in LMC-DEM197            \nl
56ne & BSDL1724 & 5 & 26 & 25 & -69 & 40 & 11 & AC & 0.60 & 0.60 & --- &              \nl
56ne & BSDL1702 & 5 & 26 & 25 & -68 & 17 & 09 & A & 0.55 & 0.35 & 20 & in LMC-DEM203            \nl
85se & SL470,KMHK896 & 5 & 26 & 25 & -66 & 23 & 15 & C & 1.00 & 0.90 & 30 & mP,in BSDL1687            \nl
56se & BSDL1741 & 5 & 26 & 26 & -70 & 41 & 14 & A & 0.90 & 0.70 & 100 & in SGshell-LMC9            \nl
56ne & LMC-N143 & 5 & 26 & 26 & -69 & 19 & 07 & NA & 2.70 & 2.30 & 170 & in LMC-DEM197            \nl
56ne & BSDL1695 & 5 & 26 & 26 & -67 & 37 & 23 & AC & 0.65 & 0.50 & 100 & in SL471            \nl
56ne & BSDL1720 & 5 & 26 & 27 & -69 & 05 & 44 & AC & 0.45 & 0.40 & 50 & in LMC-DEM198            \nl
56ne & SL475,LH57 & 5 & 26 & 27 & -69 & 18 & 32 & NA & 1.50 & 1.50 & --- & in LMC-N143            \nl
56ne & HS300 & 5 & 26 & 28 & -69 & 27 & 02 & AC & 1.20 & 0.90 & 100 & br*in             \nl
56ne & SL476,LH58 & 5 & 26 & 28 & -68 & 49 & 04 & NA & 4.10 & 3.40 & 100 & in LMC-N144            \nl
56ne & BSDL1699 & 5 & 26 & 28 & -67 & 42 & 04 & NA & 1.10 & 1.00 & 170 & in LMC-N51E            \nl
56se & BSDL1743 & 5 & 26 & 29 & -70 & 28 & 16 & A & 0.65 & 0.45 & 10 &              \nl
56se & BSDL1752 & 5 & 26 & 29 & -70 & 51 & 37 & AC & 0.45 & 0.40 & 100 & in SGshell-LMC9            \nl
56ne & SL473,KMHK904 & 5 & 26 & 29 & -68 & 22 & 27 & C & 1.30 & 1.10 & 140 & in LMC-DEM203            \nl
56ne & NGC1965,ESO56SC123,BH13C1 & 5 & 26 & 29 & -68 & 48 & 22 & NA & 1.20 & 1.10 & 50 & mP,in SL476            \nl
56ne & KMHK900 & 5 & 26 & 29 & -67 & 41 & 58 & CN & 0.50 & 0.45 & 50 & mP,in BSDL1699            \nl
85se & BSDL1687 & 5 & 26 & 29 & -66 & 23 & 07 & A & 1.80 & 1.30 & 80 & in LMC-DEM195            \nl
56ne & BSDL1726 & 5 & 26 & 30 & -69 & 08 & 44 & AN & 1.20 & 0.85 & 160 & in LMC-DEM198            \nl
56ne & BSDL1736 & 5 & 26 & 30 & -69 & 55 & 00 & A & 1.50 & 0.95 & 150 &              \nl
56ne & BSDL1705 & 5 & 26 & 30 & -67 & 41 & 44 & CN & 0.35 & 0.30 & 70 & mP,in BSDL1699            \nl
85se & BSDL1691 & 5 & 26 & 30 & -66 & 34 & 55 & AC & 1.00 & 0.70 & 10 & in BSDL1677            \nl
56ne & BSDL1730 & 5 & 26 & 31 & -69 & 12 & 17 & AC & 0.30 & 0.25 & 140 & in SGshell-LMC3            \nl
56ne & LMC-DEM197 & 5 & 26 & 32 & -69 & 18 & 54 & NA & 6.00 & 5.50 & 0 & in SGshell-LMC3            \nl
56ne & KMK88-56 & 5 & 26 & 32 & -69 & 48 & 03 & CA & 0.80 & 0.70 & 150 &              \nl
56ne & NGC1969,SL479,ESO56SC124 & 5 & 26 & 32 & -69 & 50 & 29 & C & 1.20 & 1.20 & --- & mT,in LH59            \nl
56ne & LMC-N144B & 5 & 26 & 32 & -68 & 48 & 46 & NC & 0.35 & 0.35 & --- & in SL476            \nl
56ne & LMC-N51E,LH55,LMC-DEM196 & 5 & 26 & 32 & -67 & 38 & 52 & NA & 7.50 & 6.00 & 150 & in LMC-N51            \nl
56ne & HS301 & 5 & 26 & 34 & -69 & 36 & 48 & CA & 0.85 & 0.75 & 80 &              \nl
56ne & BSDL1711 & 5 & 26 & 34 & -67 & 43 & 21 & AN & 0.45 & 0.40 & 140 & in BSDL1717            \nl
56se & BSDL1763 & 5 & 26 & 35 & -70 & 57 & 39 & A & 0.40 & 0.35 & 170 & in SGshell-LMC9            \nl
85se & BSDL1708 & 5 & 26 & 37 & -67 & 10 & 11 & A & 0.90 & 0.60 & 110 & in LMC-DEM200            \nl
56ne & LMC-DEM198 & 5 & 26 & 38 & -69 & 06 & 38 & NA & 6.50 & 5.10 & 20 & in Shapley-II            \nl
56ne & HS299,KMHK905 & 5 & 26 & 38 & -67 & 39 & 19 & CN & 0.60 & 0.60 & --- & in LMC-N51E            \nl
56ne & BSDL1717 & 5 & 26 & 38 & -67 & 43 & 48 & NA & 2.10 & 1.70 & 90 & in LMC-N51            \nl
85se & LMC-DEM195 & 5 & 26 & 38 & -66 & 21 & 34 & NA & 35.0 & 10.0 & 30 & in Shapley-III            \nl
56se & HS301A,KMHK917 & 5 & 26 & 39 & -71 & 58 & 50 & C & 1.00 & 0.90 & 110 &              \nl
56ne & BSDL1737 & 5 & 26 & 39 & -69 & 01 & 09 & AC & 0.45 & 0.40 & 150 & in BSDL1754            \nl
56ne & BSDL1733 & 5 & 26 & 39 & -68 & 43 & 14 & A & 0.70 & 0.40 & 40 & in LMC-DEM203            \nl
56se & BSDL1782 & 5 & 26 & 40 & -71 & 50 & 28 & AC & 0.50 & 0.50 & --- &              \nl
56ne & BSDL1734 & 5 & 26 & 40 & -68 & 48 & 28 & NA & 0.60 & 0.60 & --- & in SL476            \nl
56ne & BSDL1744 & 5 & 26 & 42 & -69 & 08 & 25 & CA & 0.40 & 0.35 & 150 & in BSDL1746            \nl
56ne & NGC1967,SL478,ESO56SC126 & 5 & 26 & 43 & -69 & 06 & 05 & C & 0.95 & 0.90 & 100 & in LMC-DEM198            \nl
56ne & BSDL1746 & 5 & 26 & 43 & -69 & 08 & 32 & AN & 1.20 & 1.00 & 40 & in LMC-DEM198            \nl
56ne & LMC-N144,LMC-DEM199 & 5 & 26 & 43 & -68 & 50 & 35 & NA & 12.0 & 10.5 & 170 & in Shapley-II            \nl
56ne & BSDL1745 & 5 & 26 & 43 & -68 & 57 & 50 & AC & 0.50 & 0.40 & 90 & in Shapley-II            \nl
56ne & BSDL1740 & 5 & 26 & 44 & -68 & 28 & 20 & A & 0.60 & 0.50 & 80 & in LMC-DEM203            \nl
56se & BSDL1766 & 5 & 26 & 45 & -70 & 19 & 44 & AC & 0.65 & 0.60 & 120 &              \nl
56ne & BSDL1759 & 5 & 26 & 45 & -69 & 48 & 11 & AC & 0.45 & 0.45 & --- &              \nl
56ne & NGC1971,SL481,ESO56SC128, & 5 & 26 & 45 & -69 & 51 & 07 & C & 1.10 & 0.95 & 0 & mT,in LH59 \& BRHT12a          \nl
56ne & NGC1966,LMC-N144A, & 5 & 26 & 45 & -68 & 48 & 41 & NC & 1.10 & 1.00 & 30 & mP,in SL476 \& ESO56SC125,BH13C2          \nl
85se & LMC-DEM200 & 5 & 26 & 45 & -67 & 11 & 55 & NA & 10.0 & 8.00 & 30 & in Shapley-III            \nl
85se & BSDL1721 & 5 & 26 & 46 & -66 & 44 & 50 & AC & 0.45 & 0.45 & --- & in Shapley-III            \nl
85se & HS297 & 5 & 26 & 46 & -65 & 19 & 04 & AC & 0.50 & 0.45 & 70 &              \nl
56ne & BSDL1750 & 5 & 26 & 47 & -69 & 00 & 30 & CA & 0.60 & 0.50 & 40 & in BSDL1754            \nl
56ne & LMC-N51 & 5 & 26 & 47 & -67 & 31 & 05 & NA & 22.0 & 22.0 & --- & in Shapley-III            \nl
56se & BSDL1773 & 5 & 26 & 48 & -70 & 51 & 31 & A & 0.50 & 0.30 & 120 & in SGshell-LMC9            \nl
56ne & NGC1972,SL480,ESO56SC129, & 5 & 26 & 48 & -69 & 50 & 18 & C & 0.90 & 0.80 & 100 & mT,in LH59 \& BRHT12b          \nl
85se & BSDL1728 & 5 & 26 & 48 & -67 & 08 & 36 & A & 0.80 & 0.65 & 130 & in LMC-DEM200            \nl
85se & LW214,KMHK903 & 5 & 26 & 48 & -65 & 47 & 33 & C & 0.65 & 0.65 & --- &              \nl
56se & BSDL1776 & 5 & 26 & 49 & -70 & 50 & 20 & A & 0.45 & 0.30 & 150 & in SGshell-LMC9            \nl
56ne & BSDL1754 & 5 & 26 & 49 & -69 & 00 & 24 & A & 2.40 & 2.10 & 60 & in Shapley-II            \nl
56ne & BSDL1757 & 5 & 26 & 49 & -69 & 10 & 37 & AC & 0.35 & 0.30 & 170 & in Shapley-II            \nl
56ne & NGC1970,ESO56SC127 & 5 & 26 & 49 & -68 & 49 & 40 & NA & 1.50 & 1.50 & --- & in SL476            \nl
56ne & BSDL1748 & 5 & 26 & 50 & -68 & 25 & 40 & CA & 0.50 & 0.35 & 40 & in LMC-DEM203            \nl
85se & BSDL1732 & 5 & 26 & 50 & -67 & 27 & 03 & AN & 1.20 & 0.85 & 160 & in LMC-N51            \nl
56ne & BSDL1749 & 5 & 26 & 51 & -68 & 25 & 01 & A & 0.50 & 0.40 & 140 & in LMC-DEM203            \nl
56ne & BSDL1755 & 5 & 26 & 51 & -68 & 50 & 12 & AN & 0.70 & 0.60 & 160 & in NGC1970            \nl
56ne & KMK88-57 & 5 & 26 & 52 & -69 & 48 & 57 & C & 0.60 & 0.55 & 60 &              \nl
56ne & BSDL1751 & 5 & 26 & 52 & -68 & 23 & 29 & CA & 0.50 & 0.45 & 30 & in LMC-DEM203            \nl
56se & BSDL1777 & 5 & 26 & 53 & -70 & 30 & 56 & A & 1.20 & 1.10 & 100 & in SGshell-LMC9            \nl
56ne & BSDL1767 & 5 & 26 & 53 & -69 & 29 & 48 & AC & 0.60 & 0.50 & 80 &              \nl
56ne & BSDL1768 & 5 & 26 & 53 & -69 & 46 & 06 & AC & 0.65 & 0.55 & 140 &              \nl
56ne & BSDL1765 & 5 & 26 & 54 & -69 & 09 & 43 & A & 0.70 & 0.55 & 10 & in Shapley-II            \nl
56ne & BSDL1747 & 5 & 26 & 56 & -67 & 39 & 42 & CA & 0.45 & 0.40 & 140 & in LMC-N51E,br*in            \nl
85se & BSDL1729 & 5 & 26 & 56 & -66 & 00 & 58 & AC & 0.45 & 0.35 & 160 & mP,in BSDL1811            \nl
56se & LMC-DEM202 & 5 & 26 & 58 & -71 & 30 & 07 & NA & 16.0 & 11.5 & 40 & in SGshell-LMC9            \nl
56ne & BSDL1772 & 5 & 26 & 58 & -69 & 46 & 42 & AC & 0.85 & 0.70 & 10 &              \nl
85se & BSDL1731 & 5 & 26 & 58 & -66 & 00 & 50 & AC & 0.45 & 0.40 & 150 & mP,in BSDL1811            \nl
56ne & BSDL1769 & 5 & 26 & 59 & -69 & 06 & 46 & NA & 0.75 & 0.65 & 120 & in LMC-DEM198            \nl
56ne & KMHK914 & 5 & 26 & 59 & -68 & 27 & 08 & C & 0.90 & 0.90 & --- & in LMC-DEM203            \nl
56ne & BSDL1761 & 5 & 27 & 00 & -68 & 09 & 30 & AC & 0.65 & 0.50 & 30 &              \nl
85se & BSDL1725 & 5 & 27 & 00 & -65 & 13 & 53 & A & 1.60 & 0.90 & 50 &              \nl
56ne & BSDL1778 & 5 & 27 & 01 & -69 & 42 & 41 & CA & 0.60 & 0.50 & 30 &              \nl
85se & KMHK908 & 5 & 27 & 01 & -65 & 26 & 52 & AC & 1.20 & 1.00 & 50 &              \nl
56ne & BSDL1783 & 5 & 27 & 02 & -69 & 50 & 26 & AC & 0.65 & 0.60 & 20 & in LH59            \nl
85se & BSDL1738 & 5 & 27 & 02 & -66 & 08 & 39 & A & 0.80 & 0.70 & 10 & in Shapley-III            \nl
56se & BSDL1790 & 5 & 27 & 04 & -70 & 12 & 10 & A & 1.90 & 1.20 & 130 &              \nl
56ne & BSDL1785 & 5 & 27 & 04 & -69 & 52 & 01 & AC & 0.85 & 0.70 & 110 & in LH59            \nl
56ne & BSDL1756 & 5 & 27 & 04 & -67 & 28 & 43 & NA & 1.70 & 1.70 & --- & in NGC1968            \nl
56ne & BSDL1784 & 5 & 27 & 06 & -69 & 31 & 09 & A & 1.40 & 0.95 & 140 &              \nl
85se & BSDL1760 & 5 & 27 & 06 & -67 & 27 & 36 & AC & 0.40 & 0.35 & 60 & in LMC-DEM201            \nl
85ne & BSDL1727 & 5 & 27 & 06 & -64 & 20 & 19 & A & 0.80 & 0.65 & 60 &              \nl
56se & SL487w,KMHK925w & 5 & 27 & 07 & -71 & 01 & 18 & AC & 0.45 & 0.35 & 40 & mP,in SGshell-LMC9            \nl
56se & BSDL1815 & 5 & 27 & 08 & -71 & 55 & 04 & A & 0.80 & 0.50 & 130 &              \nl
56ne & BSDL1781 & 5 & 27 & 08 & -69 & 04 & 44 & AN & 1.70 & 1.00 & 30 & in LMC-DEM198            \nl
56ne & BSDL1774 & 5 & 27 & 08 & -68 & 52 & 13 & NA & 0.70 & 0.50 & 120 & in LMC-N144            \nl
85se & BSDL1764 & 5 & 27 & 08 & -67 & 27 & 55 & AC & 0.55 & 0.45 & 170 & in NGC1968            \nl
56se & SL487e,KMHK925e & 5 & 27 & 09 & -71 & 01 & 24 & CA & 0.60 & 0.45 & 50 & mP,in SGshell-LMC9            \nl
85se & BSDL1753 & 5 & 27 & 09 & -66 & 18 & 10 & A & 0.50 & 0.45 & 20 & in LMC-DEM195            \nl
85se & HS302,KMHK913 & 5 & 27 & 09 & -66 & 53 & 06 & CA & 0.65 & 0.65 & --- & in Shapley-III            \nl
56ne & BSDL1787 & 5 & 27 & 11 & -69 & 19 & 21 & A & 1.00 & 0.80 & 170 & in SGshell-LMC3            \nl
56ne & BSDL1775 & 5 & 27 & 11 & -68 & 33 & 44 & A & 1.40 & 1.10 & 50 & in LMC-DEM203            \nl
56se & BSDL1800 & 5 & 27 & 12 & -70 & 53 & 13 & A & 0.65 & 0.55 & 10 & in SGshell-LMC9            \nl
56ne & BSDL1789 & 5 & 27 & 12 & -69 & 22 & 54 & AC & 0.45 & 0.40 & 60 & in SGshell-LMC3            \nl
85se & KMHK912 & 5 & 27 & 14 & -66 & 05 & 58 & C & 0.90 & 0.90 & --- & in Shapley-III            \nl
85se & BSDL1758 & 5 & 27 & 14 & -66 & 14 & 54 & AC & 0.35 & 0.25 & 120 & in LMC-DEM195            \nl
85ne & BSDL1735 & 5 & 27 & 14 & -64 & 14 & 48 & CA & 0.65 & 0.55 & 130 &              \nl
56se & HS304,KMHK927 & 5 & 27 & 15 & -71 & 10 & 16 & C & 1.00 & 1.00 & --- & in SGshell-LMC9            \nl
56se & BSDL1801 & 5 & 27 & 15 & -70 & 35 & 18 & NA & 1.40 & 1.00 & 40 & in BSDL1803            \nl
85se & BSDL1762 & 5 & 27 & 15 & -66 & 19 & 09 & AC & 0.55 & 0.50 & 120 & in LMC-DEM195            \nl
56ne & LMC-DEM201 & 5 & 27 & 16 & -67 & 28 & 32 & NA & 11.5 & 5.00 & 20 & in LMC-N51            \nl
56se & BSDL1803 & 5 & 27 & 17 & -70 & 37 & 48 & NA & 5.80 & 4.90 & 30 & in LMC-DEM208            \nl
56se & NGC1987,SL486,ESO56SC131, & 5 & 27 & 17 & -70 & 44 & 08 & C & 1.70 & 1.70 & --- & sup LMC-DEM208 \& KMHK926          \nl
33nw & SL490,LW217,KMHK939 & 5 & 27 & 18 & -73 & 40 & 45 & C & 1.20 & 1.10 & 20 &              \nl
56se & HS306 & 5 & 27 & 18 & -70 & 00 & 28 & C & 0.60 & 0.55 & 90 &              \nl
85se & BSDL1771 & 5 & 27 & 18 & -67 & 24 & 03 & NA & 1.80 & 1.70 & 130 & in LMC-DEM201            \nl
85se & SL482,KMHK915 & 5 & 27 & 18 & -66 & 22 & 07 & C & 0.70 & 0.65 & 80 & in Shapley-III            \nl
56se & BSDL1823 & 5 & 27 & 20 & -71 & 27 & 01 & AN & 1.50 & 1.30 & 70 & in LMC-DEM202            \nl
56ne & BSDL1788 & 5 & 27 & 20 & -68 & 22 & 20 & A & 0.60 & 0.50 & 110 & in LMC-DEM203            \nl
85se & BSDL1770 & 5 & 27 & 20 & -67 & 13 & 22 & AN & 4.60 & 3.00 & 10 & in LMC-DEM200            \nl
56ne & BSDL1779 & 5 & 27 & 20 & -67 & 35 & 57 & A & 0.55 & 0.40 & 50 & in LMC-N51            \nl
85se & HS303,KMHK916 & 5 & 27 & 22 & -66 & 47 & 14 & CA & 0.80 & 0.70 & 120 & in Shapley-III            \nl
56se & BSDL1824 & 5 & 27 & 23 & -71 & 08 & 35 & A & 0.40 & 0.35 & 170 & in SGshell-LMC9            \nl
56se & BSDL1836 & 5 & 27 & 23 & -71 & 51 & 06 & A & 0.65 & 0.55 & 120 & in BSDL1881            \nl
56se & BSDL1808 & 5 & 27 & 23 & -70 & 22 & 09 & AC & 0.65 & 0.55 & 20 &              \nl
56ne & NGC1968,SL483,LH60, & 5 & 27 & 23 & -67 & 28 & 16 & NA & 5.00 & 2.70 & 70 & in LMC-DEM201 \& ESO56SC130          \nl
56se & BSDL1814 & 5 & 27 & 24 & -70 & 33 & 59 & NA & 0.85 & 0.60 & 80 & in LMC-N204            \nl
56ne & BSDL1794 & 5 & 27 & 24 & -69 & 00 & 29 & A & 2.10 & 1.90 & 50 & in Shapley-II            \nl
56ne & BSDL1793 & 5 & 27 & 24 & -68 & 56 & 15 & C & 0.90 & 0.75 & 100 & in Shapley-II            \nl
56se & LMC-N204 & 5 & 27 & 26 & -70 & 33 & 39 & NA & 3.90 & 2.50 & 60 & in LMC-DEM208            \nl
56ne & LH59 & 5 & 27 & 26 & -69 & 51 & 50 & A & 9.50 & 4.00 & 110 &              \nl
56ne & BSDL1807 & 5 & 27 & 27 & -69 & 52 & 14 & AC & 1.00 & 0.70 & 30 & in LH59            \nl
56ne & BSDL1796 & 5 & 27 & 27 & -68 & 53 & 19 & C & 0.60 & 0.55 & 140 & in Shapley-II            \nl
56ne & BSDL1802 & 5 & 27 & 29 & -69 & 13 & 44 & A & 2.00 & 0.80 & 150 & in Shapley-II            \nl
56ne & BSDL1805 & 5 & 27 & 29 & -69 & 29 & 29 & AC & 0.60 & 0.50 & 70 &              \nl
56ne & BSDL1804 & 5 & 27 & 29 & -69 & 31 & 23 & A & 1.20 & 0.95 & 70 &              \nl
56se & LMC-N205Anw,LMC-DEM206 & 5 & 27 & 30 & -71 & 23 & 41 & NA & 1.30 & 1.20 & 60 & in LMC-DEM202            \nl
56se & NGC2000,SL493,ESO56SC135, & 5 & 27 & 30 & -71 & 52 & 48 & C & 1.60 & 1.50 & 150 & in BSDL1881 \& KMHK932          \nl
56se & BSDL1820 & 5 & 27 & 30 & -70 & 17 & 10 & AC & 0.55 & 0.40 & 30 &              \nl
56se & BSDL1819 & 5 & 27 & 30 & -70 & 17 & 44 & AC & 0.60 & 0.40 & 20 &              \nl
56se & LH62 & 5 & 27 & 32 & -70 & 34 & 03 & AN & 1.70 & 1.50 & 20 & in LMC-N204            \nl
56se & BSDL1830 & 5 & 27 & 34 & -70 & 36 & 48 & AC & 0.55 & 0.50 & 30 & in BSDL1803,br*in            \nl
56ne & BSDL1821 & 5 & 27 & 35 & -69 & 53 & 47 & AC & 0.70 & 0.70 & 120 & in LH59            \nl
85se & KMHK920 & 5 & 27 & 35 & -66 & 32 & 36 & CA & 0.85 & 0.75 & 20 & in Shapley-III            \nl
56se & BSDL1857 & 5 & 27 & 38 & -72 & 02 & 40 & A & 0.65 & 0.60 & 80 &              \nl
56se & LMC-N205Ase,LMC-DEM207, & 5 & 27 & 38 & -71 & 25 & 09 & NA & 1.70 & 1.50 & 30 & in LMC-DEM202 \& KMHK934          \nl
56se & BSDL1835 & 5 & 27 & 38 & -70 & 33 & 19 & AN & 0.55 & 0.40 & 140 & in LH62            \nl
56ne & BSDL1818 & 5 & 27 & 38 & -69 & 08 & 29 & C & 0.55 & 0.55 & --- & mT,in LMC-DEM210            \nl
56ne & NGC1986,SL489,ESO56SC134 & 5 & 27 & 38 & -69 & 57 & 49 & C & 2.80 & 2.40 & 140 &              \nl
85se & BSDL1795 & 5 & 27 & 38 & -67 & 18 & 47 & AN & 1.80 & 0.80 & 170 & in Shapley-III            \nl
56se & BSDL1838 & 5 & 27 & 39 & -70 & 36 & 05 & AC & 0.50 & 0.45 & 60 & in BSDL1803,br*in            \nl
56ne & LMC-N145 & 5 & 27 & 39 & -69 & 08 & 58 & CN & 0.60 & 0.55 & 50 & mT,in LMC-DEM210            \nl
56ne & SNR0528-69.2 & 5 & 27 & 39 & -69 & 12 & 14 & N & 2.60 & 2.10 & 60 & in LMC-DEM210            \nl
85ne & LMC-N51C,KMHK924 & 5 & 27 & 39 & -67 & 27 & 20 & NA & 1.50 & 1.50 & --- & in NGC1968            \nl
56ne & NGC1984,SL488,ESO56SC132 & 5 & 27 & 40 & -69 & 08 & 03 & C & 1.50 & 1.20 & 60 & mT,in LMC-DEM210            \nl
85se & BSDL1786 & 5 & 27 & 40 & -65 & 23 & 00 & AC & 0.60 & 0.50 & 60 &              \nl
85ne & BSDL1780 & 5 & 27 & 41 & -64 & 36 & 26 & AC & 0.45 & 0.40 & 150 &              \nl
85se & BSDL1798 & 5 & 27 & 42 & -67 & 25 & 59 & AN & 1.40 & 0.80 & 10 & in LMC-DEM201            \nl
85se & LW215,KMHK919 & 5 & 27 & 42 & -65 & 17 & 51 & C & 0.95 & 0.85 & 50 &              \nl
56se & BSDL1856 & 5 & 27 & 43 & -71 & 26 & 54 & AC & 0.40 & 0.35 & 0 & in LMC-DEM202,br*in            \nl
85se & BRHT36b,KMHK922 & 5 & 27 & 43 & -66 & 00 & 45 & CA & 1.20 & 1.00 & 160 & mP,in BSDL1811            \nl
56se & BSDL1863 & 5 & 27 & 44 & -71 & 44 & 45 & A & 1.50 & 0.90 & 120 &              \nl
56ne & SL492,ESO56SC133 & 5 & 27 & 44 & -68 & 59 & 08 & C & 1.00 & 0.85 & 150 & mP,in NGC1983            \nl
56ne & BSDL1831 & 5 & 27 & 45 & -69 & 32 & 51 & A & 0.70 & 0.60 & 170 &              \nl
85se & BSDL1792 & 5 & 27 & 45 & -65 & 40 & 18 & C & 0.30 & 0.25 & 10 &              \nl
56se & BSDL1864 & 5 & 27 & 46 & -71 & 36 & 06 & AC & 0.35 & 0.30 & 140 &              \nl
56ne & BSDL1833 & 5 & 27 & 46 & -69 & 30 & 14 & A & 1.20 & 1.10 & 20 &              \nl
85ne & SL484,LW216,KMHK918 & 5 & 27 & 46 & -64 & 38 & 56 & C & 1.40 & 1.30 & 40 &              \nl
56ne & BSDL1839 & 5 & 27 & 47 & -69 & 47 & 25 & AC & 0.60 & 0.50 & 60 &              \nl
56ne & HS307 & 5 & 27 & 47 & -69 & 53 & 34 & C & 1.10 & 0.90 & 110 & in LH59            \nl
56ne & BSDL1829 & 5 & 27 & 48 & -69 & 12 & 58 & AC & 0.50 & 0.35 & 30 & mP,in Shapley-II            \nl
56ne & NGC1983,LH61 & 5 & 27 & 48 & -68 & 59 & 11 & AN & 4.00 & 3.00 & 150 & in LMC-DEM210            \nl
85se & BSDL1806 & 5 & 27 & 48 & -67 & 25 & 25 & AN & 1.20 & 0.95 & 20 & in LH63            \nl
85se & SL485,BRHT36a,KMHK923 & 5 & 27 & 49 & -66 & 01 & 18 & C & 0.95 & 0.90 & 110 & mP,in BSDL1811            \nl
85se & BSDL1797 & 5 & 27 & 49 & -66 & 19 & 01 & CA & 0.65 & 0.55 & 20 & in Shapley-III            \nl
56ne & SL491,KMHK928 & 5 & 27 & 50 & -68 & 24 & 50 & AC & 0.90 & 0.70 & 110 & in LMC-DEM203            \nl
56ne & LMC-DEM203 & 5 & 27 & 50 & -68 & 27 & 20 & NA & 27.0 & 19.0 & 170 & in LMC-N135            \nl
85se & BSDL1810 & 5 & 27 & 50 & -67 & 25 & 43 & NC & 0.45 & 0.45 & --- & in BSDL1806            \nl
85se & BSDL1799 & 5 & 27 & 50 & -66 & 30 & 06 & A & 1.40 & 0.75 & 30 & in Shapley-III            \nl
56se & BSDL1866 & 5 & 27 & 51 & -71 & 27 & 06 & NA & 0.90 & 0.65 & 170 & in LMC-DEM202,br*in            \nl
56se & BSDL1867 & 5 & 27 & 51 & -71 & 32 & 05 & AC & 0.50 & 0.35 & 30 & in LMC-DEM202            \nl
56ne & BSDL1837 & 5 & 27 & 51 & -69 & 13 & 18 & C & 0.65 & 0.55 & 100 & mP,in Shapley-II            \nl
56ne & BSDL1826 & 5 & 27 & 51 & -68 & 23 & 57 & A & 0.60 & 0.30 & 60 & in LMC-DEM203            \nl
85ne & BSDL1791 & 5 & 27 & 51 & -64 & 42 & 03 & A & 0.65 & 0.55 & 100 &              \nl
56ne & BSDL1827 & 5 & 27 & 52 & -68 & 23 & 38 & AC & 0.60 & 0.60 & --- & in LMC-DEM203            \nl
56ne & BSDL1834 & 5 & 27 & 52 & -68 & 59 & 10 & CA & 0.55 & 0.55 & --- & mP,in NGC1983            \nl
56ne & Shapley-II & 5 & 27 & 53 & -68 & 57 & 15 & NA & 28.0 & 28.0 & --- & in SGshell-LMC3            \nl
85se & BSDL1813 & 5 & 27 & 53 & -67 & 18 & 01 & AN & 2.00 & 1.00 & 130 & in Shapley-III            \nl
56ne & BSDL1843 & 5 & 27 & 54 & -69 & 16 & 40 & AC & 0.50 & 0.45 & 140 & mP,in LMC-DEM209            \nl
85ne & HS305,KMHK921 & 5 & 27 & 54 & -64 & 10 & 27 & AC & 0.75 & 0.60 & 60 &              \nl
56se & BSDL1875 & 5 & 27 & 55 & -71 & 32 & 41 & CA & 0.50 & 0.40 & 120 & in LMC-DEM202            \nl
56se & BSDL1876 & 5 & 27 & 56 & -71 & 31 & 09 & AC & 0.50 & 0.40 & 100 & in LMC-DEM202            \nl
56se & BSDL1881 & 5 & 27 & 57 & -71 & 51 & 49 & A & 5.20 & 4.00 & 70 &              \nl
56ne & BSDL1842 & 5 & 27 & 57 & -69 & 00 & 49 & AC & 0.45 & 0.35 & 30 & mP,in BSDL1845            \nl
85se & LMC-N51A & 5 & 27 & 57 & -67 & 25 & 23 & NC & 0.30 & 0.25 & 150 & in NGC1974            \nl
85se & BSDL1817 & 5 & 27 & 57 & -66 & 50 & 18 & CA & 0.45 & 0.40 & 30 & in Shapley-III            \nl
85se & LMC-DEM204,SNR0527-65.8 & 5 & 27 & 57 & -65 & 49 & 53 & N & 4.00 & 4.00 & --- & in Shapley-III            \nl
56ne & BSDL1848 & 5 & 27 & 58 & -69 & 09 & 51 & C & 0.45 & 0.40 & 50 & in LMC-DEM210            \nl
56ne & HS308 & 5 & 27 & 58 & -69 & 32 & 14 & AC & 0.50 & 0.45 & 70 &              \nl
85se & BSDL1825 & 5 & 27 & 58 & -67 & 22 & 36 & AN & 0.80 & 0.75 & 10 & in LMC-N51            \nl
85se & LH63 & 5 & 27 & 58 & -67 & 24 & 27 & NA & 3.00 & 2.70 & 60 & in LMC-DEM205            \nl
85se & BSDL1809 & 5 & 27 & 58 & -66 & 10 & 53 & CA & 0.40 & 0.30 & 160 & mP,in Shapley-III            \nl
56se & BSDL1886 & 5 & 27 & 59 & -71 & 54 & 32 & AC & 0.50 & 0.35 & 120 &              \nl
56ne & BSDL1845 & 5 & 27 & 59 & -69 & 01 & 21 & NA & 2.40 & 2.00 & 50 & in LMC-DEM210            \nl
56ne & BSDL1850 & 5 & 27 & 59 & -69 & 05 & 09 & AC & 0.65 & 0.55 & 130 & in LMC-DEM210            \nl
56ne & BSDL1852 & 5 & 27 & 59 & -69 & 16 & 53 & AC & 0.65 & 0.50 & 160 & mP,in LMC-DEM209            \nl
56ne & LMC-DEM209 & 5 & 27 & 59 & -69 & 20 & 41 & NA & 12.0 & 5.00 & 20 & in SGshell-LMC3            \nl
85se & BSDL1816 & 5 & 27 & 59 & -66 & 31 & 01 & A & 1.90 & 1.10 & 140 & in Shapley-III            \nl
56se & HS311,KMHK949w & 5 & 28 & 00 & -71 & 50 & 03 & AC & 1.10 & 0.75 & 150 & mP,in BSDL1881            \nl
56se & BSDL1887 & 5 & 28 & 00 & -71 & 55 & 46 & AC & 0.95 & 0.65 & 120 &              \nl
56se & LMC-DEM208 & 5 & 28 & 00 & -70 & 38 & 51 & NA & 14.0 & 14.0 & --- & in SGshell-LMC9            \nl
56ne & BSDL1846 & 5 & 28 & 00 & -69 & 00 & 50 & AC & 0.50 & 0.45 & 10 & mP,in BSDL1845            \nl
85se & NGC1974,SL494,ESO85SC89, & 5 & 28 & 00 & -67 & 25 & 28 & NA & 1.60 & 1.60 & --- & in LMC-N51 \& KMHK929          \nl
85se & BSDL1811 & 5 & 28 & 00 & -66 & 00 & 29 & A & 12.0 & 6.00 & 70 & in Shapley-III            \nl
85se & BSDL1812 & 5 & 28 & 00 & -66 & 10 & 48 & AC & 0.35 & 0.25 & 170 & mP,in Shapley-III            \nl
85se & BSDL1828 & 5 & 28 & 01 & -67 & 29 & 33 & NA & 1.50 & 1.30 & 50 & in LMC-DEM205            \nl
56se & BSDL1885 & 5 & 28 & 02 & -71 & 38 & 33 & A & 1.80 & 1.10 & 40 &              \nl
56ne & BSDL1858 & 5 & 28 & 02 & -69 & 55 & 49 & AC & 1.00 & 0.80 & 110 &              \nl
56ne & HS310 & 5 & 28 & 02 & -69 & 59 & 10 & CA & 0.95 & 0.95 & --- &              \nl
56ne & KMK88-58 & 5 & 28 & 02 & -69 & 59 & 58 & C & 0.55 & 0.50 & 90 &              \nl
56se & BSDL1873 & 5 & 28 & 03 & -70 & 34 & 25 & A & 0.90 & 0.80 & 80 & in LMC-DEM208            \nl
56ne & SL495,KMHK933 & 5 & 28 & 03 & -68 & 48 & 42 & C & 1.00 & 0.90 & 10 & in Shapley-II            \nl
56se & KMHK949e & 5 & 28 & 04 & -71 & 49 & 48 & AC & 0.70 & 0.50 & 170 & mP,in BSDL1881            \nl
56ne & BSDL1861 & 5 & 28 & 04 & -69 & 45 & 49 & CA & 0.65 & 0.55 & 150 &              \nl
56ne & BSDL1853 & 5 & 28 & 04 & -68 & 53 & 26 & A & 0.65 & 0.45 & 10 & in Shapley-II            \nl
56ne & BSDL1855 & 5 & 28 & 06 & -69 & 06 & 31 & AC & 0.40 & 0.35 & 120 & in LMC-DEM210            \nl
85se & LMC-DEM205 & 5 & 28 & 06 & -67 & 26 & 45 & NA & 6.90 & 4.10 & 20 & in LMC-N51            \nl
56ne & BSDL1859 & 5 & 28 & 08 & -69 & 14 & 29 & A & 1.90 & 0.80 & 130 & in Shapley-II            \nl
85se & BSDL1822 & 5 & 28 & 08 & -66 & 02 & 58 & A & 0.60 & 0.45 & 30 & in BSDL1811            \nl
56ne & BSDL1860 & 5 & 28 & 09 & -69 & 07 & 37 & AC & 0.50 & 0.40 & 50 & in LMC-DEM210            \nl
85se & BSDL1832 & 5 & 28 & 09 & -66 & 37 & 23 & A & 1.50 & 1.30 & 40 & in Shapley-III            \nl
56se & BSDL1898 & 5 & 28 & 11 & -71 & 45 & 28 & CA & 0.45 & 0.40 & 40 &              \nl
56ne & BSDL1862 & 5 & 28 & 11 & -69 & 10 & 00 & A & 1.60 & 1.10 & 120 & in LMC-DEM210            \nl
56se & BSDL1874 & 5 & 28 & 11 & -69 & 51 & 23 & AC & 0.65 & 0.60 & 40 & in LH59            \nl
56ne & BSDL1865 & 5 & 28 & 12 & -69 & 18 & 35 & NA & 1.20 & 1.10 & 120 & in LMC-DEM209            \nl
85se & KMHK930 & 5 & 28 & 12 & -67 & 07 & 20 & AC & 1.00 & 0.80 & 10 & in Shapley-III            \nl
85se & BSDL1844 & 5 & 28 & 12 & -67 & 23 & 56 & NA & 1.70 & 1.70 & --- & in LMC-DEM205            \nl
56ne & BSDL1872 & 5 & 28 & 13 & -69 & 28 & 45 & A & 1.10 & 0.75 & 30 &              \nl
85se & BSDL1849 & 5 & 28 & 13 & -67 & 26 & 51 & NA & 4.00 & 2.90 & 30 & in LMC-DEM205            \nl
85se & BSDL1840 & 5 & 28 & 13 & -66 & 48 & 18 & AC & 0.40 & 0.40 & --- & in Shapley-III            \nl
56ne & BSDL1870 & 5 & 28 & 15 & -69 & 07 & 44 & AC & 0.30 & 0.25 & 100 & in LMC-DEM210            \nl
56ne & BSDL1871 & 5 & 28 & 15 & -69 & 15 & 34 & AC & 0.60 & 0.50 & 40 & in Shapley-II            \nl
56ne & HS316 & 5 & 28 & 15 & -69 & 27 & 22 & C & 1.00 & 0.90 & 150 &              \nl
56ne & LMC-DEM210 & 5 & 28 & 16 & -69 & 03 & 42 & NA & 17.0 & 8.00 & 10 & in Shapley-II            \nl
85se & BSDL1854 & 5 & 28 & 17 & -67 & 28 & 14 & AC & 0.65 & 0.55 & 80 & in BSDL1849            \nl
85se & HS309,KMHK931 & 5 & 28 & 17 & -66 & 55 & 32 & C & 1.10 & 1.00 & 170 & in Shapley-III            \nl
56se & HS315,KMHK950 & 5 & 28 & 18 & -71 & 33 & 11 & A & 0.65 & 0.50 & 160 & in SGshell-LMC9            \nl
56ne & KMHK941 & 5 & 28 & 18 & -68 & 40 & 56 & CA & 0.75 & 0.65 & 40 & in LMC-DEM203            \nl
56se & BSDL1893 & 5 & 28 & 19 & -70 & 36 & 42 & A & 0.65 & 0.55 & 100 &              \nl
85se & BSDL1847 & 5 & 28 & 19 & -66 & 39 & 23 & A & 1.10 & 1.00 & 130 & in Shapley-III            \nl
85se & KMHK936 & 5 & 28 & 20 & -67 & 02 & 19 & CA & 0.90 & 0.85 & 100 & in Shapley-III,br*in            \nl
56ne & NGC1994,SL499,ESO56SC136 & 5 & 28 & 21 & -69 & 08 & 30 & C & 1.60 & 1.50 & 170 & mP,in LMC-DEM210            \nl
56ne & BCDSP4 & 5 & 28 & 22 & -67 & 38 & 22 & A & 3.60 & 3.00 & 40 & in LMC-DEM211            \nl
85se & BSDL1851 & 5 & 28 & 22 & -66 & 18 & 51 & A & 0.70 & 0.45 & 90 & in Shapley-III            \nl
56ne & SL497,KMHK940 & 5 & 28 & 23 & -67 & 38 & 30 & C & 0.90 & 0.85 & 10 & in BCDSP4            \nl
56ne & BSDL1891 & 5 & 28 & 24 & -70 & 03 & 34 & AN & 0.50 & 0.50 & --- & sup dust lane           \nl
56ne & BSDL1884 & 5 & 28 & 24 & -69 & 26 & 36 & AC & 0.95 & 0.70 & 100 &              \nl
56ne & HS313,KMHK942 & 5 & 28 & 25 & -68 & 12 & 20 & C & 0.60 & 0.55 & 130 &              \nl
85se & BSDL1841 & 5 & 28 & 25 & -65 & 14 & 51 & A & 1.10 & 0.70 & 50 &              \nl
56ne & BSDL1892 & 5 & 28 & 26 & -69 & 46 & 08 & C & 0.85 & 0.70 & 50 &              \nl
56ne & BSDL1879 & 5 & 28 & 26 & -68 & 46 & 58 & AC & 0.70 & 0.50 & 20 & in Shapley-II            \nl
56se & BSDL1901 & 5 & 28 & 27 & -70 & 37 & 04 & A & 0.60 & 0.35 & 170 &              \nl
56ne & HS314 & 5 & 28 & 27 & -68 & 58 & 56 & C & 0.85 & 0.75 & 20 & in LMC-DEM210            \nl
85se & HS312 & 5 & 28 & 27 & -67 & 11 & 55 & A & 0.45 & 0.35 & 120 & in LMC-DEM212            \nl
56ne & KMHK945 & 5 & 28 & 28 & -68 & 39 & 01 & AC & 0.50 & 0.45 & 80 & in LMC-DEM203,br*in            \nl
56ne & BSDL1880 & 5 & 28 & 28 & -68 & 50 & 56 & AC & 0.45 & 0.30 & 10 & in Shapley-II            \nl
56ne & BSDL1896 & 5 & 28 & 29 & -69 & 57 & 07 & A & 1.20 & 0.95 & 30 &              \nl
85se & BSDL1868 & 5 & 28 & 30 & -67 & 26 & 15 & NA & 0.50 & 0.45 & 50 & in BSDL1849            \nl
85se & BSDL1869 & 5 & 28 & 30 & -67 & 26 & 58 & NA & 0.50 & 0.30 & 30 & in BSDL1849            \nl
56se & BSDL1904 & 5 & 28 & 31 & -70 & 37 & 34 & A & 0.40 & 0.35 & 150 &              \nl
56ne & BSDL1890 & 5 & 28 & 31 & -69 & 08 & 13 & AC & 0.95 & 0.80 & 70 & mP,in LMC-DEM210            \nl
56ne & BSDL1897 & 5 & 28 & 31 & -69 & 50 & 25 & C & 0.60 & 0.55 & 60 &              \nl
85se & SL496,LW218,KMHK935 & 5 & 28 & 32 & -65 & 10 & 26 & C & 0.90 & 0.80 & 60 &              \nl
56ne & BSDL1894 & 5 & 28 & 33 & -69 & 18 & 29 & NA & 1.10 & 1.10 & --- & in LMC-DEM209            \nl
85se & SL498,KMHK943 & 5 & 28 & 34 & -67 & 13 & 30 & C & 1.20 & 1.20 & --- & in LMC-DEM212            \nl
56ne & LMC-DEM211 & 5 & 28 & 34 & -67 & 42 & 43 & NA & 20.0 & 14.0 & 160 & in Shapley-III            \nl
56ne & HS320 & 5 & 28 & 35 & -69 & 36 & 15 & C & 0.85 & 0.75 & 90 &              \nl
56ne & BSDL1889 & 5 & 28 & 35 & -68 & 46 & 19 & A & 1.20 & 0.70 & 70 & in Shapley-II            \nl
85se & BSDL1878 & 5 & 28 & 37 & -67 & 27 & 51 & A & 0.55 & 0.40 & 130 &              \nl
33ne & H14,SL506,LW220,KMHK967 & 5 & 28 & 39 & -73 & 37 & 49 & C & 1.40 & 1.40 & --- &              \nl
56ne & BSDL1899 & 5 & 28 & 39 & -69 & 20 & 17 & NA & 1.60 & 1.40 & 30 & in LMC-DEM209            \nl
85ne & SL500,LW219,KHMK937 & 5 & 28 & 39 & -64 & 51 & 06 & C & 1.30 & 1.30 & --- &              \nl
56ne & BSDL1900 & 5 & 28 & 40 & -69 & 15 & 53 & A & 0.65 & 0.50 & 50 & in Shapley-II            \nl
56ne & SL504A & 5 & 28 & 40 & -69 & 46 & 12 & CA & 1.10 & 1.10 & --- &              \nl
56ne & BSDL1906 & 5 & 28 & 41 & -69 & 49 & 47 & CA & 0.55 & 0.55 & --- & mP             \nl
56ne & BSDL1908 & 5 & 28 & 41 & -69 & 57 & 13 & CA & 0.90 & 0.75 & 70 &              \nl
56se & LMC-DEM213 & 5 & 28 & 43 & -70 & 20 & 21 & NA & 2.70 & 2.10 & 110 &              \nl
56ne & LMC-N146 & 5 & 28 & 43 & -69 & 00 & 48 & NA & 0.90 & 0.60 & 70 & in BSDL1905            \nl
85ne & KMHK938 & 5 & 28 & 43 & -64 & 40 & 46 & CA & 0.80 & 0.65 & 20 &              \nl
56ne & SL504,HS321 & 5 & 28 & 44 & -69 & 50 & 03 & C & 0.85 & 0.85 & --- & mP             \nl
85se & HS318,KMHK948 & 5 & 28 & 44 & -67 & 03 & 35 & CA & 0.90 & 0.80 & 50 & in Shapley-III            \nl
85se & BSDL1877 & 5 & 28 & 44 & -66 & 22 & 46 & AC & 0.60 & 0.45 & 40 & in Shapley-III            \nl
85se & NGC1978,SL501,ESO85SC90, & 5 & 28 & 45 & -66 & 14 & 10 & C & 4.00 & 2.70 & 160 & sup Shapley-III \& KMHK944          \nl
56se & HS323 & 5 & 28 & 47 & -70 & 12 & 04 & CA & 0.65 & 0.50 & 40 &              \nl
56ne & BSDL1907 & 5 & 28 & 47 & -69 & 08 & 23 & A & 0.70 & 0.60 & 140 & in LMC-DEM210            \nl
85se & BSDL1883 & 5 & 28 & 47 & -66 & 37 & 14 & A & 2.00 & 1.50 & 30 & in Shapley-III            \nl
56ne & BSDL1909 & 5 & 28 & 48 & -69 & 21 & 45 & AN & 1.60 & 1.00 & 140 & in SGshell-LMC3            \nl
56ne & HS319,BRHT52a & 5 & 28 & 48 & -68 & 59 & 08 & C & 1.00 & 1.00 & --- & mP,sup? BSDL1905            \nl
56ne & BSDL1905 & 5 & 28 & 48 & -68 & 59 & 40 & NA & 3.50 & 1.90 & 30 & in LMC-DEM210            \nl
85se & BSDL1888 & 5 & 28 & 48 & -67 & 05 & 13 & A & 1.60 & 0.85 & 10 & in Shapley-III            \nl
33ne & OHSC19,KMHK964 & 5 & 28 & 49 & -72 & 31 & 02 & AC & 0.55 & 0.45 & 100 &              \nl
56se & SL505,KMHK960 & 5 & 28 & 50 & -71 & 37 & 58 & C & 1.20 & 1.10 & 160 &              \nl
85se & BSDL1895 & 5 & 28 & 50 & -67 & 27 & 28 & AC & 0.55 & 0.40 & 160 &              \nl
85se & BSDL1882 & 5 & 28 & 50 & -66 & 00 & 09 & C & 0.60 & 0.55 & 110 & in BSDL1811            \nl
56se & LMC-N206C & 5 & 28 & 51 & -71 & 09 & 22 & NC & 0.35 & 0.30 & 40 & in SGshell-LMC9            \nl
56ne & BSDL1911 & 5 & 28 & 51 & -69 & 26 & 34 & NA & 1.30 & 1.10 & 130 & in LMC-DEM224            \nl
56se & BSDL1920 & 5 & 28 & 53 & -70 & 04 & 10 & AC & 0.60 & 0.55 & 170 &              \nl
56ne & BRHT52b & 5 & 28 & 53 & -68 & 59 & 27 & AC & 0.65 & 0.60 & 40 & mP,in BSDL1905            \nl
56ne & BSDL1910 & 5 & 28 & 54 & -69 & 01 & 39 & AC & 0.70 & 0.65 & 60 & in LMC-DEM210            \nl
56ne & BSDL1913 & 5 & 28 & 54 & -69 & 33 & 05 & A & 0.75 & 0.60 & 80 & in LMC-DEM224            \nl
56se & HS324,KMHK961 & 5 & 28 & 55 & -71 & 07 & 11 & CA & 0.80 & 0.65 & 80 & in SGshell-LMC9            \nl
56ne & KMHK953 & 5 & 28 & 56 & -68 & 47 & 30 & AC & 0.80 & 0.60 & 40 & in NGC2001            \nl
56se & BSDL1935 & 5 & 28 & 59 & -71 & 00 & 38 & NA & 1.90 & 1.60 & 130 & in BSDL1972            \nl
56ne & BSDL1919 & 5 & 28 & 59 & -69 & 28 & 12 & A & 1.50 & 1.20 & 20 & in LMC-DEM224            \nl
56ne & SL503,KMHK952 & 5 & 28 & 59 & -68 & 25 & 08 & C & 1.20 & 1.00 & 170 & sup BSDL1912            \nl
56ne & BSDL1916 & 5 & 29 & 00 & -69 & 14 & 47 & A & 0.80 & 0.65 & 120 & in Shapley-II            \nl
85se & BSDL1902 & 5 & 29 & 00 & -67 & 20 & 50 & A & 0.65 & 0.45 & 140 & in LMC-DEM212            \nl
56se & BSDL1937 & 5 & 29 & 01 & -70 & 58 & 45 & A & 0.70 & 0.60 & 120 & in BSDL1972            \nl
56ne & BSDL1912 & 5 & 29 & 01 & -68 & 27 & 15 & NA & 7.30 & 4.40 & 100 & in LMC-DEM203            \nl
85se & LMC-DEM212 & 5 & 29 & 01 & -67 & 16 & 45 & NA & 12.0 & 10.0 & 170 & in Shapley-III            \nl
56ne & BSDL1923 & 5 & 29 & 02 & -69 & 24 & 20 & AC & 0.55 & 0.35 & 140 & in LMC-DEM224            \nl
85ne & HS317,KMHK947 & 5 & 29 & 02 & -64 & 17 & 15 & C & 0.70 & 0.65 & 80 &              \nl
56ne & BSDL1932 & 5 & 29 & 03 & -70 & 00 & 17 & A & 1.10 & 0.95 & 160 &              \nl
56ne & BSDL1925 & 5 & 29 & 03 & -69 & 18 & 45 & AN & 1.50 & 1.10 & 140 & in SGshell-LMC3            \nl
56ne & BSDL1928 & 5 & 29 & 03 & -69 & 48 & 38 & AC & 1.30 & 1.00 & 130 &              \nl
56ne & NGC2001,SL507,LH64 & 5 & 29 & 03 & -68 & 46 & 09 & A & 7.30 & 3.60 & 40 & in Shapley-II \& ESO56SC137          \nl
85ne & OHSC17,KMHK946 & 5 & 29 & 04 & -63 & 46 & 06 & C & 0.80 & 0.80 & --- &              \nl
56ne & BSDL1922 & 5 & 29 & 05 & -69 & 03 & 45 & NA & 3.60 & 2.20 & 170 & in LMC-DEM210            \nl
56ne & BSDL1927 & 5 & 29 & 06 & -69 & 21 & 00 & AN & 1.50 & 1.10 & 170 & in SGshell-LMC3            \nl
56ne & BSDL1918 & 5 & 29 & 08 & -68 & 27 & 45 & A & 0.65 & 0.50 & 140 & in BSDL1912            \nl
56ne & BSDL1924 & 5 & 29 & 08 & -68 & 45 & 17 & CA & 0.65 & 0.65 & --- & in KMHK955            \nl
56se & KMHK969 & 5 & 29 & 09 & -71 & 48 & 53 & AC & 0.80 & 0.65 & 170 &              \nl
56ne & KMHK955 & 5 & 29 & 10 & -68 & 44 & 50 & AC & 1.70 & 1.20 & 10 & in NGC2001            \nl
85se & SL502,KMHK951 & 5 & 29 & 11 & -66 & 35 & 29 & C & 1.50 & 1.30 & 40 & in Shapley-III            \nl
56ne & BSDL1929 & 5 & 29 & 13 & -68 & 43 & 40 & AC & 0.60 & 0.55 & 20 & in NGC2001            \nl
56ne & BSDL1934 & 5 & 29 & 15 & -69 & 00 & 41 & A & 3.20 & 2.00 & 30 & in Shapley-III            \nl
85se & BSDL1903 & 5 & 29 & 15 & -65 & 22 & 41 & AC & 0.90 & 0.80 & 60 &              \nl
56ne & BSDL1931 & 5 & 29 & 16 & -68 & 29 & 32 & A & 5.00 & 2.60 & 110 & in LMC-DEM203            \nl
56se & BSDL1950 & 5 & 29 & 17 & -70 & 58 & 59 & A & 0.65 & 0.30 & 30 & in BSDL1972            \nl
56ne & HS327 & 5 & 29 & 17 & -69 & 54 & 55 & C & 0.60 & 0.50 & 20 & mP             \nl
33ne & BSDL1990 & 5 & 29 & 18 & -72 & 36 & 35 & A & 2.10 & 1.20 & 70 &              \nl
56se & BSDL1954 & 5 & 29 & 18 & -71 & 00 & 57 & A & 0.80 & 0.60 & 40 & in BSDL1972            \nl
56se & BSDL1955 & 5 & 29 & 18 & -71 & 01 & 44 & CN & 0.70 & 0.70 & --- & in BSDL1972            \nl
56se & BSDL1973 & 5 & 29 & 18 & -71 & 53 & 54 & A & 0.60 & 0.40 & 140 & in BSDL2049            \nl
85se & BSDL1921 & 5 & 29 & 19 & -67 & 16 & 13 & AC & 0.70 & 0.65 & 110 & in LMC-DEM212            \nl
86sw & BSDL1915 & 5 & 29 & 19 & -66 & 59 & 05 & AC & 0.65 & 0.55 & 50 & in LMC-DEM214            \nl
56se & SL510,KMHK968 & 5 & 29 & 20 & -70 & 34 & 46 & CA & 0.75 & 0.70 & 170 &              \nl
56ne & BSDL1938 & 5 & 29 & 20 & -69 & 00 & 21 & AC & 1.10 & 1.00 & 0 & in BSDL1934,br*in            \nl
56ne & SL508 & 5 & 29 & 20 & -69 & 35 & 56 & C & 1.00 & 1.00 & --- &              \nl
85se & HS322,KMHK954 & 5 & 29 & 21 & -66 & 30 & 27 & CA & 0.75 & 0.55 & 30 & in Shapley-III            \nl
85se & BSDL1914 & 5 & 29 & 21 & -66 & 44 & 37 & A & 1.60 & 1.00 & 90 & in Shapley-III            \nl
56ne & KMK88-59 & 5 & 29 & 23 & -69 & 55 & 21 & CA & 0.95 & 0.85 & 30 & mP             \nl
56ne & KMHK958 & 5 & 29 & 23 & -67 & 37 & 40 & AC & 0.85 & 0.80 & 20 & in LMC-DEM211            \nl
85se & BSDL1917 & 5 & 29 & 23 & -66 & 32 & 54 & A & 1.40 & 1.10 & 80 & in Shapley-III            \nl
56se & BSDL1949 & 5 & 29 & 24 & -70 & 14 & 11 & CA & 1.00 & 0.90 & 130 &              \nl
56ne & BSDL1945 & 5 & 29 & 26 & -69 & 47 & 07 & AC & 0.60 & 0.50 & 0 & mP,br*in             \nl
56ne & BSDL1940 & 5 & 29 & 26 & -68 & 28 & 15 & NA & 1.40 & 0.80 & 60 & in BSDL1912            \nl
56ne & BSDL1943 & 5 & 29 & 27 & -69 & 09 & 00 & AC & 0.60 & 0.55 & 130 & in Shapley-II,br*in            \nl
85se & BSDL1930 & 5 & 29 & 27 & -67 & 08 & 56 & AC & 0.75 & 0.60 & 140 & in Shapley-III            \nl
86sw & LMC-DEM214 & 5 & 29 & 27 & -66 & 57 & 46 & NA & 10.0 & 8.00 & 90 & in Shapley-III            \nl
56se & BSDL1989 & 5 & 29 & 28 & -71 & 52 & 00 & A & 2.20 & 1.10 & 60 &              \nl
56se & BSDL1972 & 5 & 29 & 29 & -70 & 58 & 48 & NA & 9.00 & 6.00 & 30 & in Shapley-IX            \nl
56ne & BSDL1942 & 5 & 29 & 29 & -68 & 36 & 26 & NA & 1.20 & 0.80 & 90 & in LMC-DEM218            \nl
85se & BSDL1933 & 5 & 29 & 29 & -67 & 05 & 53 & A & 1.10 & 0.80 & 30 & in Shapley-III            \nl
85ne & OHSC18 & 5 & 29 & 30 & -63 & 04 & 56 & A & 1.20 & 0.90 & 20 &              \nl
56se & BSDL1959 & 5 & 29 & 32 & -70 & 04 & 11 & A & 1.40 & 1.10 & 100 &              \nl
56se & BSDL1976 & 5 & 29 & 32 & -70 & 47 & 11 & A & 1.20 & 0.80 & 150 &              \nl
85se & BSDL1926 & 5 & 29 & 32 & -66 & 04 & 40 & A & 0.80 & 0.60 & 20 & in LMC-DEM220            \nl
56se & BSDL1980 & 5 & 29 & 33 & -70 & 59 & 38 & CN & 0.40 & 0.35 & 80 & in BSDL1985            \nl
56ne & BSDL1951 & 5 & 29 & 33 & -69 & 23 & 26 & AC & 0.80 & 0.65 & 100 & in BSDL1983            \nl
56ne & LMC-DEM215 & 5 & 29 & 33 & -69 & 48 & 43 & NA & 3.00 & 3.00 & --- &              \nl
33ne & BSDL2013 & 5 & 29 & 34 & -72 & 34 & 42 & A & 0.70 & 0.55 & 100 &              \nl
56ne & BSDL1962 & 5 & 29 & 34 & -70 & 00 & 55 & AC & 0.70 & 0.65 & 50 &              \nl
56ne & BSDL1953 & 5 & 29 & 34 & -69 & 23 & 34 & AC & 0.35 & 0.35 & --- & in BSDL1951            \nl
56ne & BSDL1961 & 5 & 29 & 34 & -69 & 58 & 39 & CA & 0.55 & 0.50 & 160 &              \nl
56ne & SL514 & 5 & 29 & 35 & -69 & 46 & 37 & C & 1.40 & 1.10 & 70 & mP             \nl
56se & BSDL1994 & 5 & 29 & 36 & -71 & 31 & 42 & A & 1.20 & 0.70 & 170 &              \nl
56se & BSDL1998 & 5 & 29 & 36 & -71 & 46 & 54 & AC & 0.50 & 0.40 & 150 &              \nl
56se & BSDL1985 & 5 & 29 & 36 & -70 & 59 & 59 & NA & 2.30 & 1.40 & 100 & in BSDL1972            \nl
56ne & BSDL1956 & 5 & 29 & 36 & -69 & 25 & 53 & A & 0.60 & 0.40 & 40 & in LMC-DEM224            \nl
86sw & BSDL1936 & 5 & 29 & 36 & -67 & 00 & 13 & CN & 0.60 & 0.50 & 160 & in LMC-DEM214            \nl
85se & HS326,KMHK963 & 5 & 29 & 36 & -67 & 07 & 42 & C & 0.70 & 0.55 & 20 & in Shapley-III            \nl
56se & BSDL1997 & 5 & 29 & 37 & -71 & 40 & 59 & AC & 0.40 & 0.40 & --- &              \nl
56se & BSDL1981 & 5 & 29 & 37 & -70 & 33 & 15 & A & 1.20 & 0.95 & 140 &              \nl
56se & BSDL1992 & 5 & 29 & 38 & -71 & 02 & 16 & AC & 0.90 & 0.60 & 10 & in BSDL1972            \nl
56se & BSDL1984 & 5 & 29 & 38 & -70 & 47 & 37 & A & 0.50 & 0.40 & 110 &              \nl
56ne & HS328 & 5 & 29 & 38 & -69 & 32 & 43 & CA & 0.65 & 0.55 & 170 & in LMC-DEM224            \nl
56ne & BSDL1948 & 5 & 29 & 38 & -68 & 33 & 01 & CA & 0.40 & 0.35 & 40 & in LMC-DEM203            \nl
56se & KMHK979 & 5 & 29 & 39 & -70 & 59 & 02 & AC & 0.70 & 0.50 & 20 & in BSDL1972            \nl
56ne & BSDL1964 & 5 & 29 & 39 & -69 & 48 & 21 & AC & 0.65 & 0.60 & 0 & in LMC-DEM215            \nl
85se & HS325,KMHK962 & 5 & 29 & 39 & -66 & 45 & 42 & C & 1.20 & 1.00 & 50 & in Shapley-III            \nl
56ne & BSDL1967 & 5 & 29 & 40 & -69 & 47 & 18 & A & 0.70 & 0.45 & 40 & in LMC-DEM215            \nl
85se & BSDL1941 & 5 & 29 & 40 & -67 & 10 & 26 & A & 0.65 & 0.60 & 30 & in Shapley-III            \nl
56ne & SGshell-LMC3 & 5 & 29 & 41 & -68 & 57 & 48 & NA & 60.0 & 50.0 & 30 & in LMC-N135            \nl
56ne & BSDL1952 & 5 & 29 & 42 & -68 & 28 & 52 & NA & 1.60 & 1.40 & 0 & in BSDL1912            \nl
33ne & BSDL2026 & 5 & 29 & 44 & -72 & 35 & 10 & A & 0.80 & 0.65 & 20 &              \nl
85se & BSDL1939 & 5 & 29 & 44 & -66 & 02 & 19 & A & 0.55 & 0.45 & 160 & in LMC-DEM220            \nl
56ne & BSDL1947 & 5 & 29 & 45 & -67 & 36 & 14 & AC & 0.40 & 0.40 & --- & in LMC-DEM211            \nl
56se & HS329,KMHK984 & 5 & 29 & 46 & -71 & 00 & 02 & CN & 0.75 & 0.65 & 110 & in BSDL1985            \nl
56ne & BSDL1968 & 5 & 29 & 46 & -69 & 08 & 16 & A & 0.95 & 0.50 & 50 & in SGshell-LMC3            \nl
56se & BSDL2005 & 5 & 29 & 48 & -71 & 04 & 47 & NA & 1.40 & 1.20 & 140 & in LH66            \nl
86sw & BSDL1944 & 5 & 29 & 48 & -66 & 53 & 57 & A & 0.55 & 0.45 & 170 & in LH77            \nl
85ne & SL509,LW221,ESO85SC91, & 5 & 29 & 48 & -63 & 38 & 58 & C & 1.90 & 1.80 & 150 & double nucleus \& KMHK957          \nl
56se & BSDL2008 & 5 & 29 & 49 & -71 & 04 & 17 & CN & 0.45 & 0.40 & 150 & in BSDL2005            \nl
56ne & BSDL1971 & 5 & 29 & 49 & -68 & 53 & 16 & AC & 0.60 & 0.50 & 160 & in Shapley-II            \nl
85ne & SL511,LW222,KMHK959 & 5 & 29 & 49 & -64 & 26 & 19 & C & 1.10 & 1.00 & 40 &              \nl
56ne & BSDL1983 & 5 & 29 & 50 & -69 & 23 & 32 & NA & 4.80 & 2.00 & 90 & in LMC-DEM224            \nl
56se & HS330,KMHK996 & 5 & 29 & 52 & -72 & 03 & 10 & AC & 1.50 & 1.30 & 40 &              \nl
56se & BSDL2033 & 5 & 29 & 53 & -72 & 03 & 27 & AC & 0.45 & 0.35 & 10 & mT,in HS330            \nl
56se & BSDL2023 & 5 & 29 & 53 & -71 & 30 & 40 & A & 0.90 & 0.65 & 80 &              \nl
56ne & BSDL1982 & 5 & 29 & 53 & -69 & 00 & 30 & A & 1.50 & 1.20 & 170 & in Shapley-II            \nl
56ne & BSDL1986 & 5 & 29 & 53 & -69 & 14 & 04 & AC & 0.55 & 0.50 & 10 &              \nl
56ne & BSDL1993 & 5 & 29 & 54 & -69 & 44 & 36 & A & 1.20 & 0.75 & 70 &              \nl
85se & SL512,KMHK966 & 5 & 29 & 54 & -66 & 04 & 28 & C & 0.70 & 0.60 & 140 & in LMC-DEM220            \nl
56ne & KMK88-60 & 5 & 29 & 55 & -69 & 00 & 47 & CA & 0.60 & 0.45 & 80 & in BSDL1982            \nl
56ne & BSDL1977 & 5 & 29 & 55 & -68 & 38 & 36 & AN & 0.45 & 0.40 & 30 & in BSDL1987            \nl
85se & KMHK971 & 5 & 29 & 55 & -67 & 18 & 37 & C & 0.70 & 0.65 & 10 & in LMC-DEM212,br*in            \nl
86sw & BSDL1946 & 5 & 29 & 55 & -66 & 16 & 00 & A & 0.55 & 0.45 & 10 & in Shapley-III            \nl
56se & LW224 & 5 & 29 & 56 & -72 & 03 & 17 & C & 0.50 & 0.35 & 70 & mT,in HS330            \nl
56se & BSDL2039 & 5 & 29 & 56 & -72 & 04 & 51 & A & 0.70 & 0.55 & 150 &              \nl
56ne & BSDL1996 & 5 & 29 & 56 & -69 & 47 & 09 & A & 1.40 & 0.75 & 70 &              \nl
85se & BSDL1957 & 5 & 29 & 56 & -67 & 05 & 16 & A & 0.50 & 0.35 & 70 & in Shapley-III            \nl
56se & BSDL2041 & 5 & 29 & 57 & -72 & 03 & 04 & AC & 0.50 & 0.40 & 100 & mT,in HS330            \nl
56se & BSDL2002 & 5 & 29 & 58 & -70 & 03 & 34 & AC & 0.55 & 0.45 & 120 & br*in             \nl
85se & SL513,KMHK970 & 5 & 29 & 58 & -66 & 45 & 29 & C & 1.20 & 1.10 & 100 & in Shapley-III            \nl
56ne & KMHK975 & 5 & 29 & 59 & -67 & 52 & 44 & C & 0.40 & 0.35 & 30 &              \nl
86sw & BSDL1958 & 5 & 29 & 59 & -66 & 55 & 55 & AC & 0.55 & 0.40 & 10 & in LH65            \nl
86sw & SL516,KMHK972 & 5 & 29 & 59 & -66 & 58 & 42 & CN & 0.80 & 0.65 & 110 & in LMC-DEM214            \nl
56se & BSDL2025 & 5 & 30 & 00 & -71 & 05 & 18 & NA & 1.20 & 0.65 & 20 & in LH66            \nl
56ne & HS331 & 5 & 30 & 00 & -69 & 53 & 28 & CA & 1.00 & 0.75 & 30 &              \nl
56ne & BSDL1987 & 5 & 30 & 00 & -68 & 38 & 40 & NA & 2.50 & 1.80 & 110 & in LMC-DEM218            \nl
56ne & SL519s & 5 & 30 & 01 & -69 & 57 & 03 & C & 0.65 & 0.60 & 90 & mP             \nl
86sw & BSDL1960 & 5 & 30 & 01 & -66 & 55 & 04 & AC & 0.35 & 0.35 & --- & in LH65            \nl
56ne & SL519n & 5 & 30 & 02 & -69 & 56 & 39 & CA & 0.90 & 0.80 & 100 & mP             \nl
56se & LH66 & 5 & 30 & 03 & -71 & 05 & 16 & NA & 5.00 & 2.50 & 130 & in Shapley-IX            \nl
56se & BSDL2030 & 5 & 30 & 03 & -71 & 07 & 50 & A & 1.00 & 0.60 & 40 & in Shapley-IX            \nl
86sw & BSDL1963 & 5 & 30 & 03 & -66 & 55 & 52 & AC & 0.50 & 0.40 & 30 & in LH65            \nl
86sw & BSDL1965 & 5 & 30 & 03 & -66 & 56 & 39 & C & 0.50 & 0.45 & 100 & in LH65            \nl
56se & BSDL2047 & 5 & 30 & 04 & -71 & 44 & 50 & AC & 0.35 & 0.30 & 50 &              \nl
56ne & BSDL2010 & 5 & 30 & 04 & -69 & 50 & 42 & A & 0.80 & 0.50 & 50 &              \nl
86sw & KMHK974 & 5 & 30 & 04 & -66 & 52 & 21 & C & 0.95 & 0.85 & 10 & in LH77            \nl
56ne & LMC-DEM217 & 5 & 30 & 05 & -67 & 30 & 49 & NA & 12.0 & 8.00 & 120 & in Shapley-III            \nl
86sw & LH65 & 5 & 30 & 05 & -66 & 56 & 36 & AN & 3.10 & 2.90 & 0 & in LMC-DEM214            \nl
56ne & BSDL2006 & 5 & 30 & 06 & -69 & 15 & 00 & AC & 0.60 & 0.50 & 80 &              \nl
85se & KMHK976 & 5 & 30 & 06 & -67 & 01 & 45 & C & 0.90 & 0.70 & 80 & mP,in Shapley-III            \nl
56se & BSDL2049 & 5 & 30 & 07 & -71 & 52 & 38 & A & 3.40 & 2.80 & 120 &              \nl
56ne & BSDL2003 & 5 & 30 & 07 & -69 & 06 & 47 & A & 2.70 & 1.10 & 70 & in SGshell-LMC3            \nl
56ne & KMHK983 & 5 & 30 & 07 & -68 & 38 & 14 & AN & 0.55 & 0.50 & 50 & in BSDL1987            \nl
86sw & BSDL1966 & 5 & 30 & 07 & -66 & 24 & 33 & A & 0.60 & 0.35 & 20 & in Shapley-III            \nl
86sw & BSDL1974 & 5 & 30 & 07 & -66 & 54 & 08 & A & 0.60 & 0.50 & 140 & in LH77            \nl
56se & BSDL2021 & 5 & 30 & 08 & -70 & 04 & 06 & AC & 0.55 & 0.55 & --- &              \nl
56ne & BSDL2012 & 5 & 30 & 08 & -69 & 31 & 03 & AC & 0.95 & 0.85 & 160 & in LMC-DEM224            \nl
56ne & BSDL1999 & 5 & 30 & 08 & -68 & 41 & 13 & NA & 0.90 & 0.80 & 130 & in BSDL2000            \nl
85se & BSDL1978 & 5 & 30 & 08 & -67 & 01 & 03 & CA & 0.60 & 0.50 & 120 & mP,in Shapley-III            \nl
56ne & BSDL1991 & 5 & 30 & 08 & -67 & 52 & 58 & A & 0.95 & 0.50 & 110 &              \nl
33ne & BSDL2070 & 5 & 30 & 09 & -72 & 33 & 24 & A & 0.60 & 0.45 & 140 &              \nl
56ne & NGC2005,SL518,ESO56SC138 & 5 & 30 & 09 & -69 & 45 & 08 & C & 1.60 & 1.60 & --- &              \nl
56ne & BSDL2000 & 5 & 30 & 09 & -68 & 41 & 08 & NA & 2.20 & 2.00 & 130 & in LMC-DEM218            \nl
56ne & BSDL2004 & 5 & 30 & 09 & -68 & 57 & 35 & AC & 0.55 & 0.45 & 140 & in Shapley-II            \nl
86sw & KMHK977 & 5 & 30 & 09 & -66 & 56 & 15 & CA & 0.70 & 0.60 & 60 & in LH65            \nl
85ne & SL515,LW223,ESO85SC92, & 5 & 30 & 09 & -63 & 25 & 39 & C & 2.10 & 2.10 & --- & \& KMHK965            \nl
56ne & BSDL2014 & 5 & 30 & 10 & -69 & 25 & 03 & NA & 1.80 & 1.20 & 10 & in LMC-DEM224            \nl
56ne & BSDL2024 & 5 & 30 & 11 & -70 & 00 & 35 & A & 1.40 & 1.00 & 170 &              \nl
56ne & BSDL2015 & 5 & 30 & 11 & -69 & 21 & 47 & NA & 2.30 & 1.40 & 80 & in LMC-DEM224            \nl
56ne & BSDL2017 & 5 & 30 & 11 & -69 & 26 & 10 & AC & 0.65 & 0.45 & 10 & in LMC-DEM224            \nl
56ne & KMHK980 & 5 & 30 & 11 & -67 & 40 & 31 & C & 0.40 & 0.40 & --- & in LMC-DEM219            \nl
56se & KMHK999 & 5 & 30 & 12 & -71 & 33 & 18 & C & 0.65 & 0.65 & --- &              \nl
56ne & HS332 & 5 & 30 & 12 & -69 & 47 & 31 & C & 1.50 & 1.30 & 20 & mP             \nl
56ne & BSDL2011 & 5 & 30 & 12 & -68 & 56 & 19 & AC & 0.55 & 0.50 & 70 & in Shapley-II            \nl
85se & BSDL1970 & 5 & 30 & 12 & -66 & 06 & 06 & A & 0.80 & 0.50 & 30 & in LMC-DEM220            \nl
86sw & BSDL1975 & 5 & 30 & 12 & -66 & 12 & 50 & AC & 0.40 & 0.35 & 30 & in Shapley-III            \nl
56se & BSDL2031 & 5 & 30 & 13 & -70 & 16 & 08 & AC & 0.50 & 0.45 & 10 &              \nl
56ne & BSDL2020 & 5 & 30 & 14 & -69 & 23 & 17 & AN & 0.60 & 0.55 & 80 & in BSDL1983            \nl
56ne & BSDL1995 & 5 & 30 & 14 & -67 & 43 & 25 & A & 0.55 & 0.50 & 150 & in LMC-DEM219            \nl
86sw & BSDL1979 & 5 & 30 & 14 & -66 & 16 & 12 & A & 1.40 & 1.00 & 40 & in Shapley-III            \nl
56se & BSDL2048 & 5 & 30 & 15 & -71 & 06 & 26 & NA & 1.50 & 1.20 & 110 & in LH66            \nl
56ne & BSDL2009 & 5 & 30 & 16 & -68 & 25 & 57 & A & 0.85 & 0.60 & 10 &              \nl
56ne & KMHK985 & 5 & 30 & 16 & -68 & 27 & 30 & CA & 0.65 & 0.55 & 30 & in BSDL2018            \nl
56ne & LMC-DEM218 & 5 & 30 & 17 & -68 & 39 & 41 & NA & 10.0 & 9.00 & 120 & in SGshell-LMC3            \nl
56ne & BSDL2019 & 5 & 30 & 17 & -68 & 55 & 21 & CA & 0.65 & 0.55 & 10 & in Shapley-II            \nl
56ne & BSDL2028 & 5 & 30 & 18 & -69 & 35 & 54 & A & 2.90 & 1.90 & 0 &              \nl
56se & BSDL2071 & 5 & 30 & 19 & -71 & 49 & 13 & A & 1.50 & 1.00 & 50 &              \nl
56ne & BSDL2036 & 5 & 30 & 19 & -69 & 47 & 33 & CA & 0.40 & 0.35 & 20 & mP             \nl
86sw & BSDL1969 & 5 & 30 & 19 & -64 & 56 & 55 & A & 1.10 & 0.85 & 90 &              \nl
56se & KMHK997 & 5 & 30 & 20 & -70 & 25 & 00 & CA & 0.90 & 0.65 & 40 &              \nl
56se & BSDL2053 & 5 & 30 & 21 & -70 & 39 & 46 & A & 0.85 & 0.60 & 170 &              \nl
56ne & BSDL2027 & 5 & 30 & 21 & -69 & 09 & 29 & NA & 1.20 & 1.10 & 150 & in BSDL2059            \nl
56ne & BSDL2018 & 5 & 30 & 21 & -68 & 27 & 24 & A & 1.50 & 1.40 & 90 &              \nl
86sw & NGC2002,SL517,ESO56SC3, & 5 & 30 & 21 & -66 & 53 & 02 & C & 1.90 & 1.70 & 20 & in LH77 \& KMHK982          \nl
56se & BSDL2054 & 5 & 30 & 22 & -70 & 39 & 12 & A & 0.90 & 0.45 & 130 &              \nl
56ne & BSDL2022 & 5 & 30 & 22 & -68 & 36 & 38 & NA & 0.95 & 0.75 & 130 & in LMC-DEM218            \nl
85se & BSDL2001 & 5 & 30 & 22 & -67 & 13 & 06 & C & 0.70 & 0.55 & 60 & in BSDL2007            \nl
86sw & ESO86SC2,KMHK981 & 5 & 30 & 22 & -65 & 54 & 32 & AC & 2.20 & 2.20 & --- & in Shapley-III            \nl
56se & BSDL2077 & 5 & 30 & 23 & -71 & 45 & 57 & A & 4.00 & 3.00 & 160 &              \nl
56ne & BSDL2038 & 5 & 30 & 23 & -69 & 34 & 57 & AC & 0.80 & 0.50 & 140 & in BSDL2028            \nl
86sw & BSDL1988 & 5 & 30 & 23 & -65 & 35 & 31 & A & 0.90 & 0.80 & 10 &              \nl
86nw & SL525,LW225,KMHK973 & 5 & 30 & 23 & -64 & 01 & 06 & C & 0.70 & 0.70 & --- &              \nl
85se & BSDL2007 & 5 & 30 & 24 & -67 & 12 & 54 & A & 2.50 & 1.30 & 120 & in Shapley-III            \nl
33se & LW231,KMHK1031 & 5 & 30 & 26 & -75 & 20 & 57 & C & 0.90 & 0.90 & --- &              \nl
86sw & SL521,LW227 & 5 & 30 & 26 & -65 & 54 & 40 & C & 0.70 & 0.70 & --- & in ESO86SC2            \nl
56se & BSDL2073 & 5 & 30 & 27 & -71 & 08 & 13 & NA & 0.80 & 0.70 & 50 & in Shapley-IX            \nl
56se & BSDL2063 & 5 & 30 & 27 & -70 & 33 & 31 & CA & 0.65 & 0.65 & --- &              \nl
56ne & BSDL2045 & 5 & 30 & 28 & -69 & 31 & 28 & AC & 0.45 & 0.35 & 60 & in LMC-DEM224            \nl
56ne & BSDL2050 & 5 & 30 & 28 & -69 & 56 & 24 & A & 1.70 & 0.90 & 150 &              \nl
56se & BSDL2076 & 5 & 30 & 30 & -71 & 07 & 33 & NA & 0.80 & 0.70 & 10 & in Shapley-IX            \nl
56se & BSDL2072 & 5 & 30 & 32 & -70 & 40 & 49 & AC & 0.35 & 0.30 & 40 &              \nl
56ne & HS333,KMK88-62 & 5 & 30 & 32 & -69 & 13 & 55 & C & 1.10 & 1.10 & --- & in LH67            \nl
56se & BSDL2098 & 5 & 30 & 33 & -71 & 47 & 38 & A & 0.90 & 0.55 & 0 & in BSDL2101            \nl
56se & LMC-DEM216 & 5 & 30 & 33 & -70 & 07 & 51 & NA & 2.80 & 2.20 & 150 &              \nl
86sw & KMHK987 & 5 & 30 & 33 & -66 & 54 & 13 & C & 1.00 & 0.90 & 100 & in LH77            \nl
56se & BSDL2101 & 5 & 30 & 34 & -71 & 48 & 08 & A & 1.90 & 1.30 & 160 &              \nl
56ne & BSDL2066 & 5 & 30 & 34 & -69 & 58 & 30 & AC & 0.45 & 0.35 & 50 &              \nl
56ne & KMHK993 & 5 & 30 & 34 & -68 & 09 & 27 & C & 0.55 & 0.55 & --- &              \nl
56ne & LMC-DEM219 & 5 & 30 & 34 & -67 & 40 & 51 & NA & 8.00 & 8.00 & --- & in Shapley-III            \nl
86nw & NGC1997,SL520,LW226, & 5 & 30 & 34 & -63 & 12 & 12 & C & 1.80 & 1.80 & --- & \& ESO86SC1,KMHK978            \nl
56se & Shapley-IX,LMC-N206, & 5 & 30 & 35 & -71 & 03 & 43 & NA & 18.0 & 15.0 & 130 & in SGshell-LMC9 \& LMC-DEM221          \nl
56se & SL536,KMHK1006 & 5 & 30 & 35 & -71 & 48 & 39 & CA & 1.10 & 1.00 & 80 & in BSDL2101            \nl
56se & NGC2010,SL531,ESO56SC139, & 5 & 30 & 35 & -70 & 49 & 11 & C & 1.90 & 1.70 & 170 & \& KMHK1001            \nl
56ne & KMK88-61 & 5 & 30 & 35 & -69 & 07 & 07 & C & 0.45 & 0.40 & 140 &              \nl
56ne & BSDL2057 & 5 & 30 & 35 & -69 & 31 & 05 & A & 0.65 & 0.45 & 100 & in LMC-DEM224            \nl
86sw & KMHK986 & 5 & 30 & 35 & -66 & 31 & 35 & CA & 0.60 & 0.45 & 140 & in Shapley-III            \nl
56ne & BSDL2052 & 5 & 30 & 36 & -69 & 11 & 08 & AC & 0.90 & 0.70 & 140 & in BSDL2059            \nl
56ne & BSDL2064 & 5 & 30 & 36 & -69 & 46 & 57 & CA & 0.55 & 0.45 & 80 &              \nl
56ne & BSDL2067 & 5 & 30 & 36 & -69 & 51 & 10 & AC & 0.50 & 0.45 & 130 &              \nl
85se & SL522,KMHK988 & 5 & 30 & 37 & -67 & 11 & 10 & C & 1.00 & 0.90 & 60 & in Shapley-III            \nl
56ne & BSDL2060 & 5 & 30 & 38 & -69 & 20 & 41 & AN & 0.45 & 0.40 & 140 & in BSDL2069            \nl
56se & BSDL2095 & 5 & 30 & 39 & -71 & 01 & 28 & NA & 1.30 & 1.20 & 110 & in LH69            \nl
56se & SL528 & 5 & 30 & 39 & -70 & 13 & 27 & C & 1.20 & 1.20 & --- &              \nl
56ne & BSDL2055 & 5 & 30 & 39 & -69 & 00 & 09 & AC & 0.70 & 0.60 & 90 & in SGshell-LMC3            \nl
56ne & BSDL2059 & 5 & 30 & 39 & -69 & 09 & 32 & A & 5.50 & 3.80 & 120 & in SGshell-LMC3            \nl
85se & BSDL2029 & 5 & 30 & 39 & -67 & 08 & 21 & A & 1.10 & 0.95 & 40 & in Shapley-III            \nl
56se & BSDL2106 & 5 & 30 & 40 & -71 & 31 & 47 & A & 0.70 & 0.60 & 70 &              \nl
85se & NGC2004,SL523,ESO86SC4, & 5 & 30 & 40 & -67 & 17 & 13 & C & 3.00 & 2.80 & 90 & in BSDL2062 \& KMHK991          \nl
56ne & BSDL2058 & 5 & 30 & 41 & -68 & 50 & 07 & A & 0.55 & 0.40 & 90 &              \nl
56ne & BSDL2040 & 5 & 30 & 41 & -67 & 33 & 04 & A & 1.10 & 0.85 & 110 & in LMC-DEM217            \nl
86sw & BSDL2032 & 5 & 30 & 42 & -66 & 58 & 42 & C & 1.00 & 1.00 & --- & in LH77            \nl
56ne & BSDL2069 & 5 & 30 & 43 & -69 & 19 & 53 & NA & 5.60 & 2.20 & 60 & in LMC-DEM224            \nl
56ne & BSDL2075 & 5 & 30 & 43 & -69 & 38 & 53 & C & 0.40 & 0.35 & 50 & br*s             \nl
56ne & BSDL2084 & 5 & 30 & 44 & -69 & 58 & 40 & A & 1.20 & 0.80 & 50 &              \nl
56se & BSDL2108 & 5 & 30 & 45 & -71 & 03 & 33 & NA & 1.50 & 0.80 & 20 & in LH69            \nl
56se & LMC-N206B & 5 & 30 & 46 & -71 & 08 & 27 & NA & 0.80 & 0.65 & 150 & in Shapley-IX            \nl
86sw & KMHK989 & 5 & 30 & 46 & -65 & 58 & 13 & C & 0.65 & 0.65 & --- & in Shapley-III            \nl
56ne & BSDL2081 & 5 & 30 & 48 & -69 & 24 & 09 & AC & 0.80 & 0.70 & 20 & in LMC-DEM224            \nl
86sw & BSDL2035 & 5 & 30 & 48 & -66 & 22 & 01 & A & 0.55 & 0.45 & 150 & in Shapley-III            \nl
56se & BSDL2122 & 5 & 30 & 49 & -71 & 35 & 44 & CA & 0.55 & 0.50 & 150 &              \nl
56ne & LMC-DEM224 & 5 & 30 & 49 & -69 & 23 & 23 & NA & 28.0 & 17.0 & 50 & in SGshell-LMC3            \nl
56ne & BSDL2083 & 5 & 30 & 49 & -69 & 25 & 40 & C & 0.70 & 0.60 & 90 & in LMC-DEM224            \nl
86sw & SL527,KMHK995 & 5 & 30 & 49 & -66 & 24 & 59 & CA & 1.60 & 1.60 & --- & in Shapley-III            \nl
56ne & LH67 & 5 & 30 & 50 & -69 & 16 & 26 & AN & 7.80 & 3.40 & 140 & in LMC-DEM224            \nl
86sw & SL524,KMHK994 & 5 & 30 & 50 & -66 & 20 & 02 & C & 1.00 & 0.90 & 160 & in Shapley-III            \nl
86sw & BSDL2043 & 5 & 30 & 51 & -66 & 28 & 08 & C & 0.55 & 0.55 & --- & mP,in Shapley-III            \nl
86nw & BSDL2016 & 5 & 30 & 51 & -64 & 07 & 38 & A & 0.50 & 0.35 & 150 &              \nl
56se & BSDL2114 & 5 & 30 & 52 & -71 & 00 & 14 & NA & 0.50 & 0.50 & --- & in LH69            \nl
56se & BSDL2107 & 5 & 30 & 52 & -70 & 25 & 56 & A & 1.40 & 0.90 & 140 &              \nl
86sw & LW228,KMHK990 & 5 & 30 & 52 & -65 & 35 & 07 & C & 0.90 & 0.80 & 50 &              \nl
56se & BSDL2117 & 5 & 30 & 53 & -71 & 06 & 20 & NC & 0.25 & 0.25 & --- & in LH69            \nl
56ne & BSDL2088 & 5 & 30 & 53 & -69 & 23 & 22 & AC & 0.40 & 0.35 & 160 & in LMC-DEM224            \nl
56se & BSDL2120 & 5 & 30 & 54 & -71 & 08 & 28 & NA & 1.50 & 1.20 & 160 & in Shapley-IX            \nl
56ne & BSDL2102 & 5 & 30 & 54 & -70 & 00 & 29 & CA & 0.55 & 0.40 & 110 &              \nl
56ne & LMC-N148F & 5 & 30 & 54 & -68 & 34 & 13 & NA & 0.45 & 0.45 & --- & in LMC-DEM227            \nl
86sw & NGC2003,SL526,ESO86SC6, & 5 & 30 & 54 & -66 & 27 & 59 & C & 1.70 & 1.40 & 70 & mP,in Shapley-III \& KMHK998          \nl
86sw & BSDL2037 & 5 & 30 & 54 & -65 & 45 & 26 & C & 0.55 & 0.55 & --- &              \nl
56ne & BSDL2091 & 5 & 30 & 55 & -69 & 17 & 07 & AN & 1.50 & 1.10 & 80 & in LH67            \nl
56ne & BSDL2093 & 5 & 30 & 55 & -69 & 22 & 03 & CA & 0.50 & 0.40 & 150 & mP,in LMC-DEM224            \nl
56ne & BSDL2065 & 5 & 30 & 55 & -67 & 39 & 23 & AN & 3.50 & 2.40 & 80 & in LMC-DEM219            \nl
86sw & LMC-DEM220 & 5 & 30 & 55 & -66 & 07 & 33 & NA & 20.0 & 15.0 & 110 & in Shapley-III            \nl
56se & SL539,KMHK1008 & 5 & 30 & 56 & -70 & 41 & 42 & C & 1.60 & 1.50 & 120 &              \nl
56ne & HS336 & 5 & 30 & 56 & -69 & 06 & 23 & CA & 0.70 & 0.60 & 20 & mP,in BSDL2141            \nl
56ne & BSDL2096 & 5 & 30 & 56 & -69 & 21 & 48 & AC & 0.55 & 0.45 & 110 & mP,in LMC-DEM224            \nl
85se & BSDL2062 & 5 & 30 & 56 & -67 & 15 & 18 & A & 6.30 & 4.20 & 50 & in Shapley-III            \nl
86sw & BSDL2051 & 5 & 30 & 56 & -66 & 40 & 07 & AC & 0.55 & 0.45 & 130 & in Shapley-III            \nl
86sw & BSDL2034 & 5 & 30 & 56 & -64 & 58 & 22 & A & 1.00 & 0.65 & 10 &              \nl
56ne & HS335 & 5 & 30 & 57 & -69 & 20 & 36 & CA & 0.70 & 0.65 & 100 & mP,in BSDL2069            \nl
56ne & SL535 & 5 & 30 & 57 & -69 & 57 & 17 & C & 0.90 & 0.85 & 100 &              \nl
85se & LMC-DEM222a & 5 & 30 & 57 & -67 & 20 & 26 & NA & 0.95 & 0.95 & --- & in BSDL2068            \nl
56se & BSDL2128 & 5 & 30 & 58 & -71 & 06 & 13 & NC & 0.25 & 0.25 & --- & in LH69            \nl
56se & LH69 & 5 & 30 & 59 & -71 & 02 & 55 & NA & 6.00 & 4.50 & 170 & in Shapley-IX            \nl
56se & BSDL2129 & 5 & 30 & 59 & -71 & 04 & 45 & NA & 0.70 & 0.60 & 130 & in Shapley-IX            \nl
56ne & NGC2009,SL534,ESO56SC140, & 5 & 30 & 59 & -69 & 11 & 03 & C & 1.40 & 1.20 & 10 & in BSDL2059 \& KMK88-64          \nl
85se & BSDL2068 & 5 & 30 & 59 & -67 & 21 & 23 & AN & 3.80 & 3.10 & 160 & in Shapley-III            \nl
33ne & LW234,KMHK1042 & 5 & 31 & 00 & -74 & 40 & 18 & C & 0.65 & 0.65 & --- &              \nl
56se & SL543,KMHK1016 & 5 & 31 & 00 & -71 & 53 & 36 & C & 1.50 & 1.30 & 80 & in BSDL2193            \nl
56ne & KMK88-65 & 5 & 31 & 00 & -69 & 17 & 04 & AC & 0.65 & 0.55 & 50 & in BSDL2091            \nl
56ne & BSDL2104 & 5 & 31 & 00 & -69 & 21 & 10 & AC & 0.50 & 0.45 & 150 & mP,in LMC-DEM224            \nl
56ne & BSDL2097 & 5 & 31 & 01 & -69 & 06 & 08 & AC & 0.80 & 0.70 & 130 & mP,in BSDL2141            \nl
86sw & BSDL2044 & 5 & 31 & 01 & -65 & 01 & 57 & A & 1.50 & 1.10 & 160 &              \nl
86sw & BSDL2042 & 5 & 31 & 01 & -65 & 02 & 36 & CA & 0.30 & 0.20 & 140 & mP,in BSDL2044            \nl
33ne & SL546,LW233,KMHK1026 & 5 & 31 & 02 & -72 & 36 & 37 & C & 0.80 & 0.75 & 40 &              \nl
56se & HS334,KMHK1014 & 5 & 31 & 02 & -71 & 35 & 45 & CA & 1.10 & 1.00 & 160 &              \nl
56ne & BSDL2074 & 5 & 31 & 02 & -67 & 32 & 32 & A & 1.50 & 1.00 & 170 & in LMC-DEM217            \nl
86sw & BSDL2046 & 5 & 31 & 03 & -65 & 02 & 31 & AC & 0.30 & 0.25 & 100 & mP,in BSDL2044            \nl
56ne & BSDL2115 & 5 & 31 & 04 & -69 & 59 & 59 & A & 1.50 & 0.85 & 20 &              \nl
86sw & BSDL2061 & 5 & 31 & 04 & -66 & 11 & 34 & AC & 1.20 & 1.00 & 10 & in LMC-DEM220            \nl
86sw & KMHK1000 & 5 & 31 & 04 & -66 & 41 & 57 & C & 0.90 & 0.80 & 140 & in Shapley-III            \nl
56se & BSDL2123 & 5 & 31 & 05 & -70 & 09 & 54 & A & 1.10 & 0.85 & 90 &              \nl
86nw & SL529,LW229,ESO86SC5, & 5 & 31 & 06 & -63 & 32 & 23 & C & 1.50 & 1.50 & --- & \& KMHK992            \nl
56se & BSDL2144 & 5 & 31 & 07 & -71 & 07 & 50 & CN & 0.45 & 0.35 & 40 & in Shapley-IX            \nl
56se & KMHK1022 & 5 & 31 & 07 & -71 & 57 & 45 & C & 1.00 & 1.00 & --- & in BSDL2193,br*edge            \nl
56se & BSDL2111 & 5 & 31 & 08 & -69 & 25 & 11 & AC & 0.45 & 0.35 & 170 & in BSDL2113            \nl
56ne & BSDL2125 & 5 & 31 & 08 & -69 & 59 & 53 & AC & 0.65 & 0.55 & 160 &              \nl
86sw & BSDL2080 & 5 & 31 & 08 & -67 & 01 & 21 & AC & 0.70 & 0.50 & 80 & in LH77            \nl
85se & BSDL2085 & 5 & 31 & 08 & -67 & 20 & 14 & AC & 0.65 & 0.50 & 160 & in BSDL2068            \nl
56ne & KMHK1002 & 5 & 31 & 08 & -67 & 28 & 58 & C & 0.60 & 0.45 & 100 & in Shapley-III            \nl
86sw & BSDL2056 & 5 & 31 & 08 & -65 & 20 & 57 & CA & 0.90 & 0.90 & --- &              \nl
56se & BSDL2149 & 5 & 31 & 09 & -71 & 07 & 07 & NA & 1.60 & 1.30 & 10 & in Shapley-IX            \nl
56ne & BSDL2113 & 5 & 31 & 09 & -69 & 24 & 55 & A & 0.90 & 0.55 & 30 & in LMC-DEM224            \nl
56ne & BSDL2133 & 5 & 31 & 11 & -69 & 57 & 56 & AC & 0.45 & 0.40 & 120 &              \nl
86sw & BSDL2087 & 5 & 31 & 11 & -67 & 09 & 08 & AC & 0.50 & 0.40 & 70 & in Shapley-III            \nl
85se & LMC-DEM222b & 5 & 31 & 11 & -67 & 22 & 46 & NA & 1.20 & 1.00 & 10 & in BSDL2068            \nl
85se & BSDL2090 & 5 & 31 & 11 & -67 & 22 & 51 & NC & 0.55 & 0.50 & 110 & in LMC-DEM222b            \nl
86sw & BSDL2079 & 5 & 31 & 11 & -66 & 37 & 45 & A & 1.70 & 1.20 & 40 & in Shapley-III            \nl
85se & BSDL2089 & 5 & 31 & 12 & -67 & 06 & 38 & AC & 0.40 & 0.40 & --- & in Shapley-III            \nl
56ne & BSDL2099 & 5 & 31 & 12 & -67 & 59 & 04 & AC & 0.40 & 0.40 & --- &              \nl
56ne & BSDL2110 & 5 & 31 & 13 & -68 & 35 & 23 & NA & 4.10 & 1.90 & 160 & in LMC-DEM227            \nl
86sw & BSDL2078 & 5 & 31 & 14 & -66 & 07 & 55 & A & 0.60 & 0.50 & 120 & in LMC-DEM220            \nl
56se & HDE269676,Sk-71o45 & 5 & 31 & 15 & -71 & 04 & 10 & NC & 0.40 & 0.35 & 120 & in NGC2018            \nl
56se & BSDL2165 & 5 & 31 & 15 & -70 & 59 & 57 & NA & 0.70 & 0.60 & 140 & in Shapley-IX            \nl
56ne & BSDL2134 & 5 & 31 & 15 & -69 & 38 & 02 & C & 0.60 & 0.45 & 160 &              \nl
86sw & BSDL2094 & 5 & 31 & 15 & -67 & 10 & 53 & AC & 0.70 & 0.60 & 50 & in Shapley-III            \nl
56ne & BSDL2100 & 5 & 31 & 15 & -67 & 38 & 51 & AC & 0.55 & 0.50 & 30 & in BSDL2065            \nl
86sw & BSDL2086 & 5 & 31 & 15 & -66 & 37 & 10 & AC & 0.65 & 0.50 & 70 & in BSDL2079            \nl
56se & BSDL2178 & 5 & 31 & 16 & -71 & 28 & 41 & AC & 0.50 & 0.35 & 30 &              \nl
56se & BSDL2147 & 5 & 31 & 16 & -70 & 22 & 38 & CA & 0.90 & 0.75 & 0 &              \nl
56ne & BSDL2126 & 5 & 31 & 16 & -69 & 18 & 21 & NA & 1.20 & 1.00 & 110 & in LH67            \nl
56ne & BSDL2143 & 5 & 31 & 18 & -70 & 01 & 54 & AC & 0.55 & 0.50 & 30 &              \nl
56ne & BSDL2119 & 5 & 31 & 18 & -68 & 44 & 00 & CA & 0.50 & 0.40 & 40 & br*in             \nl
56ne & KMHK1009 & 5 & 31 & 18 & -68 & 48 & 52 & AC & 1.00 & 0.80 & 100 & in LH68            \nl
86sw & BSDL2092 & 5 & 31 & 18 & -66 & 26 & 45 & A & 0.55 & 0.45 & 90 & in Shapley-III            \nl
86sw & SL538,ESO56SC7,BRHT13b, & 5 & 31 & 18 & -66 & 57 & 28 & C & 1.40 & 1.40 & --- & mP,in LH77 \& KMHK1004          \nl
56se & SL542 & 5 & 31 & 19 & -70 & 12 & 56 & C & 1.00 & 0.90 & 20 &              \nl
56se & BSDL2154 & 5 & 31 & 19 & -70 & 25 & 15 & A & 1.00 & 0.80 & 160 &              \nl
56ne & SL541,KMK88-63 & 5 & 31 & 19 & -68 & 49 & 00 & C & 0.45 & 0.45 & --- & in KMHK1009            \nl
85se & BSDL2103 & 5 & 31 & 19 & -67 & 05 & 44 & AC & 0.50 & 0.35 & 50 & in Shapley-III            \nl
86sw & NGC2006,SL537,ESO86SC8, & 5 & 31 & 19 & -66 & 58 & 22 & C & 1.60 & 1.40 & 140 & mP,in LH77 \& BRHT13a,KMHK1005          \nl
86nw & OHSC20 & 5 & 31 & 19 & -63 & 40 & 16 & CA & 0.85 & 0.70 & 110 &              \nl
56se & BSDL2167 & 5 & 31 & 20 & -70 & 40 & 33 & A & 1.20 & 0.85 & 170 &              \nl
56ne & LH68 & 5 & 31 & 20 & -68 & 48 & 50 & A & 2.10 & 1.20 & 60 &              \nl
56ne & BSDL2137 & 5 & 31 & 21 & -69 & 15 & 52 & AC & 0.40 & 0.35 & 100 & in LMC-DEM224            \nl
86sw & BSDL2109 & 5 & 31 & 21 & -67 & 17 & 02 & A & 1.70 & 1.40 & 150 & in Shapley-III            \nl
56se & BSDL2193 & 5 & 31 & 22 & -71 & 56 & 39 & A & 8.00 & 7.20 & 70 &              \nl
56ne & LMC-N148D & 5 & 31 & 22 & -68 & 31 & 22 & NC & 0.35 & 0.30 & 100 & in BSDL2127            \nl
56ne & LMC-N148H & 5 & 31 & 22 & -68 & 36 & 47 & NC & 0.45 & 0.45 & --- & in BSDL2110            \nl
56se & BSDL2182 & 5 & 31 & 23 & -71 & 22 & 57 & A & 5.20 & 3.30 & 30 & in SGshell-LMC9            \nl
86sw & BSDL2105 & 5 & 31 & 23 & -66 & 36 & 20 & AC & 0.80 & 0.80 & --- & in Shapley-III            \nl
86nw & LW230 & 5 & 31 & 23 & -63 & 15 & 38 & C & 0.55 & 0.55 & --- &              \nl
56se & SL548,LW235,KMHK1035 & 5 & 31 & 24 & -72 & 02 & 33 & C & 0.70 & 0.60 & 60 &              \nl
56se & NGC2018,LMC-N206A,SL533, & 5 & 31 & 24 & -71 & 04 & 21 & NA & 2.80 & 1.70 & 170 & in LH69 \& ESO56SC141,KMHK1018          \nl
56ne & BSDL2127 & 5 & 31 & 24 & -68 & 31 & 28 & NA & 1.10 & 1.00 & 100 & in LMC-DEM227            \nl
56ne & BSDL2141 & 5 & 31 & 26 & -69 & 04 & 16 & NA & 9.00 & 7.00 & 60 & in LMC-DEM232            \nl
56se & BSDL2200 & 5 & 31 & 27 & -71 & 48 & 30 & A & 1.40 & 1.10 & 150 & in BSDL2261            \nl
56ne & BSDL2139 & 5 & 31 & 27 & -68 & 49 & 39 & CA & 0.45 & 0.40 & 70 & in BSDL2140            \nl
86sw & BSDL2112 & 5 & 31 & 27 & -67 & 07 & 32 & A & 0.70 & 0.50 & 120 & in Shapley-III            \nl
56ne & LMC-DEM223 & 5 & 31 & 27 & -67 & 26 & 52 & NA & 3.90 & 3.00 & 140 & in Shapley-III            \nl
56ne & HS340 & 5 & 31 & 28 & -70 & 01 & 23 & C & 0.90 & 0.80 & 170 &              \nl
56se & SL544 & 5 & 31 & 28 & -70 & 05 & 11 & C & 1.00 & 0.85 & 70 &              \nl
56ne & BSDL2145 & 5 & 31 & 28 & -69 & 05 & 29 & NA & 0.70 & 0.55 & 160 & in BSDL2141            \nl
56ne & BSDL2150 & 5 & 31 & 28 & -69 & 16 & 23 & NA & 1.10 & 0.95 & 140 & in LMC-DEM224            \nl
56ne & BSDL2140 & 5 & 31 & 28 & -68 & 49 & 32 & A & 1.40 & 0.90 & 150 &              \nl
56ne & BSDL2138 & 5 & 31 & 29 & -68 & 27 & 24 & NA & 3.70 & 3.70 & --- & in LMC-DEM227            \nl
85se & BSDL2116 & 5 & 31 & 29 & -67 & 07 & 00 & A & 0.55 & 0.45 & 110 & in Shapley-III            \nl
56ne & BSDL2157 & 5 & 31 & 30 & -69 & 17 & 53 & NA & 1.50 & 1.20 & 140 & in LH67            \nl
56ne & BSDL2148 & 5 & 31 & 30 & -68 & 52 & 23 & AC & 0.45 & 0.35 & 30 &              \nl
86sw & BSDL2121 & 5 & 31 & 30 & -67 & 16 & 15 & A & 1.90 & 1.30 & 170 & in Shapley-III            \nl
56ne & BSDL2164 & 5 & 31 & 31 & -69 & 29 & 08 & CA & 0.45 & 0.40 & 10 & in LMC-DEM224            \nl
86sw & KMHK1007 & 5 & 31 & 31 & -66 & 01 & 09 & CA & 0.65 & 0.60 & 20 & in Shapley-III            \nl
86sw & Shapley-III,SGshell-LMC4 & 5 & 31 & 31 & -66 & 46 & 25 & NA & 110. & 85.0 & 0 &              \nl
86nw & BSDL2082 & 5 & 31 & 32 & -63 & 27 & 33 & AC & 0.75 & 0.55 & 90 &              \nl
56ne & BSDL2162 & 5 & 31 & 33 & -69 & 08 & 34 & A & 0.65 & 0.55 & 130 & in LMC-DEM232            \nl
56ne & BSDL2146 & 5 & 31 & 33 & -68 & 28 & 02 & NA & 0.60 & 0.45 & 90 & in BSDL2138            \nl
56ne & BSDL2151 & 5 & 31 & 33 & -68 & 49 & 13 & A & 0.60 & 0.50 & 10 &              \nl
56ne & BSDL2131 & 5 & 31 & 33 & -67 & 29 & 04 & A & 0.70 & 0.60 & 160 & in Shapley-III            \nl
56ne & BSDL2163 & 5 & 31 & 34 & -69 & 08 & 26 & A & 0.60 & 0.55 & 130 & in LMC-DEM232            \nl
56ne & BSDL2179 & 5 & 31 & 34 & -69 & 52 & 51 & CA & 0.45 & 0.40 & 0 &              \nl
56ne & BSDL2153 & 5 & 31 & 34 & -68 & 47 & 16 & A & 2.10 & 1.20 & 130 &              \nl
86nw & SL540,LW232,KMHK1003 & 5 & 31 & 34 & -63 & 53 & 46 & C & 0.70 & 0.60 & 30 &              \nl
56ne & LMC-N148E & 5 & 31 & 35 & -68 & 28 & 29 & NA & 0.60 & 0.45 & 80 & in BSDL2138            \nl
56ne & LMC-N148 & 5 & 31 & 35 & -68 & 33 & 11 & NA & 21.0 & 12.0 & 20 & in LMC-N135            \nl
56ne & BSDL2166 & 5 & 31 & 36 & -69 & 02 & 46 & AN & 0.55 & 0.45 & 150 & in BSDL2168            \nl
56ne & BSDL2155 & 5 & 31 & 36 & -68 & 35 & 57 & NA & 0.90 & 0.80 & 160 & in LMC-DEM227            \nl
86sw & BSDL2130 & 5 & 31 & 36 & -67 & 00 & 17 & CA & 0.45 & 0.40 & 110 & in LH77            \nl
56se & BSDL2206 & 5 & 31 & 37 & -71 & 07 & 14 & A & 1.00 & 0.90 & 140 & in Shapley-IX            \nl
56se & BSDL2211 & 5 & 31 & 37 & -71 & 20 & 48 & AC & 0.40 & 0.30 & 120 & in BSDL2182            \nl
56ne & BSDL2168 & 5 & 31 & 37 & -69 & 02 & 56 & NA & 2.40 & 1.50 & 170 & in BSDL2141            \nl
56ne & BSDL2159 & 5 & 31 & 37 & -68 & 35 & 02 & NA & 1.90 & 1.20 & 140 & in LMC-DEM227            \nl
56ne & BSDL2173 & 5 & 31 & 38 & -69 & 05 & 34 & A & 0.65 & 0.55 & 120 & in LMC-DEM232            \nl
56ne & BSDL2172 & 5 & 31 & 38 & -69 & 09 & 25 & A & 0.60 & 0.50 & 140 & in LMC-DEM232            \nl
56ne & NGC2016,SL547,ESO56SC142 & 5 & 31 & 38 & -69 & 56 & 45 & CA & 1.80 & 1.80 & --- &              \nl
56ne & LMC-N148B & 5 & 31 & 38 & -68 & 34 & 45 & NC & 0.45 & 0.40 & 40 & in BSDL2159            \nl
56se & BSDL2210 & 5 & 31 & 39 & -71 & 09 & 17 & NA & 1.60 & 1.30 & 50 & in Shapley-IX            \nl
56ne & BSDL2174 & 5 & 31 & 39 & -69 & 09 & 25 & A & 0.60 & 0.50 & 140 & in LMC-DEM232            \nl
56ne & BSDL2176 & 5 & 31 & 39 & -69 & 15 & 27 & NA & 1.10 & 0.90 & 120 & in NGC2015            \nl
86sw & BSDL2136 & 5 & 31 & 39 & -67 & 00 & 32 & AC & 0.45 & 0.35 & 80 & in LH77            \nl
86sw & HS337,KMHK1010 & 5 & 31 & 39 & -66 & 15 & 49 & CA & 0.70 & 0.60 & 140 & in Shapley-III            \nl
86sw & BSDL2132 & 5 & 31 & 39 & -66 & 44 & 53 & AC & 0.60 & 0.35 & 40 & in Shapley-III            \nl
56se & BSDL2202 & 5 & 31 & 40 & -70 & 44 & 09 & CA & 0.35 & 0.35 & --- &              \nl
56ne & LMC-N148C,LH71 & 5 & 31 & 41 & -68 & 32 & 22 & NA & 2.80 & 2.40 & 50 & in LMC-DEM227            \nl
56ne & KMHK1025 & 5 & 31 & 41 & -68 & 48 & 45 & A & 1.30 & 1.00 & 60 &              \nl
56se & SL555,LW236,KMHK1046 & 5 & 31 & 42 & -72 & 08 & 46 & C & 1.40 & 1.40 & --- &              \nl
56se & BSDL2228 & 5 & 31 & 42 & -71 & 43 & 37 & A & 1.50 & 1.30 & 40 & in BSDL2261            \nl
56ne & BSDL2170 & 5 & 31 & 42 & -68 & 44 & 34 & NA & 3.00 & 1.70 & 150 & in LMC-DEM226            \nl
56ne & KMK88-66 & 5 & 31 & 42 & -68 & 48 & 51 & AC & 0.65 & 0.40 & 30 & in KMHK1025            \nl
56se & BSDL2196 & 5 & 31 & 43 & -70 & 12 & 07 & C & 0.55 & 0.50 & 160 &              \nl
56se & BSDL2201 & 5 & 31 & 43 & -70 & 22 & 47 & A & 1.10 & 0.90 & 30 &              \nl
56ne & SL552,KMHK1024 & 5 & 31 & 43 & -68 & 32 & 12 & NA & 1.30 & 1.10 & 120 & in LMC-N148C            \nl
86sw & BSDL2118 & 5 & 31 & 43 & -65 & 19 & 33 & CA & 0.30 & 0.30 & --- &              \nl
56se & BSDL2199 & 5 & 31 & 44 & -70 & 15 & 09 & C & 0.60 & 0.55 & 30 &              \nl
56se & KMHK1037 & 5 & 31 & 44 & -70 & 48 & 12 & AC & 0.90 & 0.60 & 60 &              \nl
86sw & HS338,KMHK1015 & 5 & 31 & 44 & -67 & 11 & 08 & C & 0.95 & 0.90 & 110 & in Shapley-III            \nl
56se & HS342,BRHT53b & 5 & 31 & 45 & -70 & 18 & 30 & CA & 0.60 & 0.55 & 0 & mT             \nl
56ne & BSDL2177 & 5 & 31 & 45 & -68 & 33 & 45 & AN & 0.45 & 0.40 & 40 & mT,in LMC-N148C            \nl
86sw & BSDL2124 & 5 & 31 & 45 & -65 & 21 & 14 & A & 1.50 & 1.10 & 40 &              \nl
56ne & KMHK1023 & 5 & 31 & 46 & -68 & 14 & 08 & C & 0.65 & 0.60 & 130 &              \nl
56ne & BCDSP7 & 5 & 31 & 46 & -68 & 33 & 27 & CN & 0.45 & 0.40 & 140 & mT,in LMC-N148C            \nl
86sw & KMHK1011 & 5 & 31 & 47 & -65 & 15 & 52 & C & 0.90 & 0.70 & 30 & mP             \nl
56ne & BSDL2191 & 5 & 31 & 48 & -69 & 11 & 28 & A & 0.60 & 0.45 & 170 & in LMC-DEM224            \nl
56ne & BSDL2181 & 5 & 31 & 48 & -68 & 33 & 47 & AN & 0.40 & 0.35 & 170 & mT,in LMC-N148C            \nl
86sw & BSDL2161 & 5 & 31 & 49 & -67 & 17 & 47 & CA & 0.55 & 0.50 & 20 & mP,in Shapley-III            \nl
86sw & BSDL2156 & 5 & 31 & 49 & -66 & 59 & 17 & C & 0.50 & 0.45 & 70 & mT,in LH77            \nl
56se & HS345,BRHT53a & 5 & 31 & 50 & -70 & 17 & 22 & C & 1.00 & 0.80 & 160 & mT             \nl
56ne & BSDL2205 & 5 & 31 & 50 & -69 & 55 & 14 & A & 1.10 & 1.00 & 10 &              \nl
86sw & BSDL2158 & 5 & 31 & 50 & -66 & 59 & 29 & CA & 0.45 & 0.40 & 70 & mT,in LH77            \nl
86sw & KMHK1019 & 5 & 31 & 50 & -66 & 59 & 49 & C & 0.70 & 0.60 & 90 & mT,in LH77            \nl
86sw & BSDL2135 & 5 & 31 & 50 & -65 & 15 & 54 & AC & 0.45 & 0.35 & 10 & mP             \nl
86sw & KMHK1012 & 5 & 31 & 50 & -65 & 26 & 43 & C & 0.65 & 0.55 & 80 &              \nl
86sw & HS339 & 5 & 31 & 51 & -67 & 18 & 12 & AC & 0.50 & 0.45 & 90 & mP,in Shapley-III            \nl
56ne & SL551,BRHT38a,KMHK1027 & 5 & 31 & 51 & -67 & 59 & 28 & C & 1.00 & 0.90 & 130 & mP             \nl
56ne & BSDL2212 & 5 & 31 & 52 & -69 & 58 & 50 & A & 1.10 & 0.90 & 80 &              \nl
56ne & BSDL2185 & 5 & 31 & 52 & -68 & 30 & 21 & NA & 1.50 & 1.00 & 80 & in LMC-DEM227            \nl
86sw & BSDL2160 & 5 & 31 & 52 & -66 & 43 & 22 & AC & 0.55 & 0.40 & 130 & in Shapley-III            \nl
56se & BSDL2221 & 5 & 31 & 53 & -70 & 17 & 40 & C & 0.40 & 0.40 & --- & mT             \nl
86sw & LMC-S121 & 5 & 31 & 53 & -68 & 27 & 18 & CN & 0.40 & 0.30 & 170 & in BSDL2190            \nl
56ne & BSDL2189 & 5 & 31 & 53 & -68 & 29 & 29 & NA & 1.20 & 0.95 & 90 & in BSDL2219            \nl
56ne & BSDL2187 & 5 & 31 & 53 & -68 & 30 & 15 & AC & 0.40 & 0.35 & 70 & in BSDL2185            \nl
56ne & KMK88-69 & 5 & 31 & 53 & -68 & 47 & 06 & CA & 0.50 & 0.45 & 120 &              \nl
86sw & BSDL2169 & 5 & 31 & 53 & -67 & 12 & 28 & AC & 0.40 & 0.30 & 120 & in Shapley-III            \nl
56ne & BSDL2190 & 5 & 31 & 54 & -68 & 27 & 07 & AN & 0.80 & 0.60 & 10 & in BSDL2219            \nl
56ne & KMK88-68,KMHK1033 & 5 & 31 & 54 & -68 & 46 & 06 & C & 0.40 & 0.35 & 120 & in BSDL2194            \nl
56se & SNR0532-71.0 & 5 & 31 & 55 & -71 & 00 & 13 & N & 3.00 & 3.00 & --- & in Shapley-IX            \nl
56ne & LMC-DEM227 & 5 & 31 & 55 & -68 & 28 & 44 & NA & 16.0 & 9.00 & 40 & in LMC-N148            \nl
56ne & BSDL2194 & 5 & 31 & 55 & -68 & 45 & 53 & A & 2.10 & 1.10 & 160 &              \nl
86sw & SL550,BRHT37a,KMHK1017 & 5 & 31 & 55 & -66 & 07 & 45 & C & 1.20 & 1.10 & 20 & mP,in BCDSP5            \nl
56se & NGC2019,SL554,ESO56SC145 & 5 & 31 & 56 & -70 & 09 & 34 & C & 1.50 & 1.50--- &  &              \nl
56se & BSDL2233 & 5 & 31 & 57 & -70 & 41 & 51 & AC & 0.40 & 0.35 & 0 & mP             \nl
85se & LH70 & 5 & 31 & 57 & -67 & 22 & 58 & A & 5.00 & 3.90 & 90 & in Shapley-III            \nl
56ne & KMHK1029 & 5 & 31 & 57 & -67 & 52 & 43 & CA & 0.70 & 0.55 & 70 &              \nl
86sw & BCDSP5 & 5 & 31 & 57 & -66 & 07 & 47 & A & 2.80 & 1.80 & 120 & in LMC-DEM220            \nl
56se & BSDL2236 & 5 & 31 & 58 & -70 & 44 & 32 & A & 0.80 & 0.60 & 160 &              \nl
56ne & BSDL2197 & 5 & 31 & 58 & -68 & 38 & 53 & NA & 0.65 & 0.55 & 160 & in LMC-N148I            \nl
56ne & BSDL2198 & 5 & 31 & 58 & -68 & 47 & 46 & A & 1.10 & 0.95 & 110 &              \nl
56ne & BRHT38b,KMHK1032 & 5 & 31 & 58 & -67 & 58 & 18 & C & 0.70 & 0.70 & --- & mP             \nl
86sw & BSDL2142 & 5 & 31 & 58 & -65 & 00 & 21 & AC & 0.65 & 0.50 & 70 &              \nl
56se & BSDL2242 & 5 & 31 & 59 & -71 & 04 & 22 & NA & 2.70 & 1.70 & 20 & in Shapley-IX            \nl
56ne & NGC2015,LH74,ESO56SC147 & 5 & 31 & 59 & -69 & 14 & 28 & AN & 4.70 & 4.00 & 110 & in LMC-DEM224            \nl
56ne & LMC-N148I & 5 & 31 & 59 & -68 & 40 & 31 & NA & 4.50 & 4.00 & 110 & in LMC-DEM226            \nl
85se & HS341,KMHK1028 & 5 & 31 & 59 & -67 & 22 & 05 & C & 0.65 & 0.55 & 10 & in LH70            \nl
86sw & KMHK1021 & 5 & 31 & 59 & -66 & 16 & 57 & AC & 0.65 & 0.55 & 80 & in Shapley-III            \nl
86sw & BSDL2175 & 5 & 31 & 59 & -66 & 41 & 27 & A & 0.80 & 0.60 & 160 & in Shapley-III            \nl
56se & BSDL2229 & 5 & 32 & 00 & -70 & 10 & 48 & A & 1.00 & 0.75 & 160 &              \nl
86sw & BRHT37b,KMHK1020 & 5 & 32 & 00 & -66 & 07 & 53 & C & 0.60 & 0.50 & 80 & mP,in BCDSP5            \nl
56ne & KMK88-70,KMHK1038 & 5 & 32 & 01 & -69 & 01 & 41 & NC & 0.70 & 0.60 & 80 & in BSDL2141            \nl
56ne & LH73 & 5 & 32 & 01 & -68 & 40 & 56 & AN & 2.10 & 1.80 & 110 & in LMC-N148I            \nl
56ne & LMC-S44 & 5 & 32 & 01 & -67 & 42 & 22 & NC & 0.40 & 0.35 & 20 & in LMC-N57E            \nl
86sw & BSDL2180 & 5 & 32 & 01 & -66 & 50 & 57 & AC & 0.60 & 0.50 & 80 & in Shapley-III            \nl
56ne & BSDL2223 & 5 & 32 & 02 & -69 & 18 & 56 & AC & 0.55 & 0.45 & 150 & in LMC-DEM224,br*sw            \nl
56ne & KMK88-67 & 5 & 32 & 02 & -68 & 40 & 37 & AN & 1.00 & 0.80 & 60 & in LH73            \nl
56ne & HS346 & 5 & 32 & 03 & -69 & 22 & 10 & C & 0.70 & 0.60 & 0 & sup LMC-DEM224            \nl
56ne & LMC-N57E & 5 & 32 & 03 & -67 & 42 & 25 & NA & 6.10 & 5.20 & 20 & in LMC-N57            \nl
86sw & BSDL2171 & 5 & 32 & 03 & -66 & 03 & 16 & AC & 0.70 & 0.65 & 0 & in Shapley-III            \nl
86nw & SL549,KMHK1013 & 5 & 32 & 03 & -64 & 14 & 32 & C & 1.40 & 1.40 & --- &              \nl
86nw & BSDL2152 & 5 & 32 & 03 & -64 & 50 & 37 & CA & 1.10 & 1.10 & --- &              \nl
86sw & LMC-DEM228a & 5 & 32 & 04 & -66 & 24 & 38 & NA & 1.80 & 1.80 & --- & in SL553n            \nl
56se & SL561,KMHK1048 & 5 & 32 & 05 & -70 & 41 & 56 & CA & 1.10 & 1.00 & 60 & mP             \nl
56ne & BSDL2220 & 5 & 32 & 05 & -69 & 03 & 55 & AC & 0.65 & 0.55 & 140 & in LMC-DEM232            \nl
56ne & BSDL2215 & 5 & 32 & 06 & -68 & 40 & 19 & CN & 0.55 & 0.45 & 90 & in LH73            \nl
86sw & HS344 & 5 & 32 & 06 & -67 & 11 & 37 & CA & 0.60 & 0.50 & 160 & in Shapley-III            \nl
86sw & HS343,KMHK1030 & 5 & 32 & 06 & -66 & 40 & 19 & C & 1.00 & 1.00 & --- & in Shapley-III            \nl
56se & SL562,KMHK1052 & 5 & 32 & 07 & -71 & 15 & 07 & C & 1.60 & 1.60 & --- & sup SGshell-LMC9            \nl
56ne & SL557,BRHT15a,KMK88-71 & 5 & 32 & 07 & -69 & 14 & 31 & CA & 1.00 & 0.90 & 130 & mT,in NGC2015            \nl
56ne & LMC-N57B & 5 & 32 & 07 & -67 & 46 & 15 & NC & 0.65 & 0.65 & --- & in LMC-N56            \nl
86sw & SL553n & 5 & 32 & 07 & -66 & 25 & 11 & NA & 3.50 & 2.00 & 160 & in LMC-N55            \nl
86sw & BSDL2184 & 5 & 32 & 07 & -66 & 32 & 46 & A & 0.80 & 0.60 & 80 & in Shapley-III            \nl
56ne & BSDL2216 & 5 & 32 & 08 & -68 & 30 & 21 & NA & 1.60 & 1.20 & 90 & in BSDL2219            \nl
86sw & BSDL2183 & 5 & 32 & 08 & -66 & 26 & 06 & NA & 0.85 & 0.75 & 20 & in SL553n            \nl
56se & BSDL2246 & 5 & 32 & 09 & -70 & 38 & 58 & A & 0.80 & 0.50 & 40 &              \nl
56ne & LMC-DEM226 & 5 & 32 & 09 & -68 & 42 & 12 & NA & 8.00 & 6.00 & 30 & in LMC-N148            \nl
56ne & BSDL2203 & 5 & 32 & 09 & -67 & 40 & 03 & C & 0.30 & 0.30 & --- & in BSDL2209            \nl
86sw & BSDL2188 & 5 & 32 & 09 & -66 & 24 & 01 & NA & 0.55 & 0.45 & 50 & in LMC-N55            \nl
86sw & BSDL2186 & 5 & 32 & 09 & -66 & 24 & 35 & NC & 0.60 & 0.40 & 20 & in LMC-DEM228a            \nl
56ne & BSDL2219 & 5 & 32 & 10 & -68 & 28 & 29 & NA & 6.60 & 4.20 & 80 & in LMC-DEM227            \nl
56ne & BSDL2224 & 5 & 32 & 10 & -68 & 39 & 03 & NA & 0.80 & 0.65 & 160 & in LMC-DEM226            \nl
86sw & BSDL2195 & 5 & 32 & 10 & -67 & 01 & 00 & CA & 0.40 & 0.35 & 60 & in LH77            \nl
56ne & BCDSP6 & 5 & 32 & 10 & -67 & 41 & 15 & NC & 0.65 & 0.60 & 100 & in NGC2014            \nl
56ne & SL558 & 5 & 32 & 11 & -69 & 29 & 41 & C & 0.85 & 0.85 & --- & sup LMC-DEM224            \nl
56ne & BSDL2208 & 5 & 32 & 11 & -67 & 40 & 33 & CA & 0.50 & 0.45 & 30 & in BSDL2209            \nl
56ne & BSDL2209 & 5 & 32 & 12 & -67 & 40 & 19 & AN & 1.10 & 0.70 & 110 & in NGC2014            \nl
56se & BSDL2261 & 5 & 32 & 13 & -71 & 46 & 33 & A & 9.00 & 9.00 & --- &              \nl
56se & HS347 & 5 & 32 & 13 & -70 & 02 & 00 & CA & 0.60 & 0.50 & 110 &              \nl
56ne & BSDL2226 & 5 & 32 & 13 & -68 & 34 & 54 & NA & 2.20 & 1.70 & 90 & in LMC-DEM227            \nl
56ne & BSDL2213 & 5 & 32 & 14 & -67 & 40 & 46 & CA & 0.55 & 0.50 & 120 & in NGC2014            \nl
86sw & LMC-DEM228b & 5 & 32 & 14 & -66 & 23 & 31 & NA & 1.90 & 1.80 & 140 & in LMC-N55            \nl
56se & BSDL2262 & 5 & 32 & 15 & -71 & 41 & 16 & AC & 0.90 & 0.75 & 40 &              \nl
56se & HS348,KMHK1051 & 5 & 32 & 15 & -70 & 22 & 53 & C & 0.90 & 0.70 & 100 &              \nl
56se & BSDL2251 & 5 & 32 & 15 & -70 & 46 & 51 & A & 0.90 & 0.70 & 20 &              \nl
86sw & BSDL2207 & 5 & 32 & 15 & -67 & 00 & 08 & AC & 0.60 & 0.50 & 50 & in LH77            \nl
56se & KMHK1053 & 5 & 32 & 16 & -70 & 45 & 13 & CA & 0.65 & 0.50 & 20 &              \nl
56ne & BRHT15b & 5 & 32 & 17 & -69 & 15 & 02 & C & 0.70 & 0.60 & 70 & mT,in NGC2015            \nl
56ne & LMC-N57A & 5 & 32 & 17 & -67 & 41 & 52 & NC & 0.60 & 0.60 & --- & in KMHK1043            \nl
56ne & BSDL2243 & 5 & 32 & 18 & -69 & 14 & 15 & A & 0.70 & 0.60 & 170 & mT,in NGC2015            \nl
56ne & KMHK1047 & 5 & 32 & 18 & -68 & 52 & 28 & C & 1.20 & 1.10 & 20 &              \nl
56ne & LH75 & 5 & 32 & 18 & -67 & 31 & 23 & A & 4.10 & 3.40 & 100 & in LMC-N56            \nl
56ne & BSDL2225 & 5 & 32 & 18 & -67 & 41 & 11 & AN & 0.65 & 0.55 & 80 & in NGC2014            \nl
86sw & HD269722,LMC-S45,KMHK1036 & 5 & 32 & 18 & -66 & 24 & 13 & C & 0.80 & 0.70 & 30 & in LMC-N55            \nl
86sw & BSDL2204 & 5 & 32 & 18 & -66 & 27 & 25 & NA & 1.00 & 0.90 & 50 & in SL553s            \nl
56ne & NGC2011,SL559,ESO56SC144, & 5 & 32 & 19 & -67 & 31 & 16 & C & 1.00 & 1.00 & --- & mP,in LH75 \& BRHT14a,KMHK1039          \nl
86sw & LMC-N55,LH72 & 5 & 32 & 19 & -66 & 26 & 19 & NA & 8.00 & 4.00 & 160 & in LMC-DEM228            \nl
56ne & BRHT14b,KMHK1040 & 5 & 32 & 20 & -67 & 31 & 40 & C & 0.80 & 0.70 & 70 & mP,in LH75            \nl
56se & LMC-N206D & 5 & 32 & 21 & -71 & 13 & 47 & NA & 0.65 & 0.50 & 10 & in SGshell-LMC9            \nl
56se & BSDL2253 & 5 & 32 & 21 & -70 & 13 & 40 & AC & 0.45 & 0.40 & 90 &              \nl
86sw & BSDL2218 & 5 & 32 & 21 & -67 & 00 & 51 & A & 0.90 & 0.70 & 70 & in LH77            \nl
56ne & KMHK1043 & 5 & 32 & 21 & -67 & 41 & 47 & NA & 1.80 & 1.30 & 60 & in NGC2014            \nl
56se & BSDL2258 & 5 & 32 & 23 & -70 & 21 & 52 & CA & 0.50 & 0.40 & 110 &              \nl
56ne & KMHK1045 & 5 & 32 & 23 & -67 & 59 & 49 & CA & 0.65 & 0.55 & 130 &              \nl
86sw & BSDL2217 & 5 & 32 & 23 & -66 & 44 & 54 & A & 1.40 & 1.00 & 170 & in Shapley-III            \nl
56ne & NGC2014,SL560,LH76, & 5 & 32 & 24 & -67 & 41 & 19 & NA & 5.10 & 3.50 & 60 & in LMC-N57 \& ESO56SC146          \nl
56ne & BSDL2234 & 5 & 32 & 24 & -67 & 41 & 53 & NC & 0.70 & 0.55 & 130 & in KMHK1043            \nl
86nw & BSDL2192 & 5 & 32 & 24 & -64 & 38 & 36 & AC & 0.60 & 0.60 & --- &              \nl
86nw & H4,SL556,LW237,ESO86SC9, & 5 & 32 & 25 & -64 & 44 & 11 & C & 2.50 & 2.50 & --- & \& KMHK1034            \nl
56ne & BSDL2237 & 5 & 32 & 26 & -67 & 41 & 36 & NC & 0.50 & 0.45 & 70 & in KMHK1043            \nl
56ne & LMC-N148G & 5 & 32 & 27 & -68 & 39 & 08 & NA & 0.80 & 0.70 & 170 & in LMC-DEM226            \nl
56ne & BSDL2238 & 5 & 32 & 27 & -67 & 41 & 13 & NC & 0.55 & 0.45 & 60 & in KMHK1043            \nl
86sw & BSDL2222 & 5 & 32 & 27 & -66 & 19 & 39 & A & 0.65 & 0.45 & 100 & in Shapley-III            \nl
86sw & SL553s & 5 & 32 & 27 & -66 & 28 & 15 & NA & 3.10 & 3.10 & --- & in LMC-N55            \nl
33ne & BSDL2289 & 5 & 32 & 28 & -72 & 43 & 34 & A & 1.40 & 1.00 & 40 &              \nl
56se & KMHK1056 & 5 & 32 & 29 & -71 & 10 & 47 & C & 0.95 & 0.80 & 10 & in SGshell-LMC9            \nl
56ne & BSDL2248 & 5 & 32 & 29 & -69 & 10 & 04 & NA & 2.20 & 1.70 & 50 & in LMC-DEM232            \nl
56ne & BSDL2257 & 5 & 32 & 29 & -69 & 35 & 08 & C & 1.00 & 0.90 & 70 &              \nl
56ne & BSDL2244 & 5 & 32 & 29 & -68 & 27 & 12 & NA & 0.75 & 0.75 & --- & in BSDL2219            \nl
56ne & BSDL2247 & 5 & 32 & 29 & -68 & 40 & 20 & NA & 1.40 & 1.00 & 140 & in LMC-DEM226            \nl
86sw & HD269730,LMC-N55A,KMHK1041 & 5 & 32 & 29 & -66 & 27 & 58 & NC & 1.00 & 1.00 & --- & in SL553s            \nl
86sw & BSDL2230 & 5 & 32 & 30 & -66 & 43 & 40 & CA & 0.45 & 0.40 & 140 & in BSDL2232            \nl
56ne & LMC-N57,LMC-DEM229 & 5 & 32 & 31 & -67 & 39 & 40 & NA & 14.0 & 7.50 & 40 & in LMC-N56            \nl
86sw & BSDL2227 & 5 & 32 & 31 & -66 & 27 & 38 & NC & 0.50 & 0.50 & --- & in SL553s            \nl
86sw & BSDL2232 & 5 & 32 & 31 & -66 & 43 & 42 & A & 1.50 & 1.10 & 80 & in Shapley-III            \nl
56se & NGC2025,SL571,ESO56SC149, & 5 & 32 & 33 & -71 & 43 & 01 & C & 1.90 & 1.90 & --- & in BSDL2261 \& KMHK1057          \nl
56se & BSDL2277 & 5 & 32 & 33 & -71 & 46 & 59 & CA & 0.45 & 0.40 & 140 & in BSDL2261            \nl
86sw & BSDL2231 & 5 & 32 & 33 & -66 & 28 & 41 & NA & 0.50 & 0.40 & 40 & in SL553s            \nl
56se & BSDL2267 & 5 & 32 & 34 & -70 & 55 & 35 & AC & 0.60 & 0.50 & 130 &              \nl
56ne & BSDL2254 & 5 & 32 & 34 & -68 & 55 & 02 & A & 0.70 & 0.50 & 160 & in BSDL2263            \nl
33ne & BSDL2299 & 5 & 32 & 35 & -72 & 48 & 55 & AC & 0.35 & 0.25 & 30 &              \nl
56se & BSDL2266 & 5 & 32 & 35 & -70 & 47 & 28 & C & 0.30 & 0.30 & --- & in BSDL2280            \nl
86sw & BSDL2240 & 5 & 32 & 35 & -66 & 43 & 32 & AC & 0.45 & 0.40 & 10 & in BSDL2232            \nl
56ne & SL563 & 5 & 32 & 36 & -69 & 24 & 43 & C & 0.90 & 0.90 & --- & in LMC-DEM224            \nl
56ne & KMHK1050 & 5 & 32 & 36 & -67 & 31 & 44 & AC & 0.60 & 0.55 & 160 & in LH75            \nl
56se & BSDL2282 & 5 & 32 & 37 & -71 & 37 & 56 & A & 1.00 & 0.85 & 90 &              \nl
56se & KMHK1062 & 5 & 32 & 37 & -71 & 57 & 21 & C & 0.50 & 0.45 & 120 &              \nl
56ne & BSDL2252 & 5 & 32 & 37 & -68 & 26 & 37 & NA & 1.50 & 1.00 & 30 & in BSDL2219            \nl
86sw & BSDL2241 & 5 & 32 & 37 & -66 & 49 & 12 & A & 1.40 & 0.85 & 60 & in Shapley-III            \nl
86sw & BSDL2235 & 5 & 32 & 38 & -66 & 09 & 58 & A & 2.80 & 1.80 & 120 & in LMC-DEM220            \nl
33ne & LW243,KMHK1072 & 5 & 32 & 40 & -73 & 07 & 22 & C & 0.50 & 0.50 & --- &              \nl
56se & KMHK1064 & 5 & 32 & 40 & -71 & 56 & 01 & CA & 0.80 & 0.65 & 170 &              \nl
56se & BSDL2268 & 5 & 32 & 40 & -70 & 26 & 52 & A & 0.90 & 0.70 & 110 & mT             \nl
86sw & BSDL2245 & 5 & 32 & 40 & -67 & 10 & 10 & AC & 0.50 & 0.45 & 140 & in Shapley-III            \nl
86sw & KMHK1049 & 5 & 32 & 40 & -66 & 51 & 43 & C & 0.65 & 0.65 & --- & in Shapley-III            \nl
56se & BSDL2270 & 5 & 32 & 41 & -70 & 27 & 59 & A & 0.90 & 0.80 & 70 & mT,in BSDL2291            \nl
56ne & BSDL2249 & 5 & 32 & 41 & -67 & 42 & 51 & NA & 0.90 & 0.65 & 10 & in LMC-N57            \nl
56ne & BSDL2259 & 5 & 32 & 42 & -68 & 24 & 22 & NA & 2.40 & 1.20 & 50 & in LMC-DEM227            \nl
56ne & LMC-N58 & 5 & 32 & 42 & -67 & 29 & 10 & NA & 0.70 & 0.65 & 30 & in BSDL2255            \nl
56ne & BSDL2263 & 5 & 32 & 45 & -68 & 53 & 20 & NA & 5.50 & 1.90 & 60 & in LMC-DEM232            \nl
56se & BSDL2280 & 5 & 32 & 46 & -70 & 48 & 06 & A & 2.90 & 2.50 & 160 &              \nl
56se & BSDL2281 & 5 & 32 & 46 & -70 & 48 & 22 & A & 0.90 & 0.65 & 110 & in BSDL2280            \nl
56ne & BSDL2255 & 5 & 32 & 46 & -67 & 29 & 01 & NA & 3.50 & 2.50 & 80 & in LMC-DEM234            \nl
86sw & BSDL2239 & 5 & 32 & 46 & -65 & 08 & 40 & AC & 0.90 & 0.70 & 50 &              \nl
56se & BSDL2279 & 5 & 32 & 48 & -70 & 26 & 02 & CA & 0.40 & 0.40 & --- & mT             \nl
56se & SL565,KMHK1058 & 5 & 32 & 48 & -70 & 27 & 19 & CA & 1.40 & 1.10 & 80 & mT,in BSDL2291            \nl
56se & BSDL2287 & 5 & 32 & 48 & -70 & 54 & 00 & AC & 0.50 & 0.40 & 60 &              \nl
56ne & LMC-N148A & 5 & 32 & 48 & -68 & 23 & 59 & NC & 0.55 & 0.50 & 120 & in BSDL2259            \nl
86nw & BSDL2214 & 5 & 32 & 48 & -62 & 38 & 59 & CA & 0.45 & 0.40 & 180 &              \nl
56ne & BSDL2271 & 5 & 32 & 49 & -69 & 39 & 21 & AC & 0.70 & 0.60 & 70 &              \nl
86sw & SL564,KMHK1054 & 5 & 32 & 49 & -67 & 20 & 38 & C & 0.80 & 0.65 & 140 & in Shapley-III            \nl
86sw & BSDL2250 & 5 & 32 & 49 & -66 & 47 & 22 & A & 1.60 & 1.00 & 110 & in Shapley-III            \nl
56se & OHSC21,KMHK1070 & 5 & 32 & 50 & -72 & 13 & 29 & C & 0.45 & 0.40 & 50 &              \nl
56se & BSDL2284 & 5 & 32 & 50 & -70 & 26 & 11 & AC & 0.40 & 0.30 & 10 & mT             \nl
56se & SL566,KMHK1061 & 5 & 32 & 50 & -70 & 47 & 06 & C & 1.20 & 1.10 & 10 & in BSDL2280            \nl
56ne & LMC-N149A & 5 & 32 & 50 & -69 & 46 & 20 & NC & 0.55 & 0.45 & 10 &              \nl
56se & BSDL2297 & 5 & 32 & 51 & -71 & 25 & 47 & A & 0.80 & 0.70 & 140 &              \nl
56ne & LMC-N57D & 5 & 32 & 51 & -67 & 41 & 06 & NC & 0.40 & 0.30 & 60 & in LMC-N56            \nl
56ne & BSDL2275 & 5 & 32 & 52 & -69 & 50 & 58 & A & 1.70 & 0.95 & 50 &              \nl
56ne & LMC-DEM230 & 5 & 32 & 52 & -67 & 49 & 21 & NA & 1.50 & 1.40 & 70 &              \nl
56se & BSDL2288 & 5 & 32 & 53 & -70 & 26 & 05 & CA & 0.40 & 0.40 & --- & mT             \nl
86nw & LW238,KMHK1044 & 5 & 32 & 53 & -63 & 38 & 19 & C & 0.65 & 0.50 & 50 &              \nl
56se & BSDL2295 & 5 & 32 & 54 & -70 & 54 & 39 & A & 2.10 & 1.20 & 30 &              \nl
56se & BSDL2286 & 5 & 32 & 55 & -70 & 07 & 49 & CA & 0.45 & 0.40 & 160 &              \nl
56se & BSDL2291 & 5 & 32 & 56 & -70 & 28 & 59 & A & 3.80 & 2.90 & 150 &              \nl
56se & BSDL2292 & 5 & 32 & 56 & -70 & 30 & 30 & A & 0.70 & 0.55 & 100 & mP,in BSDL2291            \nl
56ne & BSDL2278 & 5 & 32 & 57 & -69 & 32 & 34 & AC & 0.55 & 0.50 & 150 &              \nl
56se & BSDL2304 & 5 & 32 & 58 & -71 & 24 & 53 & AC & 0.50 & 0.35 & 140 &              \nl
56ne & BSDL2272 & 5 & 32 & 58 & -68 & 45 & 03 & A & 0.80 & 0.65 & 100 &              \nl
56ne & LMC-DEM232 & 5 & 32 & 58 & -68 & 56 & 32 & NA & 31.0 & 14.0 & 50 & in SGshell-LMC3            \nl
56ne & KMHK1055 & 5 & 33 & 01 & -67 & 50 & 57 & C & 0.80 & 0.80 & --- &              \nl
86sw & BSDL2256 & 5 & 33 & 01 & -65 & 25 & 46 & A & 1.10 & 0.80 & 40 &              \nl
56se & KMHK1071 & 5 & 33 & 02 & -71 & 24 & 30 & CA & 0.60 & 0.45 & 160 & mP             \nl
56ne & BSDL2285 & 5 & 33 & 02 & -69 & 20 & 34 & A & 0.70 & 0.50 & 40 & in LMC-N135,br*sw            \nl
56ne & BSDL2274 & 5 & 33 & 02 & -68 & 34 & 23 & A & 1.50 & 1.00 & 150 &              \nl
56ne & BSDL2276 & 5 & 33 & 02 & -68 & 57 & 02 & AC & 0.60 & 0.40 & 50 & in LMC-DEM232            \nl
86sw & BSDL2264 & 5 & 33 & 02 & -66 & 47 & 43 & A & 1.80 & 1.10 & 50 & in Shapley-III            \nl
56se & HS349 & 5 & 33 & 03 & -70 & 02 & 32 & CA & 1.00 & 0.90 & 140 &              \nl
56se & SL568,KMHK1068 & 5 & 33 & 03 & -70 & 30 & 50 & C & 1.10 & 0.95 & 160 & mP,in BSDL2291            \nl
56ne & LMC-S48 & 5 & 33 & 03 & -67 & 37 & 14 & NC & 0.30 & 0.25 & 170 & in LMC-N57            \nl
56se & BSDL2308 & 5 & 33 & 05 & -71 & 24 & 38 & A & 0.45 & 0.35 & 90 & mP             \nl
56ne & BSDL2265 & 5 & 33 & 05 & -67 & 24 & 17 & A & 1.90 & 1.30 & 30 & in LMC-DEM234            \nl
33ne & BSDL2337 & 5 & 33 & 07 & -72 & 46 & 53 & A & 0.90 & 0.80 & 150 &              \nl
56se & BSDL2314 & 5 & 33 & 07 & -71 & 48 & 11 & A & 0.55 & 0.45 & 50 & in BSDL2261            \nl
56ne & KMK88-73,KMHK1060 & 5 & 33 & 07 & -68 & 45 & 34 & AC & 1.00 & 0.80 & 140 &              \nl
56ne & BSDL2269 & 5 & 33 & 08 & -67 & 32 & 03 & A & 1.10 & 0.90 & 70 & in LH78            \nl
56se & BSDL2328 & 5 & 33 & 09 & -72 & 18 & 54 & A & 0.95 & 0.70 & 90 &              \nl
86sw & LMC-DEM228 & 5 & 33 & 09 & -66 & 23 & 17 & NA & 14.0 & 12.0 & 0 & in Shapley-III            \nl
56se & SL572,KMHK1073 & 5 & 33 & 10 & -71 & 01 & 29 & C & 1.50 & 1.30 & 20 &              \nl
56ne & BSDL2293 & 5 & 33 & 10 & -68 & 58 & 36 & NA & 0.50 & 0.40 & 170 & in BSDL2294            \nl
56se & BSDL2319 & 5 & 33 & 11 & -71 & 56 & 10 & A & 1.60 & 1.20 & 70 &              \nl
56ne & BSDL2290 & 5 & 33 & 11 & -68 & 48 & 32 & AC & 0.65 & 0.45 & 60 &              \nl
56se & BSDL2306 & 5 & 33 & 12 & -70 & 20 & 59 & A & 1.10 & 0.90 & 30 &              \nl
56ne & NGC2020,LMC-N57C, & 5 & 33 & 12 & -67 & 42 & 57 & NA & 3.20 & 2.90 & 50 & in LMC-N56 \& LMC-DEM231,ESO56EN148          \nl
33ne & SL576,LW239,KMHK1092 & 5 & 33 & 13 & -74 & 22 & 08 & C & 1.60 & 1.60 & --- & br* in            \nl
56se & HS350 & 5 & 33 & 13 & -70 & 13 & 27 & C & 0.70 & 0.65 & 70 &              \nl
56ne & KMK88-72 & 5 & 33 & 14 & -68 & 42 & 58 & C & 0.40 & 0.35 & 160 &              \nl
56ne & BSDL2294 & 5 & 33 & 14 & -68 & 57 & 35 & NA & 2.50 & 0.50 & 30 & in LMC-DEM232            \nl
56ne & BSDL2301 & 5 & 33 & 15 & -69 & 26 & 43 & NA & 1.90 & 1.30 & 50 & in LMC-N135            \nl
86sw & BSDL2273 & 5 & 33 & 15 & -66 & 43 & 13 & C & 0.75 & 0.75 & --- & in Shapley-III            \nl
56se & BSDL2309 & 5 & 33 & 16 & -70 & 28 & 40 & AC & 0.55 & 0.35 & 150 & in BSDL2291            \nl
56se & BSDL2315 & 5 & 33 & 17 & -70 & 55 & 03 & AC & 0.50 & 0.35 & 120 &              \nl
56ne & BSDL2283 & 5 & 33 & 17 & -67 & 31 & 13 & AC & 0.65 & 0.55 & 120 & in SL567            \nl
56ne & BSDL2303 & 5 & 33 & 18 & -69 & 21 & 50 & AC & 0.45 & 0.40 & 130 & in BSDL2341            \nl
56ne & BSDL2300 & 5 & 33 & 19 & -68 & 53 & 32 & CN & 0.40 & 0.35 & 150 & in LMC-DEM232            \nl
56se & BSDL2318 & 5 & 33 & 20 & -71 & 00 & 46 & AC & 0.90 & 0.80 & 150 &              \nl
56se & HS351 & 5 & 33 & 20 & -70 & 01 & 54 & C & 1.00 & 0.90 & 170 &              \nl
56ne & H3,SL569,KMHK1065 & 5 & 33 & 20 & -68 & 09 & 08 & C & 1.80 & 1.80 & --- &              \nl
56ne & KMK88-74 & 5 & 33 & 20 & -68 & 49 & 48 & AC & 1.00 & 0.95 & 120 &              \nl
56ne & SL567,KMHK1059 & 5 & 33 & 20 & -67 & 31 & 19 & AN & 2.40 & 1.90 & 160 & in LH78            \nl
33se & IC2140,SL581,LW241, & 5 & 33 & 21 & -75 & 22 & 35 & C & 2.30 & 2.30 & --- & \& ESO33SC24,KMHK1106            \nl
56ne & BSDL2307 & 5 & 33 & 21 & -69 & 50 & 09 & NA & 5.40 & 2.00 & 120 &              \nl
56ne & SL574 & 5 & 33 & 21 & -69 & 57 & 13 & C & 1.20 & 1.20 & --- &              \nl
56ne & LH78 & 5 & 33 & 21 & -67 & 30 & 28 & A & 4.00 & 2.70 & 30 & in LMC-DEM234            \nl
56se & BSDL2345 & 5 & 33 & 24 & -71 & 52 & 00 & A & 2.00 & 1.40 & 0 &              \nl
56ne & BSDL2326 & 5 & 33 & 24 & -70 & 59 & 26 & A & 1.60 & 1.10 & 150 & mP             \nl
56se & HS352 & 5 & 33 & 26 & -70 & 06 & 35 & CA & 0.55 & 0.40 & 160 &              \nl
56ne & KMHK1069 & 5 & 33 & 26 & -68 & 39 & 29 & AC & 0.75 & 0.65 & 30 &              \nl
86nw & BSDL2260 & 5 & 33 & 27 & -62 & 29 & 53 & C & 1.00 0.90 & 110 & west & of very br*           \nl
56ne & BSDL2311 & 5 & 33 & 29 & -69 & 17 & 30 & AC & 0.45 & 0.40 & 20 &              \nl
56ne & LMC-DEM234 & 5 & 33 & 29 & -67 & 28 & 04 & NA & 17.0 & 12.0 & 40 & in LMC-N56            \nl
86sw & LH77 & 5 & 33 & 29 & -66 & 59 & 34 & A & 35.0 & 12.0 & 70 & in Shapley-III            \nl
56se & BSDL2327 & 5 & 33 & 30 & -70 & 26 & 43 & AC & 0.50 & 0.40 & 130 &              \nl
56ne & NGC2021,SL570,ESO56SC150, & 5 & 33 & 30 & -67 & 27 & 10 & C & 0.90 & 0.90 & --- & in LH79 \& KMHK1067          \nl
56ne & KMK88-75 & 5 & 33 & 31 & -69 & 22 & 48 & C & 0.45 & 0.40 & 120 & in BSDL2341            \nl
56ne & LH79 & 5 & 33 & 33 & -67 & 27 & 24 & NA & 5.60 & 2.20 & 0 & in LMC-DEM234            \nl
56ne & BSDL2302 & 5 & 33 & 33 & -67 & 30 & 01 & AC & 0.65 & 0.55 & 160 & in LH79            \nl
56se & BSDL2331 & 5 & 33 & 34 & -70 & 10 & 49 & AC & 0.55 & 0.45 & 80 &              \nl
56ne & BSDL2342 & 5 & 33 & 34 & -70 & 57 & 13 & A & 1.10 & 0.70 & 60 &              \nl
56se & BSDL2333 & 5 & 33 & 35 & -70 & 08 & 27 & CA & 0.55 & 0.40 & 150 &              \nl
56ne & BSDL2322 & 5 & 33 & 36 & -69 & 42 & 07 & NA & 1.70 & 1.00 & 40 & in LMC-N154            \nl
56ne & BSDL2310 & 5 & 33 & 36 & -68 & 27 & 52 & A & 0.95 & 0.80 & 110 &              \nl
86sw & KMHK1063 & 5 & 33 & 36 & -65 & 22 & 01 & CA & 0.70 & 0.55 & 130 &              \nl
56se & BSDL2377 & 5 & 33 & 37 & -72 & 07 & 06 & A & 1.00 & 0.75 & 90 &              \nl
56se & BSDL2340 & 5 & 33 & 39 & -70 & 10 & 10 & CA & 0.55 & 0.50 & 120 &              \nl
56ne & LMC-N135 & 5 & 33 & 39 & -69 & 08 & 05 & NA & 135. & 65.0 & 130 &              \nl
56ne & BSDL2321 & 5 & 33 & 39 & -69 & 21 & 10 & NA & 2.50 & 1.80 & 160 & in BSDL2341            \nl
56ne & BSDL2312 & 5 & 33 & 39 & -68 & 19 & 49 & NA & 1.30 & 1.00 & 110 &              \nl
56ne & BSDL2316 & 5 & 33 & 39 & -68 & 45 & 46 & NC & 0.35 & 0.35 & --- &              \nl
56ne & BSDL2320 & 5 & 33 & 40 & -69 & 07 & 02 & CA & 0.60 & 0.50 & 160 &              \nl
56ne & BSDL2324 & 5 & 33 & 40 & -69 & 18 & 37 & A & 0.55 & 0.40 & 140 & in BSDL2341            \nl
56ne & LMC-N150w,LMC-DEM233w & 5 & 33 & 40 & -68 & 46 & 00 & NC & 0.55 & 0.50 & 10 & in SGshell-LMC3            \nl
56se & NGC2031,SL577,ESO56SC153, & 5 & 33 & 41 & -70 & 59 & 12 & C & 3.30 & 2.80 & 150 & mP \& KMHK1084           \nl
56ne & BSDL2317 & 5 & 33 & 41 & -68 & 50 & 40 & NA & 5.40 & 2.00 & 50 & in LMC-DEM232            \nl
86sw & BSDL2305 & 5 & 33 & 43 & -66 & 28 & 27 & AN & 1.80 & 0.70 & 60 & in LMC-DEM228            \nl
56ne & BSDL2336 & 5 & 33 & 44 & -69 & 19 & 53 & AC & 0.35 & 0.35 & --- & in BSDL2341            \nl
56ne & BSDL2339 & 5 & 33 & 44 & -69 & 31 & 28 & AC & 0.80 & 0.60 & 30 & in LMC-N135            \nl
86sw & SL573,LW240,ESO86SC11, & 5 & 33 & 44 & -64 & 56 & 04 & C & 1.50 & 1.50 & --- & \& KMHK1066            \nl
56ne & HS353 & 5 & 33 & 45 & -69 & 54 & 57 & C & 1.00 & 0.80 & 100 & in LH80            \nl
56ne & LMC-N150e,LMC-DEM233e & 5 & 33 & 45 & -68 & 46 & 05 & NC & 0.60 & 0.55 & 120 & in SGshell-LMC3            \nl
86sw & LMC-DEM235 & 5 & 33 & 45 & -66 & 06 & 06 & NA & 12.0 & 5.00 & 130 & in LMC-N61            \nl
86sw & BSDL2298 & 5 & 33 & 45 & -65 & 21 & 55 & C & 0.45 & 0.40 & 0 &              \nl
56se & HS355,KMHK1087 & 5 & 33 & 46 & -71 & 17 & 11 & C & 0.65 & 0.55 & 80 &              \nl
56ne & KMHK1077 & 5 & 33 & 47 & -68 & 25 & 09 & AC & 0.60 & 0.50 & 150 &              \nl
56ne & NGC2028,SL575,ESO56SC152 & 5 & 33 & 48 & -69 & 57 & 06 & C & 1.10 & 1.00 & 60 & in LH80            \nl
56ne & BSDL2341 & 5 & 33 & 49 & -69 & 20 & 56 & NA & 9.00 & 6.00 & 50 & in LMC-N135            \nl
56se & BSDL2391 & 5 & 33 & 50 & -71 & 49 & 02 & A & 1.00 & 0.90 & 150 &              \nl
56ne & BSDL2356 & 5 & 33 & 50 & -69 & 51 & 45 & AC & 1.10 & 0.80 & 20 &              \nl
86nw & BSDL2296 & 5 & 33 & 51 & -64 & 12 & 26 & AC & 0.40 & 0.30 & 160 &              \nl
56ne & BSDL2353 & 5 & 33 & 52 & -69 & 33 & 50 & CA & 0.40 & 0.40 & --- & in LMC-N135            \nl
56ne & KMHK1075 & 5 & 33 & 52 & -67 & 40 & 47 & AC & 0.90 & 0.80 & 10 & in BSDL2325            \nl
56ne & BSDL2355 & 5 & 33 & 53 & -69 & 36 & 14 & AC & 0.45 & 0.30 & 20 & in LMC-N135            \nl
56ne & LH80 & 5 & 33 & 55 & -69 & 56 & 06 & A & 4.40 & 3.50 & 80 &              \nl
56ne & BSDL2325 & 5 & 33 & 55 & -67 & 38 & 33 & A & 5.50 & 4.00 & 30 & in LMC-N56            \nl
56ne & BSDL2364 & 5 & 33 & 57 & -69 & 53 & 21 & CA & 0.65 & 0.55 & 30 &              \nl
86sw & KMHK1074 & 5 & 33 & 58 & -67 & 00 & 28 & C & 0.65 & 0.55 & 170 & in LH77            \nl
56ne & BSDL2330 & 5 & 33 & 58 & -67 & 25 & 23 & AC & 0.40 & 0.40 & --- & in LMC-DEM234            \nl
56ne & SNR0534-69.9 & 5 & 33 & 59 & -69 & 54 & 58 & N & 1.90 & 1.80 & 120 & in LH80            \nl
56ne & BSDL2334 & 5 & 33 & 59 & -67 & 25 & 45 & NC & 0.30 & 0.30 & --- & in LMC-DEM234            \nl
56se & SL584,KMHK1100 & 5 & 34 & 00 & -71 & 56 & 09 & C & 1.00 & 0.90 & 50 &              \nl
86sw & KMHK1076 & 5 & 34 & 00 & -66 & 50 & 25 & C & 0.75 & 0.65 & 40 & mT,in Shapley-III            \nl
56ne & BSDL2370 & 5 & 34 & 01 & -69 & 36 & 50 & A & 0.65 & 0.50 & 130 & in LMC-N135            \nl
56ne & BSDL2371 & 5 & 34 & 02 & -69 & 39 & 52 & CN & 0.90 & 0.75 & 120 & in LMC-N154            \nl
56ne & BSDL2373 & 5 & 34 & 03 & -69 & 33 & 23 & A & 0.60 & 0.50 & 140 & in LMC-N135            \nl
56ne & BSDL2375 & 5 & 34 & 03 & -69 & 36 & 17 & A & 0.55 & 0.45 & 140 & in LMC-N135            \nl
86sw & HS354,KMHK1078 & 5 & 34 & 03 & -66 & 49 & 39 & C & 0.55 & 0.55 & --- & mT,in Shapley-III            \nl
86sw & BSDL2329 & 5 & 34 & 03 & -66 & 50 & 35 & AC & 0.50 & 0.40 & 30 & mT,in Shapley-III            \nl
56se & BSDL2417 & 5 & 34 & 04 & -71 & 43 & 36 & AC & 0.50 & 0.30 & 160 &              \nl
56se & KMHK1102 & 5 & 34 & 04 & -71 & 50 & 31 & CA & 0.65 & 0.60 & 160 &              \nl
56ne & BSDL2347 & 5 & 34 & 04 & -67 & 47 & 28 & A & 1.10 & 0.85 & 30 & in LMC-DEM245            \nl
86sw & BSDL2335 & 5 & 34 & 04 & -66 & 47 & 25 & AC & 0.50 & 0.40 & 30 & in Shapley-III            \nl
56ne & BSDL2382 & 5 & 34 & 06 & -69 & 51 & 50 & AC & 0.45 & 0.35 & 140 &              \nl
86sw & BSDL2338 & 5 & 34 & 07 & -66 & 46 & 35 & A & 1.50 & 1.10 & 50 & in Shapley-III            \nl
56ne & BSDL2360 & 5 & 34 & 08 & -68 & 08 & 44 & A & 1.00 & 0.65 & 10 &              \nl
56ne & BSDL2372 & 5 & 34 & 08 & -68 & 58 & 16 & NA & 0.70 & 0.60 & 130 & in LMC-DEM232            \nl
56ne & BSDL2351 & 5 & 34 & 08 & -67 & 25 & 35 & CN & 0.45 & 0.40 & 120 & in LMC-DEM234            \nl
86sw & KMHK1079 & 5 & 34 & 08 & -66 & 38 & 02 & C & 0.50 & 0.40 & 40 & in Shapley-III            \nl
56ne & BSDL2389 & 5 & 34 & 09 & -69 & 55 & 30 & CA & 0.95 & 0.85 & 30 & in LH80            \nl
56ne & KMHK1082 & 5 & 34 & 09 & -67 & 31 & 44 & AC & 0.90 & 0.75 & 170 & in LMC-DEM234            \nl
56ne & BSDL2354 & 5 & 34 & 09 & -67 & 46 & 08 & AC & 0.45 & 0.35 & 50 & mP,in LMC-DEM245            \nl
86sw & BSDL2323 & 5 & 34 & 09 & -65 & 43 & 56 & AC & 0.60 & 0.50 & 110 &              \nl
56ne & BSDL2380 & 5 & 34 & 10 & -69 & 23 & 23 & AN & 0.65 & 0.55 & 60 & in BSDL2341            \nl
86sw & BSDL2332 & 5 & 34 & 10 & -65 & 59 & 12 & A & 2.00 & 1.00 & 50 & in LMC-N61            \nl
56ne & BSDL2379 & 5 & 34 & 11 & -69 & 09 & 41 & AN & 0.55 & 0.50 & 0 & in BSDL2399            \nl
56ne & SL580,KMHK1086 & 5 & 34 & 11 & -68 & 35 & 28 & C & 1.10 & 0.95 & 160 &              \nl
56ne & BSDL2359 & 5 & 34 & 11 & -67 & 45 & 58 & AC & 0.35 & 0.30 & 80 & mP,in LMC-DEM245            \nl
86nw & BSDL2313 & 5 & 34 & 12 & -64 & 13 & 54 & AC & 0.80 & 0.70 & 70 &              \nl
56se & BSDL2424 & 5 & 34 & 13 & -71 & 22 & 40 & A & 1.00 & 0.80 & 150 &              \nl
56ne & BSDL2384 & 5 & 34 & 13 & -69 & 09 & 50 & AN & 1.20 & 0.95 & 160 & in BSDL2399            \nl
56ne & SL579,KMHK1085 & 5 & 34 & 13 & -67 & 51 & 23 & C & 1.00 & 0.90 & 160 &              \nl
86sw & BSDL2346 & 5 & 34 & 13 & -66 & 44 & 15 & AC & 0.50 & 0.45 & 50 & in BSDL2361            \nl
56ne & BSDL2386 & 5 & 34 & 14 & -69 & 11 & 08 & AN & 0.55 & 0.55 & --- & in BSDL2399            \nl
56ne & BSDL2362 & 5 & 34 & 14 & -67 & 46 & 12 & A & 0.85 & 0.75 & 50 & in LMC-DEM245            \nl
56ne & BSDL2385 & 5 & 34 & 15 & -69 & 02 & 37 & AC & 0.60 & 0.55 & 0 & in LMC-N135            \nl
56ne & SL583,KMHK1088 & 5 & 34 & 15 & -68 & 32 & 37 & C & 1.00 & 1.00 & --- &              \nl
86sw & BSDL2343 & 5 & 34 & 15 & -66 & 14 & 21 & CA & 0.45 & 0.40 & 130 & in BSDL2349            \nl
56ne & BSDL2392 & 5 & 34 & 16 & -69 & 27 & 52 & C & 0.45 & 0.35 & 20 & in LMC-N135            \nl
86sw & BSDL2348 & 5 & 34 & 16 & -66 & 14 & 00 & CA & 0.40 & 0.40 & --- & in BSDL2349            \nl
86sw & BSDL2349 & 5 & 34 & 16 & -66 & 14 & 04 & AN & 1.60 & 0.95 & 70 & in LMC-DEM239nw            \nl
56se & LMC-DEM238,SNR0534-70.5 & 5 & 34 & 17 & -70 & 33 & 25 & N & 2.60 & 2.20 & 130 &              \nl
56ne & BSDL2397 & 5 & 34 & 17 & -69 & 40 & 16 & C & 0.60 & 0.50 & 140 & in LMC-N154            \nl
56ne & LMC-N56 & 5 & 34 & 17 & -67 & 35 & 54 & NA & 37.0 & 29.0 & 60 & in Shapley-III            \nl
56ne & BSDL2368 & 5 & 34 & 17 & -67 & 47 & 49 & AC & 0.85 & 0.75 & 100 & in BSDL2374            \nl
56ne & BSDL2367 & 5 & 34 & 17 & -67 & 50 & 17 & A & 1.40 & 0.60 & 30 & in LMC-DEM245            \nl
86sw & BSDL2344 & 5 & 34 & 17 & -66 & 01 & 26 & AC & 0.45 & 0.35 & 30 & in LMC-N61            \nl
56ne & BSDL2425 & 5 & 34 & 18 & -70 & 59 & 10 & A & 0.90 & 0.60 & 70 &              \nl
56ne & BSDL2388 & 5 & 34 & 18 & -68 & 55 & 55 & NA & 3.80 & 1.40 & 60 & in LMC-DEM232            \nl
56ne & KMK88-76 & 5 & 34 & 19 & -68 & 59 & 22 & C & 0.50 & 0.40 & 120 &              \nl
56ne & BSDL2374 & 5 & 34 & 19 & -67 & 48 & 19 & A & 1.80 & 1.10 & 160 & in LMC-DEM245            \nl
86sw & LMC-DEM236 & 5 & 34 & 20 & -67 & 06 & 08 & NA & 3.90 & 2.80 & 10 & in Shapley-III            \nl
86sw & KMHK1083 & 5 & 34 & 20 & -66 & 19 & 33 & C & 0.70 & 0.65 & 160 & in LMC-N61            \nl
86sw & SL578,LW242,KMHK1080 & 5 & 34 & 20 & -65 & 17 & 16 & C & 1.10 & 1.10 & --- &              \nl
86sw & LMC-N62B & 5 & 34 & 21 & -66 & 08 & 22 & NA & 4.00 & 2.90 & 20 & in LMC-DEM235            \nl
86sw & LMC-DEM239nw & 5 & 34 & 21 & -66 & 13 & 23 & NA & 9.50 & 5.50 & 120 & in LMC-N61            \nl
56ne & BSDL2411 & 5 & 34 & 22 & -69 & 53 & 27 & NA & 1.40 & 0.50 & 40 &              \nl
56ne & BSDL2396 & 5 & 34 & 22 & -68 & 57 & 48 & NA & 0.90 & 0.85 & 10 & in LMC-DEM232            \nl
86sw & BSDL2363 & 5 & 34 & 22 & -66 & 38 & 31 & A & 1.40 & 0.90 & 50 & in Shapley-III            \nl
86sw & BSDL2361 & 5 & 34 & 22 & -66 & 43 & 15 & A & 2.80 & 2.20 & 50 & in Shapley-III            \nl
86sw & LW244,KMHK1081 & 5 & 34 & 22 & -65 & 03 & 30 & C & 0.80 & 0.80 & --- &              \nl
56ne & BSDL2399 & 5 & 34 & 23 & -69 & 08 & 44 & NA & 5.40 & 4.20 & 30 & in LMC-N157            \nl
56ne & BSDL2405 & 5 & 34 & 23 & -69 & 24 & 53 & C & 0.45 & 0.40 & 90 & in LMC-N135            \nl
56ne & BSDL2390 & 5 & 34 & 23 & -68 & 27 & 39 & AC & 0.65 & 0.35 & 140 & in LMC-DEM268            \nl
86sw & BSDL2350 & 5 & 34 & 23 & -65 & 22 & 44 & AC & 0.60 & 0.50 & 80 &              \nl
86sw & BSDL2358 & 5 & 34 & 23 & -65 & 57 & 39 & A & 2.20 & 1.10 & 140 & in LMC-N61            \nl
56ne & BSDL2402 & 5 & 34 & 24 & -69 & 06 & 09 & AC & 0.60 & 0.55 & 120 & in LMC-N135            \nl
56ne & BSDL2406 & 5 & 34 & 24 & -69 & 23 & 19 & AC & 0.45 & 0.40 & 170 & in BSDL2418            \nl
56ne & BSDL2415 & 5 & 34 & 25 & -69 & 44 & 04 & NA & 1.50 & 1.40 & 30 & in NGC2033            \nl
86sw & BSDL2366 & 5 & 34 & 25 & -66 & 38 & 19 & CA & 0.55 & 0.45 & 130 & in BSDL2363            \nl
56ne & BRHT63b & 5 & 34 & 26 & -67 & 26 & 45 & C & 0.55 & 0.40 & 120 & mP,in LMC-DEM234            \nl
86sw & BSDL2369 & 5 & 34 & 26 & -66 & 45 & 10 & A & 1.60 & 1.60 & --- & in Shapley-III            \nl
86sw & BSDL2352 & 5 & 34 & 26 & -65 & 07 & 52 & AC & 0.40 & 0.35 & 30 &              \nl
56se & BSDL2432 & 5 & 34 & 27 & -70 & 31 & 10 & AC & 1.00 & 0.80 & 150 &              \nl
56ne & BSDL2439 & 5 & 34 & 27 & -70 & 57 & 12 & AC & 0.60 & 0.50 & 20 &              \nl
56ne & KMK88-77 & 5 & 34 & 27 & -69 & 25 & 44 & C & 0.60 & 0.50 & 60 & in LMC-N135            \nl
56ne & BSDL2383 & 5 & 34 & 27 & -67 & 27 & 45 & A & 0.80 & 0.50 & 10 & in LMC-DEM234            \nl
86sw & BSDL2365 & 5 & 34 & 27 & -66 & 14 & 43 & NA & 0.80 & 0.70 & 50 & in LMC-DEM239nw            \nl
56ne & BSDL2410 & 5 & 34 & 28 & -69 & 07 & 06 & NA & 2.50 & 1.30 & 110 & in BSDL2399            \nl
56ne & BSDL2414 & 5 & 34 & 28 & -69 & 24 & 10 & AC & 0.40 & 0.35 & 0 & in LMC-N135            \nl
86sw & LMC-S51 & 5 & 34 & 28 & -66 & 25 & 32 & CN & 0.45 & 0.35 & 50 &              \nl
56ne & BSDL2418 & 5 & 34 & 29 & -69 & 23 & 25 & NA & 1.60 & 1.40 & 120 & in LMC-N135            \nl
86sw & SL582,KMHK1091 & 5 & 34 & 29 & -67 & 07 & 29 & C & 0.95 & 0.85 & 80 & sup?LMC-DEM236,in Shapley-III            \nl
56ne & BRHT63a & 5 & 34 & 29 & -67 & 27 & 12 & C & 0.55 & 0.45 & 140 & mP,in LMC-DEM234            \nl
56ne & BSDL2401 & 5 & 34 & 30 & -68 & 22 & 58 & A & 0.70 & 0.50 & 140 & in BSDL2404            \nl
56ne & BRHT397 & 5 & 34 & 30 & -68 & 50 & 27 & C & 0.70 & 0.65 & 110 & mP,sup?LMC-DEM232             \nl
86sw & BSDL2378 & 5 & 34 & 30 & -66 & 37 & 10 & A & 1.40 & 0.90 & 40 & in Shapley-III            \nl
56se & NGC2036,SL587,ESO56SC155 & 5 & 34 & 31 & -70 & 03 & 51 & C & 1.60 & 1.60 & --- &              \nl
56ne & BSDL2416 & 5 & 34 & 31 & -69 & 04 & 28 & NC & 0.35 & 0.30 & 160 & in LMC-N135            \nl
56ne & BSDL2426 & 5 & 34 & 31 & -69 & 46 & 52 & NC & 1.00 & 0.70 & 120 & in NGC2033            \nl
56ne & HS357,KMHK1097 & 5 & 34 & 31 & -68 & 41 & 48 & C & 0.80 & 0.60 & 160 &              \nl
56se & HS360,KMHK1108 & 5 & 34 & 32 & -71 & 05 & 14 & C & 0.80 & 0.70 & 150 &              \nl
56ne & BSDL2404 & 5 & 34 & 32 & -68 & 22 & 32 & A & 1.90 & 0.80 & 20 & in LMC-DEM268            \nl
56ne & BSDL2408 & 5 & 34 & 32 & -68 & 35 & 16 & AN & 0.45 & 0.40 & 120 &              \nl
56se & BSDL2449 & 5 & 34 & 33 & -71 & 07 & 38 & A & 1.20 & 0.60 & 160 &              \nl
56ne & SL585,BRHT39a,KMHK1099 & 5 & 34 & 33 & -68 & 50 & 26 & C & 1.00 & 0.90 & 110 & mP,sup?LMC-DEM232             \nl
86sw & BSDL2376 & 5 & 34 & 33 & -66 & 01 & 27 & AC & 0.55 & 0.45 & 160 & in LMC-N61            \nl
56ne & BSDL2421 & 5 & 34 & 34 & -69 & 05 & 24 & NA & 1.30 & 1.00 & 40 & in LMC-N135            \nl
56ne & BSDL2409 & 5 & 34 & 34 & -68 & 22 & 07 & AC & 0.40 & 0.35 & 30 & in BSDL2404            \nl
86sw & HS358,KMHK1090 & 5 & 34 & 36 & -66 & 03 & 56 & C & 1.10 & 1.00 & 0 & in LMC-N61            \nl
56ne & BSDL2398 & 5 & 34 & 37 & -67 & 22 & 59 & AC & 0.45 & 0.35 & 170 & in LMC-N56            \nl
56ne & BSDL2428 & 5 & 34 & 38 & -69 & 10 & 07 & NA & 1.10 & 0.75 & 20 & in BSDL2399            \nl
56ne & BSDL2434 & 5 & 34 & 38 & -69 & 47 & 56 & NA & 10.5 & 3.50 & 110 & in LMC-N154            \nl
56ne & BSDL2423 & 5 & 34 & 38 & -68 & 44 & 12 & NA & 3.80 & 1.40 & 170 & in LMC-DEM232            \nl
86sw & LMC-N62A & 5 & 34 & 38 & -66 & 14 & 16 & NA & 1.80 & 1.10 & 100 & in LMC-DEM239nw            \nl
56se & BSDL2453 & 5 & 34 & 39 & -71 & 06 & 29 & AC & 0.50 & 0.45 & 120 &              \nl
56se & BSDL2459 & 5 & 34 & 39 & -71 & 23 & 39 & AC & 0.30 & 0.30 & --- &              \nl
56ne & BCDSP8 & 5 & 34 & 39 & -69 & 44 & 46 & CN & 0.90 & 0.70 & 80 & in NGC2033            \nl
56ne & SL588,KMHK1101 & 5 & 34 & 39 & -68 & 18 & 20 & C & 1.40 & 1.30 & 10 & sup LMC-DEM268            \nl
86sw & BSDL2381 & 5 & 34 & 39 & -65 & 43 & 34 & AC & 0.50 & 0.40 & 160 &              \nl
56ne & BSDL2429 & 5 & 34 & 40 & -68 & 56 & 22 & NA & 2.60 & 1.10 & 50 & in LMC-DEM232            \nl
56se & NGC2038,SL590,ESO56SC158, & 5 & 34 & 41 & -70 & 33 & 39 & C & 1.60 & 1.50 & 120 & \& KMHK1110            \nl
56ne & BSDL2441 & 5 & 34 & 41 & -69 & 41 & 26 & AN & 0.90 & 0.65 & 170 & in LMC-N154            \nl
56ne & KMHK1098 & 5 & 34 & 41 & -67 & 30 & 13 & C & 0.90 & 0.80 & 60 & in LMC-N56            \nl
86sw & BSDL2400 & 5 & 34 & 41 & -66 & 55 & 17 & A & 1.00 & 0.85 & 40 & in NGC2027            \nl
56ne & BSDL2437 & 5 & 34 & 42 & -69 & 28 & 58 & CA & 0.60 & 0.55 & 140 & in LMC-N135            \nl
86sw & KMHK1093 & 5 & 34 & 42 & -66 & 38 & 36 & AC & 0.90 & 0.80 & 100 & in Shapley-III            \nl
56ne & NGC2033,SL589,LH81 & 5 & 34 & 43 & -69 & 44 & 12 & NA & 5.90 & 4.60 & 10 & in LMC-N154 \& ESO56SC157          \nl
86sw & BSDL2395 & 5 & 34 & 43 & -66 & 21 & 16 & AC & 0.60 & 0.50 & 60 & in LMC-N61            \nl
86sw & SL586,ESO86SC12,KMHK1094 & 5 & 34 & 43 & -66 & 57 & 45 & C & 1.50 & 1.50 & --- & in LH77            \nl
86sw & BSDL2403 & 5 & 34 & 43 & -66 & 59 & 39 & A & 1.00 & 0.70 & 100 & in LH77            \nl
56se & BSDL2462 & 5 & 34 & 44 & -71 & 23 & 33 & A & 0.40 & 0.40 & --- &              \nl
56ne & HS359 & 5 & 34 & 44 & -69 & 23 & 27 & C & 1.00 & 1.00 & --- & sup? BSDL2451            \nl
86sw & BSDL2393 & 5 & 34 & 44 & -66 & 05 & 28 & A & 0.45 & 0.40 & 140 & in LMC-N61            \nl
86sw & BSDL2394 & 5 & 34 & 44 & -66 & 14 & 53 & NA & 1.10 & 0.65 & 160 & in LMC-DEM239nw            \nl
56ne & BSDL2433 & 5 & 34 & 45 & -68 & 47 & 30 & NA & 3.60 & 2.50 & 170 & in LMC-DEM232            \nl
56ne & BSDL2436 & 5 & 34 & 45 & -68 & 59 & 50 & NA & 4.00 & 2.70 & 100 & in BSDL2460            \nl
86nw & BSDL2357 & 5 & 34 & 45 & -62 & 24 & 24 & A & 0.50 & 0.45 & 10 &              \nl
86sw & BSDL2407 & 5 & 34 & 46 & -66 & 40 & 49 & A & 1.70 & 0.90 & 50 & in Shapley-III            \nl
56se & BSDL2465 & 5 & 34 & 47 & -71 & 20 & 10 & AC & 0.40 & 0.30 & 20 &              \nl
56ne & BSDL2448 & 5 & 34 & 47 & -69 & 31 & 22 & CN & 0.40 & 0.35 & 160 & in LMC-DEM242            \nl
86sw & BSDL2387 & 5 & 34 & 47 & -65 & 09 & 59 & A & 0.90 & 0.75 & 120 &              \nl
56ne & LMC-DEM242 & 5 & 34 & 48 & -69 & 30 & 58 & NA & 2.40 & 1.80 & 30 & in LMC-N135            \nl
86sw & KMHK1095 & 5 & 34 & 48 & -66 & 27 & 58 & C & 0.60 & 0.55 & 100 &              \nl
56ne & BSDL2447 & 5 & 34 & 49 & -69 & 15 & 52 & AN & 1.40 & 0.90 & 40 & in LMC-N157            \nl
56ne & SL591 & 5 & 34 & 50 & -69 & 54 & 55 & C & 0.95 & 0.85 & 120 &              \nl
56ne & BSDL2442 & 5 & 34 & 50 & -68 & 52 & 15 & NA & 3.60 & 1.80 & 30 & in LMC-DEM232            \nl
86nw & OHSC22,KMHK1089 & 5 & 34 & 50 & -63 & 37 & 55 & C & 1.00 & 0.85 & 20 &              \nl
56ne & BSDL2451 & 5 & 34 & 53 & -69 & 21 & 37 & NA & 4.40 & 2.60 & 30 & in LMC-N135            \nl
86sw & LMC-DEM240 & 5 & 34 & 53 & -67 & 21 & 18 & NA & 2.00 & 1.40 & 60 & in LMC-N56,br*in            \nl
86sw & BSDL2412 & 5 & 34 & 53 & -66 & 17 & 06 & AN & 0.55 & 0.40 & 30 & in BSDL2420            \nl
56se & KMHK1111 & 5 & 34 & 54 & -70 & 25 & 33 & CA & 0.55 & 0.50 & 160 &              \nl
56ne & BSDL2438 & 5 & 34 & 54 & -68 & 03 & 43 & A & 0.90 & 0.80 & 170 &              \nl
56ne & BSDL2458 & 5 & 34 & 55 & -69 & 43 & 11 & CA & 0.50 & 0.45 & 0 & in NGC2037            \nl
86sw & BSDL2413 & 5 & 34 & 55 & -65 & 57 & 28 & A & 0.55 & 0.45 & 30 & in LMC-N61            \nl
56se & BSDL2473 & 5 & 34 & 56 & -71 & 23 & 15 & AC & 0.45 & 0.40 & 170 &              \nl
56se & HS361,KMHK1116 & 5 & 34 & 56 & -71 & 28 & 59 & CA & 0.65 & 0.55 & 30 &              \nl
86sw & BSDL2422 & 5 & 34 & 56 & -66 & 37 & 04 & A & 0.90 & 0.70 & 30 & in Shapley-III            \nl
56se & BSDL2471 & 5 & 34 & 57 & -71 & 06 & 52 & A & 0.45 & 0.40 & 20 &              \nl
56ne & BSDL2435 & 5 & 34 & 57 & -67 & 32 & 31 & NA & 3.00 & 2.00 & 20 & in LH82            \nl
86sw & BSDL2420 & 5 & 34 & 57 & -66 & 15 & 41 & NA & 3.10 & 0.70 & 30 & in LMC-DEM239nw            \nl
56se & BSDL2482 & 5 & 34 & 58 & -71 & 37 & 10 & A & 1.20 & 1.00 & 60 &              \nl
56ne & NGC2037,ESO56SC159 & 5 & 34 & 58 & -69 & 43 & 50 & NA & 2.90 & 1.30 & 170 & in NGC2033            \nl
86sw & BSDL2419 & 5 & 34 & 58 & -65 & 59 & 48 & NA & 2.40 & 1.90 & 140 & in LMC-DEM243            \nl
56se & LW247,KMHK1121 & 5 & 34 & 59 & -72 & 22 & 57 & C & 0.65 & 0.55 & 130 &              \nl
56ne & NGC2029,ESO56EN156 & 5 & 34 & 59 & -67 & 33 & 23 & NC & 1.10 & 0.85 & 60 & in BSDL2435            \nl
56se & BSDL2464 & 5 & 35 & 00 & -70 & 02 & 49 & CA & 0.65 & 0.65 & --- &              \nl
86sw & SL592,ESO86SC13,KMHK1105 & 5 & 35 & 00 & -66 & 54 & 59 & CA & 1.10 & 0.90 & 10 & in NGC2027            \nl
56ne & BSDL2461 & 5 & 35 & 02 & -69 & 17 & 17 & NA & 1.80 & 1.20 & 70 & in LMC-N157            \nl
86sw & BSDL2440 & 5 & 35 & 02 & -67 & 01 & 04 & A & 1.40 & 1.20 & 100 & in LH77            \nl
86sw & NGC2027 & 5 & 35 & 02 & -66 & 54 & 46 & A & 4.60 & 2.80 & 100 & in LH84            \nl
56ne & BSDL2460 & 5 & 35 & 04 & -68 & 59 & 01 & NA & 7.80 & 4.20 & 50 & in LMC-N135            \nl
86sw & BSDL2431 & 5 & 35 & 04 & -65 & 54 & 14 & AC & 0.35 & 0.30 & 60 & in LMC-DEM237            \nl
56ne & KMK88-78 & 5 & 35 & 05 & -69 & 19 & 51 & C & 0.55 & 0.50 & 160 & in BSDL2451            \nl
56se & BSDL2497 & 5 & 35 & 06 & -71 & 42 & 28 & AC & 0.50 & 0.40 & 170 &              \nl
86sw & LW246,KMHK1103 & 5 & 35 & 06 & -65 & 12 & 09 & C & 0.80 & 0.70 & 150 &              \nl
56se & SL593,KMHK1114 & 5 & 35 & 07 & -70 & 19 & 35 & C & 1.10 & 1.10 & --- &              \nl
86sw & BSDL2427 & 5 & 35 & 07 & -65 & 18 & 07 & AC & 0.50 & 0.40 & 30 & mP             \nl
86sw & LW245,KMHK1104 & 5 & 35 & 07 & -65 & 18 & 33 & C & 0.80 & 0.70 & 120 & mP             \nl
56ne & BSDL2463 & 5 & 35 & 08 & -69 & 05 & 32 & NA & 1.30 & 1.20 & 150 & in LMC-N135            \nl
86sw & KMHK1107 & 5 & 35 & 10 & -66 & 37 & 04 & C & 0.80 & 0.70 & 20 & in LMC-DEM244            \nl
56se & LMC-N154,LMC-DEM246 & 5 & 35 & 11 & -69 & 42 & 57 & NA & 15.0 & 11.0 & 60 & in LMC-N135            \nl
86sw & BSDL2445 & 5 & 35 & 11 & -66 & 21 & 14 & NA & 2.20 & 1.10 & 130 & in LMC-DEM239se            \nl
86sw & BSDL2450 & 5 & 35 & 11 & -66 & 54 & 51 & CA & 0.55 & 0.50 & 30 & in NGC2027            \nl
86sw & LMC-DEM237 & 5 & 35 & 11 & -65 & 53 & 27 & NA & 12.0 & 6.00 & 120 & in LMC-N61            \nl
56se & BSDL2479 & 5 & 35 & 12 & -70 & 07 & 04 & A & 1.20 & 0.70 & 20 &              \nl
56ne & BSDL2456 & 5 & 35 & 12 & -67 & 45 & 37 & AN & 1.10 & 0.65 & 90 & in LMC-DEM245            \nl
86sw & BSDL2430 & 5 & 35 & 12 & -64 & 38 & 19 & A & 0.70 & 0.60 & 80 &              \nl
56ne & HS362 & 5 & 35 & 13 & -69 & 54 & 33 & CA & 0.60 & 0.45 & 140 & in BSDL2480            \nl
86sw & BSDL2443 & 5 & 35 & 13 & -65 & 59 & 19 & AN & 0.70 & 0.55 & 80 & in LMC-DEM243            \nl
56ne & LH82 & 5 & 35 & 14 & -67 & 33 & 47 & NA & 6.00 & 6.00 & --- & in LMC-N59            \nl
86sw & BSDL2444 & 5 & 35 & 14 & -66 & 00 & 23 & NA & 1.50 & 1.20 & 50 & in LMC-DEM243            \nl
56ne & BSDL2480 & 5 & 35 & 15 & -69 & 54 & 41 & A & 1.40 & 0.90 & 160 &              \nl
56ne & KMHK1112 & 5 & 35 & 15 & -68 & 52 & 12 & C & 0.55 & 0.50 & 10 &              \nl
56ne & LMC-DEM245 & 5 & 35 & 15 & -67 & 44 & 22 & NA & 14.0 & 6.00 & 70 & in LMC-N56            \nl
56se & BSDL2513 & 5 & 35 & 18 & -71 & 42 & 58 & CA & 0.40 & 0.30 & 30 &              \nl
86sw & BSDL2455 & 5 & 35 & 18 & -66 & 54 & 33 & AC & 0.55 & 0.50 & 70 & in NGC2027            \nl
56ne & BSDL2474 & 5 & 35 & 20 & -68 & 56 & 57 & NA & 3.30 & 2.10 & 110 & in BSDL2460            \nl
56ne & NGC2032,LMC-N59Anw, & 5 & 35 & 20 & -67 & 34 & 06 & NC & 2.80 & 1.40 & 30 & in LH82 \& ESO56EN160          \nl
86sw & BSDL2454 & 5 & 35 & 20 & -66 & 39 & 29 & A & 1.40 & 1.10 & 80 & in Shapley-III            \nl
86sw & BSDL2452 & 5 & 35 & 21 & -66 & 23 & 23 & A & 1.90 & 1.10 & 140 & in LMC-N61            \nl
86sw & BSDL2446 & 5 & 35 & 21 & -64 & 59 & 23 & AC & 0.35 & 0.30 & 140 &              \nl
86sw & BSDL2457 & 5 & 35 & 22 & -66 & 21 & 32 & A & 0.45 & 0.40 & 120 & in LMC-DEM239se            \nl
86sw & KMHK1109 & 5 & 35 & 22 & -65 & 29 & 18 & CA & 0.95 & 0.85 & 20 &              \nl
56ne & LMC-N157Cw & 5 & 35 & 23 & -69 & 14 & 23 & NA & 3.70 & 3.50 & 10 & in LMC-N157            \nl
56ne & BSDL2483 & 5 & 35 & 23 & -69 & 16 & 19 & AN & 0.40 & 0.40 & --- & mT,in LMC-N157            \nl
56ne & BSDL2488 & 5 & 35 & 23 & -69 & 44 & 38 & CA & 0.55 & 0.50 & 140 & in LMC-N154            \nl
86sw & LMC-DEM243 & 5 & 35 & 23 & -66 & 01 & 40 & NA & 8.50 & 6.00 & 130 & in LMC-N61            \nl
56ne & BSDL2485 & 5 & 35 & 24 & -69 & 18 & 11 & NA & 2.30 & 1.80 & 40 & in LMC-N157            \nl
56ne & BSDL2486 & 5 & 35 & 24 & -69 & 27 & 01 & CA & 0.60 & 0.45 & 40 &              \nl
56ne & SL594,KMHK1117 & 5 & 35 & 25 & -68 & 41 & 31 & C & 1.00 & 0.90 & 20 &              \nl
56ne & BSDL2487 & 5 & 35 & 26 & -69 & 16 & 05 & CN & 0.45 & 0.40 & 160 & mT,in LMC-N157            \nl
86sw & LMC-DEM239se & 5 & 35 & 26 & -66 & 18 & 44 & NA & 6.00 & 6.00 & --- & in LMC-N61            \nl
56ne & LMC-N59,LMC-DEM241 & 5 & 35 & 27 & -67 & 32 & 58 & NA & 9.00 & 9.00 & --- & in LMC-N56            \nl
56ne & BSDL2467 & 5 & 35 & 27 & -67 & 43 & 58 & AN & 1.00 & 0.70 & 70 & in LMC-DEM245            \nl
56se & BSDL2504 & 5 & 35 & 28 & -70 & 07 & 41 & A & 1.90 & 1.00 & 10 &              \nl
56ne & KMK88-80 & 5 & 35 & 28 & -69 & 16 & 12 & CN & 0.50 & 0.45 & 170 & mT,in LMC-N157,SN1987A in           \nl
56ne & BSDL2469 & 5 & 35 & 28 & -67 & 41 & 11 & A & 3.40 & 1.60 & 80 & in LMC-DEM245            \nl
56se & HS363,KMHK1124 & 5 & 35 & 29 & -70 & 21 & 00 & C & 0.65 & 0.55 & 100 &              \nl
56ne & BSDL2490 & 5 & 35 & 29 & -69 & 03 & 49 & NA & 1.30 & 1.00 & 130 & in LMC-N135            \nl
86sw & LMC-DEM244 & 5 & 35 & 30 & -66 & 35 & 33 & NA & 10.0 & 6.00 & 110 & in LMC-N61            \nl
86sw & LH84 & 5 & 35 & 30 & -66 & 54 & 08 & A & 9.50 & 4.50 & 70 & in LH77,in Shapley-III           \nl
56ne & BSDL2475 & 5 & 35 & 31 & -67 & 45 & 35 & AN & 1.30 & 0.95 & 90 & in BSDL2472            \nl
56ne & BSDL2472 & 5 & 35 & 31 & -67 & 46 & 12 & NA & 2.00 & 1.80 & 70 & in LMC-DEM245            \nl
56ne & LH87s & 5 & 35 & 32 & -69 & 41 & 58 & AN & 4.60 & 2.80 & 150 & in LMC-N154            \nl
56ne & NGC2035,LMC-N59Ase, & 5 & 35 & 32 & -67 & 35 & 07 & NA & 1.80 & 1.30 & 20 & in LH82 \& ESO56EN161          \nl
56ne & BSDL2476 & 5 & 35 & 32 & -67 & 41 & 47 & A & 0.70 & 0.45 & 130 & in BSDL2469            \nl
86sw & LMC-N63n & 5 & 35 & 33 & -65 & 59 & 25 & NA & 2.40 & 1.40 & 70 & in LMC-DEM243            \nl
56ne & SESG1 & 5 & 35 & 34 & -69 & 23 & 49 & C & 0.35 & 0.35 & --- & sup? BSDL2514            \nl
86sw & LMC-N63s,LH83 & 5 & 35 & 34 & -66 & 03 & 02 & NA & 4.20 & 4.20 & --- & in LMC-DEM243            \nl
56se & BSDL2503 & 5 & 35 & 35 & -69 & 27 & 33 & C & 0.60 & 0.55 & 20 &              \nl
56ne & BSDL2499 & 5 & 35 & 35 & -68 & 54 & 51 & NA & 1.30 & 0.90 & 50 & in BSDL2460            \nl
86sw & BSDL2468 & 5 & 35 & 35 & -66 & 41 & 15 & A & 1.10 & 0.80 & 50 & in Shapley-III            \nl
56ne & BSDL2496 & 5 & 35 & 36 & -68 & 43 & 02 & A & 0.75 & 0.65 & 160 &              \nl
56ne & KMK88-82 & 5 & 35 & 36 & -68 & 58 & 59 & C & 0.50 & 0.45 & 70 & in LH89s            \nl
56se & NGC2046,SL597,ESO56SC162, & 5 & 35 & 37 & -70 & 14 & 27 & C & 1.10 & 1.00 & 110 & \& KMHK1125            \nl
56ne & KMHK1118 & 5 & 35 & 37 & -68 & 28 & 01 & AC & 1.10 & 0.95 & 50 & in LMC-DEM268            \nl
56se & HS364 & 5 & 35 & 38 & -71 & 06 & 34 & AC & 0.60 & 0.40 & 40 &              \nl
56se & BSDL2532 & 5 & 35 & 38 & -71 & 33 & 50 & CA & 0.40 & 0.35 & 130 &              \nl
56ne & KMHK1122 & 5 & 35 & 38 & -68 & 51 & 32 & AC & 1.60 & 1.30 & 140 & in LH85            \nl
56ne & LH89s & 5 & 35 & 38 & -68 & 58 & 31 & AN & 5.50 & 4.50 & 40 &              \nl
56ne & LMC-N59C & 5 & 35 & 38 & -67 & 37 & 07 & NA & 1.60 & 1.60 & --- & in LMC-N59            \nl
86sw & BSDL2478 & 5 & 35 & 38 & -66 & 54 & 59 & C & 0.50 & 0.40 & 120 & in NGC2034            \nl
56ne & BSDL2505 & 5 & 35 & 39 & -69 & 12 & 19 & NA & 1.00 & 0.90 & 10 & mP,in NGC2044            \nl
56ne & BSDL2498 & 5 & 35 & 39 & -68 & 28 & 15 & CA & 0.50 & 0.40 & 120 & in KMHK1118            \nl
56ne & KMK88-81 & 5 & 35 & 39 & -68 & 51 & 41 & CA & 0.55 & 0.50 & 80 & in KMHK1122            \nl
86sw & NGC2030,SL595,ESO86SC15, & 5 & 35 & 39 & -66 & 01 & 50 & NC & 1.70 & 1.70 & --- & in LMC-N63s \& KMHK1113          \nl
56se & KMHK1128 & 5 & 35 & 40 & -71 & 17 & 40 & AC & 0.70 & 0.60 & 150 &              \nl
56ne & LH85 & 5 & 35 & 40 & -68 & 52 & 02 & AN & 4.00 & 3.50 & 130 & in LMC-N135            \nl
56ne & LT-alpha,KMK88-79 & 5 & 35 & 41 & -69 & 11 & 48 & NA & 0.95 & 0.75 & 50 & mP,in NGC2044            \nl
56ne & BSDL2489 & 5 & 35 & 41 & -67 & 42 & 09 & C & 0.55 & 0.55 & --- & in LMC-DEM245            \nl
86sw & KMHK1115 & 5 & 35 & 41 & -66 & 32 & 35 & AC & 0.65 & 0.50 & 70 & in LMC-DEM244            \nl
56ne & BSDL2515 & 5 & 35 & 42 & -69 & 45 & 25 & NA & 1.30 & 1.10 & 20 & in LMC-N154            \nl
56ne & BSDL2500 & 5 & 35 & 42 & -68 & 25 & 06 & A & 3.30 & 2.70 & 60 & in LMC-DEM268            \nl
56ne & SL596,KMHK1123 & 5 & 35 & 42 & -68 & 40 & 04 & C & 0.80 & 0.70 & 30 &              \nl
56ne & BSDL2492 & 5 & 35 & 42 & -67 & 43 & 44 & NA & 1.80 & 1.40 & 40 & in LMC-DEM245            \nl
86sw & LMC-N63A & 5 & 35 & 42 & -66 & 02 & 09 & NC & 0.70 & 0.65 & 80 & in NGC2030            \nl
86sw & BSDL2481 & 5 & 35 & 42 & -66 & 59 & 40 & A & 0.95 & 0.80 & 110 & in LH77            \nl
33se & SL603,LW249,KMHK1151 & 5 & 35 & 43 & -75 & 57 & 32 & C & 0.80 & 0.80 & --- &              \nl
56se & BSDL2534 & 5 & 35 & 43 & -71 & 13 & 13 & AC & 0.40 & 0.35 & 120 &              \nl
56ne & LT-epsilon & 5 & 35 & 43 & -69 & 10 & 53 & NC & 0.45 & 0.40 & 150 & in NGC2044            \nl
56ne & BSDL2514 & 5 & 35 & 43 & -69 & 24 & 12 & NA & 2.00 & 1.00 & 120 & in LMC-N135            \nl
86sw & SNR0535-66.0 & 5 & 35 & 43 & -66 & 02 & 05 & N & 0.55 & 0.45 & 160 & in LMC-N63A            \nl
86sw & BSDL2466 & 5 & 35 & 44 & -65 & 02 & 25 & AC & 0.30 & 0.25 & 40 &              \nl
56ne & BSDL2493 & 5 & 35 & 45 & -67 & 29 & 41 & NA & 3.50 & 1.50 & 170 & in LMC-N59            \nl
86sw & BSDL2494 & 5 & 35 & 48 & -67 & 03 & 32 & A & 1.40 & 1.10 & 80 & in Shapley-III            \nl
86sw & BSDL2491 & 5 & 35 & 48 & -66 & 53 & 41 & A & 0.95 & 0.80 & 80 & in NGC2034            \nl
86sw & KMHK1120 & 5 & 35 & 49 & -67 & 03 & 36 & C & 0.65 & 0.55 & 0 & in BSDL2494            \nl
86sw & BSDL2484 & 5 & 35 & 49 & -66 & 02 & 53 & NC & 0.35 & 0.30 & 30 & in LMC-N63s            \nl
86sw & NGC2034,ESO86SC14 & 5 & 35 & 49 & -66 & 53 & 24 & A & 4.50 & 3.20 & 20 & in LH84            \nl
56ne & BSDL2518 & 5 & 35 & 50 & -69 & 14 & 20 & NA & 1.20 & 1.00 & 110 & in LMC-N157            \nl
56ne & SL598 & 5 & 35 & 50 & -69 & 36 & 14 & C & 1.10 & 1.10 & --- & sup LMC-N154            \nl
86sw & BSDL2495 & 5 & 35 & 50 & -66 & 54 & 59 & CA & 0.75 & 0.55 & 10 & in NGC2034            \nl
86nw & BSDL2470 & 5 & 35 & 50 & -64 & 40 & 03 & AC & 0.45 & 0.30 & 50 &              \nl
56ne & BSDL2517 & 5 & 35 & 51 & -68 & 59 & 04 & A & 1.10 & 0.90 & 70 & in LH89s            \nl
56ne & SL599 & 5 & 35 & 52 & -69 & 52 & 36 & CA & 0.90 & 0.75 & 70 &              \nl
56se & NGC2047,SL600,ESO56SC167 & 5 & 35 & 54 & -70 & 11 & 33 & C & 0.95 & 0.90 & 90 &              \nl
56ne & LT-zeta,KMK88-87 & 5 & 35 & 54 & -69 & 09 & 48 & NC & 0.95 & 0.80 & 160 & in NGC2044            \nl
56ne & BSDL2523 & 5 & 35 & 54 & -69 & 19 & 45 & NA & 5.10 & 2.50 & 50 & in LMC-N157            \nl
56ne & NGC2048,LMC-N154A, & 5 & 35 & 55 & -69 & 38 & 57 & NC & 1.40 & 1.00 & 100 & in LH87n \& ESO56EN166          \nl
56se & BSDL2535 & 5 & 35 & 56 & -70 & 09 & 22 & CA & 0.95 & 0.85 & 80 &              \nl
56ne & BSDL2507 & 5 & 35 & 56 & -67 & 27 & 32 & AC & 0.75 & 0.60 & 50 & in LH86nw            \nl
56se & NGC2043,ESO56SC168 & 5 & 35 & 57 & -70 & 04 & 26 & C & 0.65 & 0.55 & 120 &              \nl
56ne & BSDL2519 & 5 & 35 & 57 & -68 & 24 & 15 & A & 1.40 & 1.10 & 160 & in BSDL2500            \nl
56ne & LH86nw & 5 & 35 & 57 & -67 & 27 & 42 & A & 2.50 & 2.50 & --- & in LMC-N56            \nl
86sw & BSDL2502 & 5 & 35 & 57 & -66 & 41 & 46 & A & 2.00 & 1.60 & 60 & in Shapley-III            \nl
56ne & KMK88-85 & 5 & 35 & 58 & -69 & 20 & 22 & AN & 0.60 & 0.55 & 170 & in BSDL2523            \nl
56ne & HDE269828,Sk-69o209a, & 5 & 35 & 59 & -69 & 11 & 38 & CN & 0.90 & 0.80 & 90 & mT,in SL602\& LT-beta,BRHT17b,KMK88-83           \nl
56ne & BSDL2531 & 5 & 35 & 59 & -69 & 33 & 02 & NA & 1.10 & 1.00 & 0 & in LMC-DEM248            \nl
56ne & BSDL2525 & 5 & 36 & 00 & -68 & 51 & 09 & NA & 0.65 & 0.65 & --- & in LH85            \nl
86sw & BSDL2509 & 5 & 36 & 00 & -66 & 52 & 49 & A & 1.50 & 1.20 & 170 & in NGC2034            \nl
86sw & BSDL2508 & 5 & 36 & 00 & -66 & 53 & 07 & AC & 0.55 & 0.40 & 30 & mP,in BSDL2509            \nl
56ne & NGC2044,LH90,ESO56SC165 & 5 & 36 & 01 & -69 & 11 & 16 & NA & 5.50 & 4.50 & 100 & in LMC-N157            \nl
56ne & SNR0536-67.6 & 5 & 36 & 01 & -67 & 34 & 49 & N & 2.20 & 2.00 & 30 & att NGC2040,in LMC-N59           \nl
86sw & BSDL2501 & 5 & 36 & 01 & -66 & 02 & 37 & NC & 0.30 & 0.30 & --- & in LMC-DEM243            \nl
86sw & BSDL2506 & 5 & 36 & 01 & -66 & 52 & 20 & CA & 0.50 & 0.50 & --- & in BSDL2509,br*ne            \nl
86sw & BSDL2510 & 5 & 36 & 01 & -66 & 53 & 08 & CA & 0.45 & 0.30 & 30 & mP,in BSDL2509            \nl
56ne & LH87n & 5 & 36 & 02 & -69 & 40 & 19 & NA & 6.50 & 4.50 & 140 & in LMC-N154            \nl
86sw & BSDL2511 & 5 & 36 & 02 & -66 & 56 & 40 & A & 1.50 & 1.20 & 90 & in LH77            \nl
56ne & SL602 & 5 & 36 & 03 & -69 & 11 & 44 & AN & 2.20 & 1.90 & 100 & in NGC2044            \nl
56ne & LMC-DEM248 & 5 & 36 & 04 & -69 & 32 & 20 & NA & 7.90 & 3.70 & 130 &              \nl
56se & BSDL2553 & 5 & 36 & 05 & -71 & 11 & 16 & AC & 0.70 & 0.60 & 140 &              \nl
56se & BSDL2563 & 5 & 36 & 05 & -71 & 42 & 51 & A & 0.85 & 0.60 & 100 &              \nl
56ne & LT-gamma & 5 & 36 & 05 & -69 & 11 & 43 & AN & 0.65 & 0.55 & 10 & mT,in SL602            \nl
56ne & BSDL2541 & 5 & 36 & 05 & -69 & 40 & 49 & NA & 0.50 & 0.45 & 130 & in LH87n            \nl
56ne & NGC2042,LH89n,ESO56SC163 & 5 & 36 & 05 & -68 & 54 & 36 & A & 4.50 & 4.50 & --- & in LMC-N135            \nl
86nw & BSDL2477 & 5 & 36 & 05 & -62 & 43 & 30 & AC & 1.20 & 1.20 & --- &              \nl
56ne & BSDL2536 & 5 & 36 & 06 & -69 & 14 & 09 & NA & 1.40 & 1.20 & 90 & in LMC-N157            \nl
86sw & LMC-N61 & 5 & 36 & 06 & -66 & 20 & 30 & NA & 50.0 & 30.0 & 150 & in Shapley-III            \nl
86sw & BSDL2512 & 5 & 36 & 06 & -66 & 29 & 26 & A & 0.80 & 0.55 & 80 & in LMC-N61            \nl
56se & NGC2051,SL608,ESO56SC169, & 5 & 36 & 07 & -71 & 00 & 42 & C & 1.50 & 1.50 & --- & \& KMHK1135            \nl
56se & BSDL2556 & 5 & 36 & 07 & -71 & 05 & 19 & AC & 0.75 & 0.60 & 100 &              \nl
56se & LMC-DEM249,SNR0536-70.6 & 5 & 36 & 07 & -70 & 38 & 47 & N & 2.70 & 2.20 & 30 &              \nl
56ne & SNR536-69.2,LMC-DEM157Ce & 5 & 36 & 07 & -69 & 11 & 22 & N & 7.00 & 6.00 & 100 & in LMC-N157            \nl
56ne & NGC2040,LMC-N59B,LH88, & 5 & 36 & 07 & -67 & 34 & 00 & NA & 2.10 & 1.70 & 160 & in LMC-N59 \& ESO56EN164          \nl
56ne & BSDL2542 & 5 & 36 & 08 & -69 & 39 & 51 & NA & 0.60 & 0.50 & 130 & in LH87n            \nl
56ne & KMK88-89 & 5 & 36 & 10 & -69 & 16 & 14 & AN & 0.60 & 0.50 & 160 & in LMC-N157            \nl
56ne & BSDL2543 & 5 & 36 & 10 & -69 & 32 & 02 & NA & 1.00 & 0.85 & 80 & in BSDL2546            \nl
56ne & SL601,BRHT16a,KMHK1130 & 5 & 36 & 10 & -68 & 54 & 42 & C & 0.95 & 0.95 & --- & mP,in NGC2042            \nl
56ne & BRHT16b,KMHK1131 & 5 & 36 & 10 & -68 & 55 & 40 & C & 1.10 & 1.00 & 120 & mP,in NGC2042,br*in            \nl
56ne & LT-delta,BRHT17a,KMK88-88 & 5 & 36 & 11 & -69 & 11 & 46 & CN & 0.95 & 0.90 & 160 & mT,in SL602            \nl
56ne & BSDL2545 & 5 & 36 & 11 & -69 & 40 & 38 & NA & 0.70 & 0.60 & 110 & in LH87n            \nl
56ne & BSDL2546 & 5 & 36 & 12 & -69 & 31 & 33 & NA & 1.70 & 1.70 & --- & in LMC-DEM248            \nl
56ne & BSDL2527 & 5 & 36 & 12 & -67 & 38 & 46 & NA & 1.90 & 1.10 & 150 & in LMC-DEM245            \nl
86sw & BSDL2520 & 5 & 36 & 12 & -66 & 52 & 19 & AC & 0.55 & 0.55 & --- & in NGC2034            \nl
56se & BSDL2580 & 5 & 36 & 15 & -72 & 26 & 09 & A & 1.40 & 0.90 & 0 &              \nl
56ne & BSDL2549 & 5 & 36 & 16 & -69 & 29 & 55 & A & 1.10 & 1.00 & 10 & in LMC-N135            \nl
86sw & BSDL2521 & 5 & 36 & 16 & -66 & 12 & 48 & A & 1.00 & 0.65 & 50 & in LMC-N61            \nl
56se & BSDL2566 & 5 & 36 & 17 & -71 & 16 & 39 & A & 1.50 & 1.10 & 110 &              \nl
86sw & BSDL2528 & 5 & 36 & 18 & -67 & 12 & 17 & AN & 0.95 & 0.70 & 20 & in BSDL2548            \nl
56ne & KMK88-84,KMHK1133 & 5 & 36 & 19 & -68 & 51 & 55 & CA & 0.55 & 0.55 & --- &              \nl
56se & BSDL2559 & 5 & 36 & 20 & -70 & 07 & 47 & CA & 0.65 & 0.55 & 110 &              \nl
86sw & BSDL2522 & 5 & 36 & 20 & -66 & 00 & 25 & AN & 1.50 & 1.30 & 170 & in LMC-DEM247            \nl
86sw & BSDL2529 & 5 & 36 & 20 & -66 & 53 & 12 & A & 0.90 & 0.60 & 90 & in LH77            \nl
33ne & SL612,LW252,KMHK1148 & 5 & 36 & 21 & -73 & 17 & 39 & C & 0.95 & 0.95 & --- &              \nl
56se & HS365,KMHK1138 & 5 & 36 & 21 & -70 & 36 & 31 & AC & 0.55 & 0.45 & 160 &              \nl
56ne & BSDL2550 & 5 & 36 & 21 & -69 & 17 & 52 & NA & 1.20 & 0.50 & 50 & in LMC-N157            \nl
56ne & LH86se & 5 & 36 & 21 & -67 & 29 & 17 & A & 3.10 & 1.80 & 140 & in LMC-N56            \nl
120sw & E2,ESO120SC08,KMHK1119 & 5 & 36 & 21 & -61 & 47 & 12 & C & 1.20 & 1.20 & --- &              \nl
56se & BSDL2568 & 5 & 36 & 22 & -70 & 59 & 29 & AC & 1.60 & 1.30 & 160 &              \nl
86sw & LMC-DEM247 & 5 & 36 & 22 & -66 & 00 & 27 & NA & 4.50 & 3.90 & 90 & in LMC-N61            \nl
56ne & BSDL2539 & 5 & 36 & 23 & -67 & 30 & 28 & AC & 0.60 & 0.50 & 70 & in LH86se            \nl
56se & BSDL2567 & 5 & 36 & 24 & -70 & 45 & 11 & AC & 0.90 & 0.75 & 100 &              \nl
56ne & BSDL2554 & 5 & 36 & 24 & -69 & 22 & 58 & AC & 0.55 & 0.50 & 0 & in NGC2050,br*in            \nl
86sw & LW248,KMHK1126 & 5 & 36 & 24 & -65 & 16 & 12 & C & 0.65 & 0.60 & 80 &              \nl
86sw & BSDL2526 & 5 & 36 & 24 & -65 & 58 & 53 & NA & 1.10 & 0.75 & 80 & in LMC-DEM247            \nl
56ne & BSDL2544 & 5 & 36 & 25 & -67 & 51 & 35 & A & 1.20 & 0.90 & 70 & in LMC-DEM268            \nl
86sw & BSDL2524 & 5 & 36 & 25 & -65 & 22 & 00 & A & 0.80 & 0.40 & 30 &              \nl
56ne & BSDL2558 & 5 & 36 & 26 & -69 & 23 & 50 & AC & 0.65 & 0.50 & 10 & in NGC2050,br*in            \nl
56se & BSDL2572 & 5 & 36 & 27 & -70 & 48 & 41 & AC & 0.45 & 0.40 & 10 &              \nl
86sw & BSDL2537 & 5 & 36 & 28 & -66 & 32 & 17 & A & 0.80 & 0.55 & 120 & in LMC-N61            \nl
86sw & NGC2041,SL605,ESO86SC15, & 5 & 36 & 28 & -66 & 59 & 26 & C & 2.60 & 2.60 & --- & \& KMHK1132            \nl
33ne & SL620,LW255,KMHK1155 & 5 & 36 & 29 & -74 & 24 & 18 & C & 1.90 & 1.90 & --- &              \nl
56ne & LMC-DEM259 & 5 & 36 & 30 & -69 & 48 & 54 & NA & 2.90 & 2.60 & 130 &              \nl
86sw & BSDL2538 & 5 & 36 & 30 & -66 & 26 & 58 & AN & 0.45 & 0.45 & --- & in LH91            \nl
56ne & BSDL2565 & 5 & 36 & 32 & -69 & 27 & 21 & AC & 0.65 & 0.55 & 160 & in LH96            \nl
56ne & KMK88-86 & 5 & 36 & 32 & -68 & 44 & 34 & CA & 0.50 & 0.45 & 70 & in BSDL2564            \nl
56ne & SL607,KMHK1137 & 5 & 36 & 32 & -68 & 48 & 42 & C & 1.40 & 1.30 & 130 &              \nl
86sw & BSDL2540 & 5 & 36 & 32 & -66 & 19 & 35 & A & 0.45 & 0.35 & 120 & in LMC-N61            \nl
56se & BSDL2570 & 5 & 36 & 33 & -70 & 09 & 55 & AC & 0.90 & 0.80 & 150 & mP,in BSDL2588            \nl
56ne & SL606,KMHK1136 & 5 & 36 & 33 & -68 & 33 & 54 & C & 0.90 & 0.80 & 60 & in? LMC-DEM268            \nl
86nw & BSDL2516 & 5 & 36 & 33 & -62 & 44 & 06 & AC & 0.65 & 0.55 & 150 &              \nl
56se & NGC2056,SL611,ESO56SC172, & 5 & 36 & 34 & -70 & 40 & 18 & C & 1.50 & 1.50 & --- & \& KMHK1140            \nl
86sw & BSDL2548 & 5 & 36 & 35 & -67 & 11 & 11 & NA & 5.60 & 2.60 & 50 & in LMC-DEM257            \nl
56ne & BSDL2564 & 5 & 36 & 36 & -68 & 44 & 17 & A & 1.60 & 1.10 & 50 &              \nl
86sw & KMHK1134 & 5 & 36 & 36 & -67 & 17 & 14 & C & 0.65 & 0.55 & 120 & in LMC-DEM257            \nl
86sw & LH91 & 5 & 36 & 36 & -66 & 27 & 12 & AN & 2.80 & 2.00 & 150 & in LMC-DEM251            \nl
57nw & BSDL2551 & 5 & 36 & 37 & -67 & 27 & 18 & AC & 0.90 & 0.70 & 150 & in LH92            \nl
56se & BSDL2592 & 5 & 36 & 38 & -71 & 15 & 52 & A & 1.80 & 1.10 & 60 &              \nl
56ne & NGC2050,SL609,LH93, & 5 & 36 & 38 & -69 & 23 & 00 & AN & 3.00 & 2.40 & 70 & in LH96 \& ESO56SC170          \nl
86sw & BSDL2547 & 5 & 36 & 38 & -66 & 27 & 27 & AN & 0.55 & 0.40 & 140 & in LH91            \nl
86nw & LW250,KMHK1129 & 5 & 36 & 38 & -64 & 23 & 08 & C & 1.10 & 1.10 & --- &              \nl
57nw & LH92 & 5 & 36 & 39 & -67 & 27 & 09 & NA & 2.50 & 1.50 & 150 & in LMC-DEM250            \nl
57nw & LMC-DEM250 & 5 & 36 & 41 & -67 & 27 & 04 & NA & 5.50 & 4.80 & 160 & in LMC-N56            \nl
86sw & LMC-DEM251 & 5 & 36 & 41 & -66 & 26 & 19 & NA & 5.00 & 3.00 & 170 & in LMC-N61            \nl
56se & SL617,KMHK1144 & 5 & 36 & 42 & -71 & 08 & 56 & C & 1.50 & 1.50 & --- &              \nl
56se & BSDL2600 & 5 & 36 & 42 & -71 & 59 & 36 & AC & 0.65 & 0.65 & --- &              \nl
56ne & KMK88-90 & 5 & 36 & 42 & -69 & 14 & 15 & NA & 0.85 & 0.75 & 130 & in BSDL2576            \nl
56ne & BSDL2575 & 5 & 36 & 43 & -69 & 39 & 04 & AC & 0.50 & 0.45 & 10 & in LMC-N135            \nl
56se & SL618,KMHK1146 & 5 & 36 & 44 & -71 & 21 & 32 & C & 0.90 & 0.85 & 110 &              \nl
56ne & NGC2055,LH94,SL610, & 5 & 36 & 44 & -69 & 29 & 55 & A & 1.90 & 1.30 & 120 & in LH96 \& ESO56SC171          \nl
86sw & BSDL2557 & 5 & 36 & 44 & -67 & 04 & 21 & NA & 2.00 & 1.20 & 50 & in LMC-DEM257            \nl
86nw & SL604,LW251,KMHK1127 & 5 & 36 & 45 & -62 & 53 & 03 & C & 1.40 & 1.40 & --- &              \nl
56se & SL619,LW254,KMHK1152 & 5 & 36 & 46 & -72 & 15 & 38 & CA & 1.40 & 1.30 & 170 &              \nl
56se & BSDL2588 & 5 & 36 & 46 & -70 & 08 & 02 & A & 5.50 & 3.60 & 20 & in BSDL2608            \nl
56ne & BSDL2576 & 5 & 36 & 46 & -69 & 16 & 33 & NA & 5.60 & 4.90 & 150 & in LMC-N157            \nl
86sw & BSDL2555 & 5 & 36 & 46 & -66 & 48 & 32 & A & 0.55 & 0.35 & 20 & in Shapley-III            \nl
86nw & BSDL2530 & 5 & 36 & 48 & -62 & 42 & 52 & CA & 0.60 & 0.55 & 160 & mP             \nl
56ne & BSDL2583 & 5 & 36 & 49 & -69 & 25 & 50 & CA & 0.60 & 0.50 & 170 & in LH96            \nl
86sw & BSDL2560 & 5 & 36 & 49 & -66 & 52 & 11 & A & 1.10 & 0.85 & 80 & in LMC-DEM257            \nl
86nw & BSDL2533 & 5 & 36 & 49 & -62 & 43 & 13 & CA & 0.60 & 0.60 & --- & mP             \nl
56ne & BSDL2579 & 5 & 36 & 50 & -69 & 11 & 30 & NA & 1.20 & 1.10 & 90 & in LMC-N157            \nl
57nw & SESG2 & 5 & 36 & 51 & -69 & 38 & 11 & C & 0.50 & 0.45 & 130 &              \nl
56ne & BSDL2577 & 5 & 36 & 52 & -68 & 42 & 59 & AC & 0.35 & 0.35 & --- & in BSDL2590            \nl
56ne & BSDL2581 & 5 & 36 & 53 & -68 & 55 & 49 & NA & 1.80 & 1.50 & 100 & in LMC-N157            \nl
56se & BSDL2609 & 5 & 36 & 54 & -71 & 55 & 23 & AC & 0.45 & 0.40 & 140 &              \nl
56se & NGC2059A & 5 & 36 & 54 & -70 & 06 & 19 & AC & 0.90 & 0.80 & 20 & in BSDL2588            \nl
56se & NGC2058,SL614,ESO56SC173 & 5 & 36 & 54 & -70 & 09 & 44 & C & 2.10 & 2.10 & --- & mP,in BSDL2588            \nl
56ne & BSDL2586 & 5 & 36 & 54 & -69 & 11 & 38 & CN & 0.55 & 0.55 & --- & in BSDL2579            \nl
86sw & BSDL2552 & 5 & 36 & 54 & -65 & 10 & 49 & AC & 0.45 & 0.40 & 20 &              \nl
56se & NGC2057,SL616,ESO56SC174, & 5 & 36 & 55 & -70 & 16 & 11 & C & 1.30 & 1.20 & 20 & \& KMHK1145            \nl
56ne & BSDL2594 & 5 & 36 & 55 & -69 & 55 & 52 & AC & 0.55 & 0.45 & 30 &              \nl
86sw & BSDL2561 & 5 & 36 & 55 & -66 & 10 & 11 & AC & 0.45 & 0.30 & 10 & in LMC-N61            \nl
57nw & BSDL2573 & 5 & 36 & 57 & -67 & 34 & 03 & A & 0.40 & 0.35 & 130 &              \nl
86sw & KKDAB-LH91II & 5 & 36 & 57 & -66 & 30 & 46 & AN & 3.00 & 3.00 & --- & in LMC-N61            \nl
56ne & BSDL2587 & 5 & 36 & 58 & -68 & 42 & 36 & A & 1.00 & 0.70 & 110 & in BSDL2590            \nl
86sw & LMC-N64A & 5 & 36 & 58 & -66 & 21 & 35 & NC & 0.35 & 0.35 & --- & in LH95            \nl
57nw & BSDL2574 & 5 & 36 & 59 & -67 & 33 & 50 & AC & 0.50 & 0.45 & 130 &              \nl
56se & NGC2059,SL613,ESO56SC175 & 5 & 37 & 00 & -70 & 07 & 44 & C & 1.10 & 1.00 & 170 & in BSDL2588            \nl
86sw & LMC-N64B,LMC-DEM252 & 5 & 37 & 00 & -66 & 21 & 03 & NA & 5.50 & 4.50 & 130 & in LMC-N61            \nl
56ne & BSDL2590 & 5 & 37 & 01 & -68 & 43 & 15 & A & 3.00 & 2.60 & 120 &              \nl
56ne & BSDL2595 & 5 & 37 & 02 & -69 & 13 & 13 & AN & 0.90 & 0.80 & 140 & in LMC-N157            \nl
56ne & BSDL2599 & 5 & 37 & 03 & -69 & 46 & 39 & A & 1.00 & 0.85 & 60 & in LMC-N135            \nl
86sw & HS367,KMHK1139 & 5 & 37 & 03 & -66 & 22 & 02 & NC & 0.80 & 0.65 & 110 & in LH95            \nl
56ne & LMC-N68,LMC-DEM258 & 5 & 37 & 04 & -68 & 13 & 21 & NC & 0.55 & 0.50 & 60 & in KKDAB-LH91I            \nl
56ne & SL615,KMHK1143 & 5 & 37 & 04 & -68 & 43 & 17 & CA & 0.60 & 0.55 & 120 & in BSDL2593            \nl
56ne & BSDL2593 & 5 & 37 & 04 & -68 & 43 & 29 & A & 1.10 & 1.00 & 120 & in BSDL2590            \nl
86sw & BSDL2562 & 5 & 37 & 04 & -64 & 54 & 50 & C & 0.25 & 0.25 & --- &              \nl
56ne & HS366,KMHK1142 & 5 & 37 & 05 & -67 & 52 & 11 & AC & 1.10 & 0.85 & 150 & in LMC-DEM268            \nl
86sw & BSDL2571 & 5 & 37 & 05 & -66 & 21 & 32 & NC & 0.50 & 0.45 & 120 & in LH95            \nl
86sw & LH95 & 5 & 37 & 05 & -66 & 21 & 45 & NA & 2.20 & 1.80 & 90 & in LMC-N64B            \nl
56ne & BSDL2601 & 5 & 37 & 06 & -69 & 47 & 24 & AN & 1.10 & 0.90 & 50 & in LMC-N135            \nl
56ne & BSDL2597 & 5 & 37 & 08 & -68 & 44 & 25 & A & 0.75 & 0.75 & --- & in BSDL2590            \nl
86sw & BSDL2578 & 5 & 37 & 08 & -66 & 54 & 24 & A & 0.90 & 0.70 & 40 & in LMC-DEM257            \nl
33ne & SL625,LW256,KMHK1162 & 5 & 37 & 09 & -73 & 04 & 22 & C & 1.40 & 1.40 & --- &              \nl
86sw & BSDL2584 & 5 & 37 & 09 & -67 & 18 & 36 & CA & 1.40 & 1.30 & 20 & in LMC-DEM257            \nl
57nw & BSDL2604 & 5 & 37 & 10 & -69 & 35 & 33 & NC & 1.00 & 0.90 & 120 & in LMC-DEM262n            \nl
56se & KMHK1156 & 5 & 37 & 11 & -71 & 17 & 08 & AC & 0.90 & 0.70 & 70 &              \nl
56ne & SL621 & 5 & 37 & 11 & -69 & 54 & 13 & C & 0.90 & 0.90 & --- & mP             \nl
56se & BSDL2625 & 5 & 37 & 12 & -71 & 33 & 46 & CA & 0.40 & 0.35 & 70 &              \nl
56ne & NGC2052,LMC-N155, & 5 & 37 & 12 & -69 & 46 & 27 & NA & 1.10 & 0.95 & 120 & in LMC-N135 \& LMC-DEM260,ESO56EN176          \nl
56se & BSDL2617 & 5 & 37 & 13 & -70 & 46 & 21 & AC & 0.55 & 0.40 & 20 &              \nl
56ne & BSDL2605 & 5 & 37 & 13 & -69 & 17 & 14 & NA & 1.20 & 0.70 & 10 & in BSDL2576            \nl
86sw & BSDL2585 & 5 & 37 & 13 & -66 & 56 & 24 & A & 1.20 & 0.85 & 10 & in LMC-DEM257            \nl
56se & BSDL2608 & 5 & 37 & 14 & -70 & 08 & 51 & A & 15.5 & 8.50 & 150 &              \nl
56ne & LH96 & 5 & 37 & 14 & -69 & 24 & 46 & AN & 14.0 & 9.50 & 60 & in LMC-N135            \nl
56ne & BSDL2598 & 5 & 37 & 14 & -68 & 16 & 59 & A & 1.60 & 1.20 & 150 & in LMC-DEM268            \nl
86sw & BSDL2582 & 5 & 37 & 14 & -66 & 21 & 37 & NC & 0.55 & 0.55 & --- & in LH95            \nl
86sw & HS368,KMHK1141 & 5 & 37 & 14 & -66 & 27 & 00 & C & 0.70 & 0.60 & 60 & in LMC-DEM256            \nl
86sw & LMC-N65,LMC-DEM255 & 5 & 37 & 14 & -66 & 39 & 05 & NA & 12.0 & 9.50 & 160 & in LMC-N61            \nl
56se & KMHK1157 & 5 & 37 & 15 & -71 & 13 & 29 & C & 0.75 & 0.75 & --- &              \nl
56ne & HS369 & 5 & 37 & 15 & -69 & 29 & 10 & C & 0.60 & 0.55 & 160 & in LH96            \nl
56ne & BSDL2610 & 5 & 37 & 16 & -69 & 54 & 03 & AC & 0.65 & 0.55 & 70 & mP             \nl
56se & BSDL2611 & 5 & 37 & 17 & -70 & 01 & 56 & AC & 0.75 & 0.55 & 40 &              \nl
56se & SL624,KMHK1158 & 5 & 37 & 19 & -71 & 06 & 58 & C & 1.00 & 0.95 & 80 &              \nl
56ne & BSDL2607 & 5 & 37 & 19 & -69 & 19 & 37 & AN & 1.20 & 0.95 & 70 & in LH97            \nl
86sw & BSDL2589 & 5 & 37 & 19 & -66 & 27 & 32 & AN & 1.00 & 0.90 & 140 & in KKDAB-LH91I            \nl
86sw & KKDAB-LH91I & 5 & 37 & 19 & -66 & 28 & 01 & NA & 3.10 & 2.70 & 140 & in LMC-DEM256            \nl
86sw & BSDL2591 & 5 & 37 & 19 & -66 & 39 & 08 & AN & 1.50 & 1.30 & 100 & in LMC-N65            \nl
86nw & BSDL2569 & 5 & 37 & 19 & -64 & 07 & 06 & AC & 0.90 & 0.80 & 30 &              \nl
57sw & BSDL2616 & 5 & 37 & 20 & -70 & 05 & 40 & AC & 0.50 & 0.45 & 10 & in BSDL2608            \nl
56se & BSDL2620 & 5 & 37 & 20 & -70 & 09 & 28 & AC & 0.60 & 0.50 & 110 & in BSDL2608            \nl
56ne & KMHK1150 & 5 & 37 & 20 & -68 & 13 & 03 & AC & 1.30 & 1.00 & 30 & in LMC-DEM268            \nl
56se & BSDL2640 & 5 & 37 & 22 & -72 & 26 & 21 & AC & 0.55 & 0.50 & 160 &              \nl
56ne & LMC-S129,KMK88-91,H88-297 & 5 & 37 & 23 & -69 & 19 & 26 & C & 0.55 & 0.55 & 20 & in BSDL2607            \nl
56ne & SL622 & 5 & 37 & 23 & -69 & 58 & 56 & C & 1.00 & 0.85 & 80 & mP             \nl
56ne & BSDL2622 & 5 & 37 & 23 & -69 & 59 & 23 & AC & 0.55 & 0.50 & 150 & mP             \nl
57nw & KMHK1147 & 5 & 37 & 23 & -67 & 20 & 51 & C & 0.95 & 0.85 & 60 &              \nl
86sw & LMC-N64C,LMC-DEM253 & 5 & 37 & 23 & -66 & 17 & 39 & NA & 3.00 & 3.00 & --- & in LMC-N61            \nl
86sw & LMC-DEM256 & 5 & 37 & 23 & -66 & 27 & 54 & NA & 4.60 & 3.20 & 60 & in LMC-N61            \nl
56se & BSDL2624 & 5 & 37 & 26 & -70 & 13 & 21 & AC & 1.30 & 1.00 & 20 & mP,in BSDL2608            \nl
56ne & BSDL2614 & 5 & 37 & 26 & -69 & 21 & 46 & AC & 0.55 & 0.45 & 130 & in LH97            \nl
56ne & LMC-N157,LMC-DEM263 & 5 & 37 & 27 & -69 & 08 & 27 & NA & 39.0 & 25.0 & 60 & in LMC-N135            \nl
57nw & BSDL2612 & 5 & 37 & 27 & -69 & 09 & 57 & NA & 0.55 & 0.55 & --- & in LMC-N157B            \nl
56ne & BSDL2618 & 5 & 37 & 28 & -69 & 17 & 05 & A & 0.45 & 0.35 & 130 & in LMC-N157            \nl
57nw & BSDL2619 & 5 & 37 & 29 & -69 & 11 & 29 & NA & 1.30 & 1.10 & 150 & in LMC-N157B            \nl
86sw & BSDL2603 & 5 & 37 & 29 & -67 & 16 & 47 & CA & 0.50 & 0.45 & 40 & in LMC-DEM257            \nl
56ne & LH97 & 5 & 37 & 30 & -69 & 20 & 33 & NA & 4.00 & 2.90 & 110 & in LMC-DEM261            \nl
56ne & BSDL2613 & 5 & 37 & 30 & -68 & 50 & 30 & AC & 0.35 & 0.30 & 50 &              \nl
56ne & BSDL2615 & 5 & 37 & 30 & -68 & 55 & 51 & NA & 2.80 & 1.30 & 20 & in LMC-N157            \nl
56ne & BSDL2626 & 5 & 37 & 31 & -69 & 56 & 02 & C & 0.60 & 0.50 & 130 &              \nl
57nw & LMC-DEM262n & 5 & 37 & 33 & -69 & 35 & 58 & NA & 7.50 & 5.30 & 100 & in LMC-N135            \nl
56ne & HS370,LH98 & 5 & 37 & 35 & -69 & 27 & 25 & A & 1.40 & 1.10 & 70 & in LH96            \nl
57sw & BSDL2632 & 5 & 37 & 36 & -70 & 07 & 31 & AC & 1.10 & 0.95 & 60 & in BSDL2608            \nl
57nw & LMC-DEM262s & 5 & 37 & 36 & -69 & 40 & 03 & NA & 8.00 & 5.00 & 50 & in LMC-N135            \nl
86sw & BSDL2596 & 5 & 37 & 36 & -64 & 52 & 12 & AC & 0.65 & 0.55 & 0 &              \nl
56se & NGC2065,SL626,ESO57SC2, & 5 & 37 & 37 & -70 & 14 & 09 & C & 2.30 & 2.30 & --- & mP,in BSDL2608 \& KMHK1160          \nl
57nw & BSDL2631 & 5 & 37 & 37 & -69 & 45 & 48 & CA & 0.50 & 0.45 & 140 &              \nl
57sw & BSDL2635 & 5 & 37 & 39 & -70 & 05 & 39 & C & 0.35 & 0.30 & 130 & in BSDL2608            \nl
57sw & BSDL2636 & 5 & 37 & 39 & -70 & 08 & 38 & A & 1.20 & 1.00 & 120 & in BSDL2608            \nl
56ne & BSDL2628 & 5 & 37 & 40 & -69 & 16 & 06 & AC & 0.40 & 0.25 & 150 & in LMC-N157            \nl
56ne & BSDL2630 & 5 & 37 & 40 & -69 & 18 & 00 & NA & 1.60 & 1.20 & 30 & in LMC-N157            \nl
57nw & LMC-N156 & 5 & 37 & 40 & -69 & 34 & 26 & NC & 0.65 & 0.55 & 30 & in LMC-DEM262n            \nl
57nw & NGC2053,SL623,ESO86SC17, & 5 & 37 & 40 & -67 & 24 & 48 & C & 1.50 & 1.30 & 10 & \& KMHK1154            \nl
33ne & KMHK1175 & 5 & 37 & 41 & -74 & 00 & 38 & C & 0.95 & 0.95 & --- &              \nl
57sw & NGC2066,SL627,ESO57SC3 & 5 & 37 & 43 & -70 & 09 & 59 & C & 1.00 & 0.90 & 140 & in BSDL2608            \nl
57nw & BSDL2633 & 5 & 37 & 43 & -69 & 35 & 35 & NA & 0.95 & 0.85 & 120 & in LMC-DEM262n            \nl
86sw & KMHK1153 & 5 & 37 & 44 & -66 & 25 & 34 & C & 0.45 & 0.40 & 120 & in LMC-N61            \nl
86nw & KMHK1149 & 5 & 37 & 44 & -64 & 38 & 41 & CA & 0.65 & 0.55 & 130 &              \nl
56ne & HS371,BRHT54a & 5 & 37 & 45 & -69 & 20 & 07 & C & 1.40 & 1.20 & 60 & mP,sup? LH97            \nl
86sw & BSDL2606 & 5 & 37 & 45 & -65 & 57 & 45 & AC & 0.45 & 0.40 & 130 &              \nl
33ne & IC2146,SL632,LW258, & 5 & 37 & 46 & -74 & 46 & 58 & C & 3.30 & 3.30 & --- & \& ESO33SC26,KMHK1178            \nl
56ne & BRHT54b,H88-298 & 5 & 37 & 46 & -69 & 20 & 47 & CA & 0.75 & 0.55 & 120 & mP,in LH97            \nl
57nw & BSDL2629 & 5 & 37 & 46 & -68 & 37 & 14 & NA & 1.40 & 1.00 & 40 & in LMC-DEM268            \nl
57sw & HS372,KMHK1163 & 5 & 37 & 47 & -70 & 22 & 32 & C & 0.55 & 0.45 & 70 &              \nl
57nw & BSDL2634 & 5 & 37 & 47 & -69 & 09 & 08 & AN & 0.55 & 0.50 & 120 & in LMC-N157B            \nl
57nw & LMC-N157B,LH99 & 5 & 37 & 47 & -69 & 10 & 50 & NA & 3.50 & 3.50 & --- & in LMC-N157            \nl
56ne & LMC-DEM261 & 5 & 37 & 47 & -69 & 22 & 20 & NA & 8.50 & 7.00 & 150 & in LH96            \nl
56ne & BSDL2637 & 5 & 37 & 47 & -69 & 50 & 38 & A & 5.70 & 4.00 & 120 &              \nl
57nw & NGC2060,ESO57EN1 & 5 & 37 & 48 & -69 & 10 & 23 & NA & 2.20 & 2.00 & 160 & in LMC-N157B            \nl
57nw & SNR0538-69.1 & 5 & 37 & 51 & -69 & 10 & 22 & N & 0.50 & 0.50 & --- & in NGC2060            \nl
57nw & BSDL2639 & 5 & 37 & 54 & -69 & 34 & 22 & NA & 0.70 & 0.55 & 30 & in LMC-DEM262n            \nl
57nw & BSDL2641 & 5 & 37 & 55 & -69 & 32 & 39 & NA & 5.40 & 4.00 & 50 & in LMC-N135            \nl
57nw & BSDL2642 & 5 & 37 & 55 & -69 & 44 & 01 & NA & 1.80 & 0.90 & 60 &              \nl
86sw & BSDL2623 & 5 & 37 & 55 & -66 & 40 & 17 & NA & 0.45 & 0.40 & 10 & in LMC-N65            \nl
57nw & BSDL2643 & 5 & 37 & 56 & -69 & 45 & 14 & C & 0.60 & 0.50 & 100 &              \nl
86nw & BSDL2602 & 5 & 37 & 56 & -63 & 07 & 00 & CA & 0.55 & 0.50 & 120 &              \nl
86sw & BSDL2621 & 5 & 37 & 57 & -65 & 57 & 50 & AC & 0.50 & 0.40 & 40 &              \nl
57nw & BSDL2638 & 5 & 37 & 58 & -69 & 01 & 16 & NA & 0.55 & 0.45 & 0 & in NGC2070            \nl
86sw & LMC-DEM257 & 5 & 37 & 59 & -66 & 59 & 23 & NA & 42.0 & 25.0 & 40 & in Shapley-III            \nl
86sw & KMHK1159 & 5 & 38 & 01 & -67 & 15 & 37 & AC & 0.65 & 0.50 & 150 & in LMC-DEM257            \nl
57sw & BSDL2646 & 5 & 38 & 03 & -70 & 12 & 40 & AC & 0.80 & 0.60 & 150 & in BSDL2608            \nl
57nw & M-OB2,KMK88-93,H88-300 & 5 & 38 & 08 & -69 & 16 & 35 & NA & 0.70 & 0.70 & --- & in LMC-N157            \nl
57nw & BSDL2645 & 5 & 38 & 09 & -69 & 33 & 33 & NA & 1.50 & 1.20 & 40 & in BSDL2641            \nl
86sw & LMC-DEM254 & 5 & 38 & 09 & -66 & 18 & 05 & NA & 5.60 & 5.60 & --- & in LMC-N61            \nl
57nw & BSDL2647 & 5 & 38 & 10 & -69 & 35 & 00 & NA & 0.85 & 0.70 & 30 & in LMC-DEM262n            \nl
57ne & BSDL2649 & 5 & 38 & 11 & -69 & 49 & 49 & AC & 0.55 & 0.40 & 40 & in BSDL2637            \nl
86sw & KMHK1161 & 5 & 38 & 12 & -66 & 34 & 57 & CA & 0.70 & 0.60 & 130 & in LMC-DEM264            \nl
57nw & LMC-DEM268 & 5 & 38 & 13 & -68 & 17 & 55 & NA & 60.0 & 40.0 & 160 &              \nl
57sw & HS375,KMHK1172 & 5 & 38 & 14 & -71 & 05 & 46 & AC & 1.00 & 0.70 & 20 &              \nl
56ne & SNR0538-69.3 & 5 & 38 & 14 & -69 & 21 & 36 & N & 3.50 & 2.00 & 160 & in LMC-DEM261            \nl
57nw & KMK88-92,H88-299 & 5 & 38 & 15 & -68 & 53 & 36 & C & 0.45 & 0.40 & 120 &              \nl
86nw & BSDL2627 & 5 & 38 & 15 & -64 & 30 & 17 & A & 0.60 & 0.45 & 130 &              \nl
57nw & M-OB1,H88-301 & 5 & 38 & 16 & -69 & 03 & 58 & CN & 0.75 & 0.75 & --- & sup?in? NGC2070            \nl
57sw & NGC2075,LMC-N213, & 5 & 38 & 17 & -70 & 41 & 18 & NA & 2.20 & 1.80 & 30 & in LMC-DEM265 \& ESO57EN5,KMHK1173          \nl
57nw & BSDL2654 & 5 & 38 & 17 & -69 & 43 & 30 & CA & 0.90 & 0.80 & 30 &              \nl
57nw & HS374,KMHK1165 & 5 & 38 & 17 & -68 & 33 & 59 & C & 0.75 & 0.65 & 120 & in LMC-DEM268            \nl
86sw & HS373,KMHK1164 & 5 & 38 & 17 & -67 & 05 & 44 & C & 0.65 & 0.55 & 110 & in LMC-DEM257            \nl
57sw & LMC-N213A,SL631 & 5 & 38 & 20 & -70 & 41 & 01 & NC & 0.80 & 0.70 & 160 & in NGC2075            \nl
33ne & SL634,LW259,KMHK1179 & 5 & 38 & 21 & -72 & 42 & 18 & C & 0.90 & 0.85 & 40 &              \nl
57nw & SL629,KMHK1169 & 5 & 38 & 21 & -68 & 46 & 53 & C & 0.80 & 0.70 & 40 & mP,in LMC-DEM268            \nl
57nw & KMHK1167 & 5 & 38 & 22 & -68 & 24 & 22 & CA & 0.70 & 0.60 & 120 & in LMC-DEM268            \nl
57nw & BSDL2648 & 5 & 38 & 22 & -68 & 39 & 45 & A & 0.90 & 0.65 & 40 & in LMC-DEM268            \nl
57nw & BSDL2650 & 5 & 38 & 22 & -68 & 41 & 51 & NA & 1.70 & 1.20 & 110 & in LMC-DEM268            \nl
57sw & NGC2072,SL630,ESO57SC4, & 5 & 38 & 23 & -70 & 14 & 03 & C & 1.00 & 0.90 & 110 & in BSDL2608 \& KMHK1170          \nl
57sw & LMC-DEM265 & 5 & 38 & 23 & -70 & 41 & 28 & NA & 3.40 & 2.30 & 120 &              \nl
86sw & LMC-DEM264 & 5 & 38 & 23 & -66 & 35 & 40 & NA & 7.00 & 3.00 & 130 & in LMC-N61            \nl
57nw & BSDL2651 & 5 & 38 & 24 & -68 & 47 & 06 & C & 0.55 & 0.55 & --- & mP,in LMC-DEM268            \nl
57sw & KMHK1177 & 5 & 38 & 26 & -70 & 36 & 33 & CA & 0.60 & 0.50 & 60 &              \nl
86sw & SL628,KMHK1166 & 5 & 38 & 30 & -67 & 19 & 57 & C & 1.10 & 1.00 & 110 &              \nl
57sw & BSDL2682 & 5 & 38 & 31 & -72 & 19 & 31 & AC & 0.60 & 0.50 & 0 &              \nl
57nw & BSDL2652 & 5 & 38 & 31 & -68 & 08 & 23 & AC & 0.55 & 0.45 & 170 & in LMC-DEM268            \nl
56se & BSDL2676 & 5 & 38 & 32 & -71 & 57 & 46 & A & 0.80 & 0.45 & 50 & br*edge             \nl
57sw & BSDL2660 & 5 & 38 & 32 & -69 & 59 & 43 & CA & 0.60 & 0.55 & 140 &              \nl
57nw & BSDL2653 & 5 & 38 & 32 & -68 & 06 & 22 & A & 1.20 & 0.80 & 100 & in LMC-DEM268            \nl
57nw & BSDL2663 & 5 & 38 & 36 & -69 & 40 & 28 & A & 1.00 & 0.60 & 70 &              \nl
57nw & BSDL2661 & 5 & 38 & 36 & -69 & 42 & 19 & AC & 1.10 & 1.00 & 140 &              \nl
86sw & BSDL2644 & 5 & 38 & 36 & -65 & 50 & 34 & AC & 1.40 & 1.40 & --- &              \nl
57nw & NGC2070,LMC-N157A,LH100, & 5 & 38 & 38 & -69 & 05 & 39 & NA & 16.0 & 16.0 & --- & in LMC-N157 \& ESO57EN6          \nl
57sw & BSDL2667 & 5 & 38 & 39 & -70 & 10 & 13 & A & 0.65 & 0.45 & 160 &              \nl
57nw & BSDL2664 & 5 & 38 & 39 & -69 & 28 & 10 & NA & 3.50 & 1.80 & 40 & in LMC-N158            \nl
57sw & BSDL2677 & 5 & 38 & 41 & -71 & 16 & 06 & A & 0.75 & 0.65 & 60 &              \nl
57sw & BSDL2678 & 5 & 38 & 42 & -71 & 15 & 03 & A & 0.90 & 0.85 & 120 &              \nl
57nw & 30Doradus,SL633 & 5 & 38 & 42 & -69 & 06 & 02 & NC & 3.50 & 3.50 & --- & in NGC2070            \nl
57sw & BSDL2671 & 5 & 38 & 44 & -70 & 14 & 38 & A & 0.65 & 0.50 & 30 &              \nl
57nw & LMC-N158B & 5 & 38 & 44 & -69 & 24 & 37 & NC & 0.85 & 0.70 & 110 & in LMC-N158            \nl
57nw & KMHK1174 & 5 & 38 & 44 & -68 & 26 & 44 & C & 0.75 & 0.65 & 100 & in LMC-DEM268            \nl
86sw & BSDL2656 & 5 & 38 & 44 & -67 & 22 & 24 & A & 2.90 & 1.20 & 50 &              \nl
86sw & BSDL2655 & 5 & 38 & 46 & -66 & 29 & 21 & AC & 0.45 & 0.35 & 70 &              \nl
57sw & LMC-DEM266 & 5 & 38 & 47 & -70 & 04 & 28 & NA & 1.70 & 1.70 & --- &              \nl
57sw & KMHK1181 & 5 & 38 & 47 & -70 & 42 & 50 & AC & 1.10 & 0.85 & 130 &              \nl
86sw & BSDL2657 & 5 & 38 & 47 & -67 & 18 & 51 & AC & 0.45 & 0.45 & --- &              \nl
57sw & HS376,KMHK1180 & 5 & 38 & 48 & -70 & 28 & 35 & CA & 0.95 & 0.65 & 140 &              \nl
57nw & NGC2069,ESO57EN7 & 5 & 38 & 48 & -68 & 58 & 31 & NA & 5.00 & 2.20 & 30 & in NGC2070            \nl
57sw & BSDL2672 & 5 & 38 & 49 & -69 & 51 & 50 & CA & 0.60 & 0.50 & 20 &              \nl
57nw & BSDL2666 & 5 & 38 & 50 & -68 & 49 & 05 & AC & 0.55 & 0.40 & 160 & in LMC-DEM268            \nl
57sw & BSDL2686 & 5 & 38 & 52 & -71 & 16 & 41 & AC & 0.55 & 0.40 & 20 &              \nl
86nw & LW260,KMHK1168 & 5 & 38 & 53 & -64 & 17 & 33 & CA & 0.75 & 0.60 & 40 &              \nl
86sw & BSDL2658 & 5 & 38 & 54 & -66 & 50 & 07 & A & 1.00 & 1.00 & --- & in LMC-DEM257            \nl
57sw & HS379,KMHK1186 & 5 & 38 & 55 & -71 & 17 & 42 & C & 0.65 & 0.65 & --- &              \nl
57sw & BSDL2680 & 5 & 38 & 56 & -69 & 59 & 33 & C & 0.60 & 0.60 & --- & mP             \nl
56se & BSDL2691 & 5 & 38 & 57 & -71 & 42 & 46 & CA & 0.55 & 0.45 & 170 &              \nl
57sw & BSDL2700 & 5 & 38 & 58 & -72 & 18 & 22 & AC & 0.30 & 0.25 & 130 & mP             \nl
57sw & KMHK1187 & 5 & 38 & 58 & -71 & 21 & 30 & CA & 0.55 & 0.50 & 20 &              \nl
57nw & BSDL2668 & 5 & 38 & 58 & -68 & 29 & 09 & AC & 0.40 & 0.35 & 10 & in LMC-DEM268            \nl
86sw & BSDL2659 & 5 & 38 & 58 & -66 & 53 & 47 & C & 0.55 & 0.55 & --- & in LMC-DEM257            \nl
57sw & SL636 & 5 & 38 & 59 & -69 & 59 & 18 & C & 1.10 & 1.10 & --- & mP             \nl
57sw & BSDL2702 & 5 & 39 & 00 & -72 & 18 & 19 & AC & 0.35 & 0.25 & 130 & mP             \nl
57nw & H88-302 & 5 & 39 & 01 & -69 & 22 & 04 & CA & 0.50 & 0.45 & 50 &              \nl
86sw & BSDL2665 & 5 & 39 & 02 & -66 & 54 & 24 & C & 0.55 & 0.55 & --- & in LMC-DEM257            \nl
57sw & KMHK1185 & 5 & 39 & 03 & -70 & 13 & 51 & AC & 0.80 & 0.70 & 150 &              \nl
57nw & NGC2074,LMC-N158C,SL637, & 5 & 39 & 03 & -69 & 29 & 53 & NA & 4.00 & 3.40 & 50 & in LMC-N158 \& LH101,ESO57EN8          \nl
56se & BSDL2699 & 5 & 39 & 06 & -71 & 41 & 50 & A & 1.00 & 0.70 & 20 &              \nl
57nw & BSDL2683 & 5 & 39 & 06 & -69 & 35 & 29 & NC & 0.35 & 0.35 & --- & in LMC-N135            \nl
57nw & BSDL2685 & 5 & 39 & 07 & -69 & 35 & 23 & NC & 0.35 & 0.30 & 130 &              \nl
57nw & H88-303 & 5 & 39 & 07 & -68 & 56 & 51 & NC & 0.40 & 0.40 & --- & in NGC2069            \nl
33ne & LW263,KMHK1208 & 5 & 39 & 08 & -74 & 51 & 12 & C & 1.00 & 0.90 & 40 &              \nl
86sw & SL635,KMHK1176 & 5 & 39 & 08 & -65 & 24 & 49 & C & 0.65 & 0.65 & --- &              \nl
57sw & KMHK1191 & 5 & 39 & 09 & -70 & 46 & 27 & C & 0.50 & 0.45 & 160 & in LMC-DEM267            \nl
33se & IC2148,SL642,LW265, & 5 & 39 & 11 & -75 & 33 & 47 & C & 1.30 & 1.30 & --- & \& ESO33SC28,KMHK1216            \nl
86sw & BSDL2662 & 5 & 39 & 11 & -65 & 21 & 07 & A & 0.55 & 0.50 & 130 &              \nl
86nw & LW261,KMHK1171 & 5 & 39 & 11 & -64 & 08 & 06 & CA & 1.20 & 1.10 & 160 &              \nl
86nw & OHSC23 & 5 & 39 & 11 & -62 & 35 & 08 & AC & 1.10 & 1.00 & 110 &              \nl
57nw & HS378,KMHK1183 & 5 & 39 & 13 & -68 & 30 & 01 & C & 0.65 & 0.60 & 80 & in LMC-DEM268            \nl
57sw & LMC-N171B & 5 & 39 & 15 & -70 & 13 & 18 & NC & 0.65 & 0.60 & 120 & in LMC-DEM267            \nl
57sw & LMC-DEM267 & 5 & 39 & 17 & -70 & 12 & 51 & NA & 2.50 & 2.20 & 60 &              \nl
57nw & LMC-N158D & 5 & 39 & 17 & -69 & 33 & 27 & NA & 1.00 & 0.85 & 10 & in LMC-N158            \nl
86sw & BSDL2673 & 5 & 39 & 17 & -66 & 31 & 54 & AC & 0.60 & 0.55 & 120 & in LMC-DEM257            \nl
86sw & BSDL2684 & 5 & 39 & 18 & -68 & 18 & 59 & A & 1.50 & 1.10 & 130 &              \nl
86sw & BSDL2674 & 5 & 39 & 18 & -66 & 40 & 51 & AC & 0.40 & 0.35 & 150 &              \nl
86sw & HS377,KMHK1182 & 5 & 39 & 20 & -67 & 03 & 01 & C & 0.55 & 0.50 & 130 & in LMC-DEM257            \nl
57sw & BSDL2710 & 5 & 39 & 21 & -71 & 05 & 40 & CA & 0.45 & 0.40 & 130 &              \nl
57nw & BSDL2695 & 5 & 39 & 21 & -69 & 35 & 21 & NC & 0.35 & 0.35 & --- & in LMC-N160            \nl
86sw & BSDL2670 & 5 & 39 & 22 & -65 & 36 & 39 & A & 1.50 & 1.10 & 70 &              \nl
86sw & BSDL2687 & 5 & 39 & 23 & -68 & 17 & 43 & A & 0.90 & 0.80 & 10 &              \nl
86sw & BSDL2681 & 5 & 39 & 23 & -66 & 59 & 19 & A & 0.70 & 0.55 & 50 & in LMC-DEM257            \nl
57sw & LMC-N171A & 5 & 39 & 24 & -70 & 12 & 39 & NC & 0.45 & 0.40 & 10 & in LMC-DEM267            \nl
57nw & BSDL2693 & 5 & 39 & 24 & -69 & 16 & 02 & NA & 2.20 & 1.00 & 100 & in BSDL2713            \nl
57nw & BSDL2697 & 5 & 39 & 24 & -69 & 25 & 26 & NA & 0.90 & 0.50 & 170 & in NGC2081            \nl
57nw & BSDL2689 & 5 & 39 & 24 & -68 & 45 & 23 & NA & 3.60 & 2.40 & 20 & in LMC-DEM268            \nl
57sw & KMHK1193 & 5 & 39 & 27 & -70 & 29 & 48 & C & 0.85 & 0.75 & 150 &              \nl
86sw & BSDL2675 & 5 & 39 & 27 & -65 & 52 & 11 & CA & 0.45 & 0.40 & 130 &              \nl
57sw & BSDL2706 & 5 & 39 & 28 & -69 & 53 & 26 & CA & 0.50 & 0.45 & 100 &              \nl
57sw & BSDL2715 & 5 & 39 & 29 & -71 & 03 & 19 & AC & 0.50 & 0.45 & 60 &              \nl
57sw & KMHK1196 & 5 & 39 & 29 & -70 & 51 & 48 & CA & 0.55 & 0.50 & 70 &              \nl
57nw & HDE269936,SK-69o253 & 5 & 39 & 29 & -69 & 27 & 13 & NC & 0.45 & 0.45 & --- & in NGC2081            \nl
57nw & BSDL2694 & 5 & 39 & 29 & -68 & 42 & 46 & NA & 1.70 & 1.70 & --- & in LMC-DEM268            \nl
57nw & BSDL2703 & 5 & 39 & 30 & -69 & 39 & 45 & NC & 0.35 & 0.35 & --- & in LH103            \nl
57nw & LMC-N159H & 5 & 39 & 30 & -69 & 47 & 28 & NC & 0.30 & 0.30 & --- & in LH106            \nl
57nw & KMHK1188 & 5 & 39 & 30 & -68 & 19 & 21 & CA & 0.80 & 0.80 & --- & in LMC-DEM268            \nl
57nw & BSDL2701 & 5 & 39 & 31 & -69 & 20 & 53 & A & 1.20 & 0.60 & 160 & in LMC-DEM261            \nl
57nw & LMC-N159K & 5 & 39 & 31 & -69 & 46 & 05 & NC & 0.30 & 0.30 & --- & in LMC-N159            \nl
57nw & BSDL2688 & 5 & 39 & 31 & -67 & 31 & 13 & CA & 0.50 & 0.40 & 170 &              \nl
57nw & BSDL2704 & 5 & 39 & 32 & -69 & 25 & 53 & CA & 0.40 & 0.40 & --- & in NGC2081            \nl
57nw & LMC-N159J & 5 & 39 & 32 & -69 & 43 & 54 & NC & 0.30 & 0.30 & --- & in LMC-N159            \nl
57sw & BSDL2708 & 5 & 39 & 32 & -69 & 54 & 26 & AC & 0.45 & 0.45 & --- &              \nl
33ne & SL645,LW264,KMHK1207 & 5 & 39 & 33 & -72 & 59 & 23 & C & 1.10 & 1.10 & --- &              \nl
57nw & LMC-N158,LMC-DEM269 & 5 & 39 & 33 & -69 & 25 & 48 & NA & 13.0 & 8.00 & 40 & in LH106            \nl
33se & SL647,LW267,KMHK1223 & 5 & 39 & 35 & -75 & 12 & 30 & C & 1.30 & 1.10 & 80 &              \nl
57sw & KMHK1197 & 5 & 39 & 36 & -70 & 40 & 32 & CA & 0.80 & 0.70 & 40 &              \nl
57nw & NGC2077,LMC-N160D, & 5 & 39 & 36 & -69 & 39 & 23 & NC & 1.30 & 1.30 & --- & mP,in LH103 \& ESO57EN9,BRHT18a          \nl
86sw & SL638,LW262,KMHK1184 & 5 & 39 & 36 & -65 & 38 & 21 & C & 1.70 & 1.70 & --- &              \nl
86nw & BSDL2669 & 5 & 39 & 38 & -62 & 46 & 58 & A & 1.80 & 1.10 & 120 &              \nl
57sw & KMHK1200 & 5 & 39 & 39 & -70 & 42 & 50 & CA & 1.10 & 1.00 & 40 &              \nl
57nw & SL639,M-OB3 & 5 & 39 & 39 & -69 & 12 & 05 & NC & 1.00 & 1.00 & --- & mP,in LMC-N157            \nl
57nw & LMC-N159A1 & 5 & 39 & 39 & -69 & 45 & 52 & NC & 0.35 & 0.30 & 130 & in LMC-N159            \nl
57nw & NGC2079,LMC-N159A, & 5 & 39 & 39 & -69 & 46 & 22 & NC & 1.10 & 0.95 & 160 & in LMC-N159 \& ESO57EN11          \nl
57nw & NGC2078,ESO57EN10 & 5 & 39 & 40 & -69 & 44 & 21 & NA & 1.20 & 1.10 & 0 & in LMC-N159            \nl
57nw & LMC-N159F & 5 & 39 & 40 & -69 & 44 & 33 & NC & 0.80 & 0.70 & 60 & in NGC2078            \nl
57nw & LMC-N159A2 & 5 & 39 & 40 & -69 & 46 & 56 & NC & 0.35 & 0.35 & --- & in LMC-N159            \nl
57sw & BSDL2733 & 5 & 39 & 43 & -71 & 22 & 04 & A & 0.85 & 0.50 & 140 &              \nl
57sw & HS381,KMHK1199 & 5 & 39 & 43 & -70 & 17 & 06 & CA & 0.90 & 0.65 & 40 &              \nl
57nw & NGC2080,LMC-N160A,SL641, & 5 & 39 & 44 & -69 & 38 & 45 & NC & 1.70 & 1.50 & 130 & mP,in LH103 \& ESO57EN12,BRHT18b          \nl
86sw & BSDL2690 & 5 & 39 & 45 & -66 & 16 & 46 & AC & 0.60 & 0.45 & 140 &              \nl
57nw & BSDL2713 & 5 & 39 & 46 & -69 & 16 & 12 & NA & 6.10 & 5.40 & 10 & in LMC-N135            \nl
86sw & LH102 & 5 & 39 & 46 & -67 & 23 & 11 & A & 6.00 & 4.00 & 60 &              \nl
57sw & BSDL2737 & 5 & 39 & 47 & -71 & 09 & 15 & NA & 0.60 & 0.55 & 130 & in LMC-N214            \nl
57sw & BSDL2730 & 5 & 39 & 48 & -70 & 30 & 49 & AC & 0.70 & 0.50 & 40 & br*in             \nl
86sw & BSDL2698 & 5 & 39 & 48 & -67 & 05 & 48 & AC & 0.55 & 0.45 & 10 & in LMC-DEM257            \nl
57nw & SBCPGD1 & 5 & 39 & 49 & -69 & 11 & 49 & NA & 1.00 & 0.90 & 30 & mP,in LMC-N157            \nl
57nw & BSDL2705 & 5 & 39 & 49 & -67 & 35 & 56 & AC & 0.45 & 0.40 & 150 &              \nl
86sw & KMHK1190 & 5 & 39 & 49 & -66 & 06 & 43 & C & 0.75 & 0.75 & --- & in LMC-DEM270            \nl
86sw & KMHK1189 & 5 & 39 & 49 & -66 & 08 & 10 & C & 0.55 & 0.55 & --- & in LMC-DEM270            \nl
86nw & BSDL2679 & 5 & 39 & 49 & -62 & 46 & 13 & AC & 1.00 & 0.90 & 20 &              \nl
57sw & BSDL2742 & 5 & 39 & 50 & -71 & 02 & 13 & A & 0.75 & 0.45 & 110 & mP             \nl
57sw & LMC-N214A & 5 & 39 & 50 & -71 & 09 & 35 & NC & 0.55 & 0.55 & --- & in SL646            \nl
57nw & BSDL2721 & 5 & 39 & 50 & -69 & 23 & 13 & AC & 0.65 & 0.65 & --- & in LH104            \nl
57nw & NGC2081 & 5 & 39 & 50 & -69 & 24 & 40 & NA & 8.50 & 6.00 & 70 & in LMC-N158            \nl
57sw & KMHK1203 & 5 & 39 & 51 & -71 & 01 & 41 & C & 0.70 & 0.70 & --- & mP             \nl
57nw & BSDL2719 & 5 & 39 & 51 & -69 & 14 & 13 & NA & 1.90 & 1.30 & 60 & in BSDL2713            \nl
57nw & BSDL2720 & 5 & 39 & 51 & -69 & 16 & 36 & CA & 0.55 & 0.50 & 0 & in BSDL2713,br*in            \nl
57sw & SL646,LMC-DEM274,KMHK1205 & 5 & 39 & 52 & -71 & 09 & 49 & NA & 1.10 & 0.90 & 150 & in LMC-N214            \nl
57nw & BSDL2722 & 5 & 39 & 53 & -69 & 26 & 46 & NA & 1.30 & 1.10 & 50 & in NGC2081            \nl
57nw & NGC2084w,LMC-N159Cw, & 5 & 39 & 53 & -69 & 45 & 42 & NC & 1.50 & 1.30 & 130 & in LMC-N159 \& ESO57EN15w          \nl
57nw & BSDL2718 & 5 & 39 & 53 & -68 & 49 & 23 & A & 1.00 & 0.80 & 50 & in LMC-N135            \nl
86sw & BSDL2696 & 5 & 39 & 53 & -65 & 49 & 05 & A & 0.60 & 0.50 & 130 &              \nl
57sw & LMC-N214B & 5 & 39 & 54 & -71 & 10 & 03 & NC & 0.65 & 0.65 & --- & in SL646            \nl
57nw & BSDL2727 & 5 & 39 & 54 & -69 & 43 & 22 & NC & 0.45 & 0.40 & 50 & in LMC-N159            \nl
57nw & LMC-N159,SL644,LH105, & 5 & 39 & 54 & -69 & 44 & 38 & NA & 5.00 & 5.00 & --- & in LH106 \& LMC-DEM271          \nl
57nw & BSDL2726 & 5 & 39 & 55 & -69 & 24 & 25 & AC & 0.90 & 0.80 & 40 & in LH104            \nl
57nw & BSDL2725 & 5 & 39 & 56 & -69 & 16 & 25 & CA & 0.50 & 0.45 & 150 & in BSDL2713,br*in            \nl
57nw & BSDL2729 & 5 & 39 & 57 & -69 & 36 & 55 & C & 0.40 & 0.35 & 60 & mT,in LMC-N160            \nl
57nw & LH103 & 5 & 39 & 57 & -69 & 39 & 34 & NA & 6.00 & 4.50 & 100 & in LMC-N160            \nl
86nw & BSDL2692 & 5 & 39 & 57 & -64 & 50 & 01 & A & 1.10 & 0.95 & 130 &              \nl
57nw & BSDL2728 & 5 & 39 & 58 & -69 & 17 & 25 & A & 0.90 & 0.75 & 120 & in BSDL2713            \nl
57nw & H88-304 & 5 & 39 & 58 & -69 & 36 & 30 & C & 0.40 & 0.35 & 40 & mT,in LMC-N160            \nl
57sw & KMHK1204 & 5 & 39 & 59 & -70 & 27 & 27 & CA & 0.55 & 0.40 & 160 &              \nl
57nw & LH104,ESO57SC13 & 5 & 39 & 59 & -69 & 24 & 03 & AN & 2.80 & 1.80 & 90 & in NGC2081            \nl
57nw & NGC2083,LMC-N159D, & 5 & 39 & 59 & -69 & 44 & 09 & NC & 2.00 & 1.80 & 70 & in LMC-N159 \& ESO57EN14          \nl
57nw & H88-305 & 5 & 40 & 01 & -69 & 36 & 10 & CA & 0.65 & 0.50 & 120 & mT,in LMC-N160            \nl
86sw & HS380,KMHK1192 & 5 & 40 & 01 & -65 & 00 & 11 & CA & 0.50 & 0.45 & 140 &              \nl
57sw & KMHK1213 & 5 & 40 & 02 & -71 & 22 & 50 & AC & 1.30 & 1.10 & 140 &              \nl
57nw & LMC-N159E & 5 & 40 & 02 & -69 & 47 & 12 & NC & 0.65 & 0.55 & 120 & in LMC-N159            \nl
57nw & LMC-N159L,LMC-DEM272 & 5 & 40 & 02 & -69 & 49 & 10 & NA & 1.40 & 1.10 & 70 & in LH106            \nl
57nw & KMHK1201 & 5 & 40 & 02 & -68 & 20 & 15 & AC & 0.70 & 0.50 & 0 & in LMC-DEM268            \nl
86sw & NGC2062,SL640,ESO86SC20, & 5 & 40 & 02 & -66 & 52 & 34 & C & 1.20 & 1.10 & 20 & in LMC-DEM257 \& KMHK1194          \nl
86sw & LMC-DEM270 & 5 & 40 & 03 & -66 & 06 & 32 & NA & 10.0 & 8.00 & 120 &              \nl
57nw & BSDL2735 & 5 & 40 & 04 & -69 & 22 & 24 & NA & 1.00 & 0.55 & 130 & in NGC2081            \nl
57nw & BSDL2716 & 5 & 40 & 04 & -67 & 26 & 47 & A & 0.45 & 0.45 & --- &              \nl
86sw & BSDL2712 & 5 & 40 & 04 & -66 & 56 & 02 & AC & 0.45 & 0.35 & 80 & in LMC-DEM257            \nl
57nw & BSDL2738 & 5 & 40 & 05 & -69 & 21 & 54 & AC & 0.65 & 0.45 & 150 & in NGC2081            \nl
57nw & BSDL2741 & 5 & 40 & 05 & -69 & 38 & 27 & NC & 0.40 & 0.35 & 20 & in LH103            \nl
57sw & LMC-N214D,LMC-DEM276 & 5 & 40 & 06 & -71 & 11 & 03 & NA & 1.70 & 1.50 & 160 & in LMC-N214            \nl
57nw & NGC2084e,LMC-N159Ce, & 5 & 40 & 06 & -69 & 45 & 51 & NA & 1.70 & 1.20 & 40 & in LMC-N159 \& ESO57EN15e          \nl
57sw & KMHK1210 & 5 & 40 & 07 & -70 & 39 & 25 & AN & 1.10 & 0.65 & 20 &              \nl
57nw & BSDL2740 & 5 & 40 & 07 & -69 & 23 & 24 & NC & 0.35 & 0.30 & 80 & in NGC2081            \nl
57nw & BSDL2732 & 5 & 40 & 07 & -68 & 45 & 53 & A & 0.80 & 0.50 & 10 & in LMC-DEM268            \nl
86sw & BSDL2714 & 5 & 40 & 07 & -66 & 58 & 10 & CA & 0.70 & 0.60 & 30 & in LMC-DEM257            \nl
86sw & BSDL2707 & 5 & 40 & 07 & -65 & 21 & 08 & AC & 0.35 & 0.30 & 20 &              \nl
57sw & LMC-N214E,LMC-DEM278 & 5 & 40 & 08 & -71 & 12 & 22 & NA & 0.85 & 0.85 & --- & in LMC-N214            \nl
86sw & BSDL2717 & 5 & 40 & 08 & -67 & 05 & 50 & AC & 0.80 & 0.60 & 80 & in LMC-DEM257            \nl
57nw & NGC2085,LMC-N160B, & 5 & 40 & 09 & -69 & 40 & 23 & NC & 0.95 & 0.95 & --- & mP,in LH103 \& ESO57EN16,BRHT19a          \nl
86sw & BSDL2709 & 5 & 40 & 09 & -65 & 20 & 56 & AC & 0.35 & 0.35 & --- &              \nl
57sw & H5,SL648,LW268,ESO57SC19, & 5 & 40 & 10 & -72 & 11 & 29 & C & 1.50 & 1.40 & 40 & \& KMHK1219            \nl
57sw & BSDL2759 & 5 & 40 & 10 & -71 & 05 & 06 & AC & 0.45 & 0.40 & 150 &              \nl
57nw & BSDL2743 & 5 & 40 & 10 & -69 & 10 & 37 & NA & 1.50 & 1.20 & 100 & in LMC-N157            \nl
57nw & BSDL2723 & 5 & 40 & 10 & -67 & 28 & 37 & AC & 0.35 & 0.35 & --- & in BSDL2731            \nl
57nw & SNR0540-69.3 & 5 & 40 & 11 & -69 & 19 & 58 & N & 0.20 & 0.20 & --- & in LH106,att LMC-N158           \nl
57sw & LMC-N172,LMC-DEM275 & 5 & 40 & 11 & -69 & 54 & 59 & NA & 0.95 & 0.90 & 50 &              \nl
86sw & BSDL2711 & 5 & 40 & 11 & -65 & 59 & 15 & A & 0.85 & 0.70 & 70 &              \nl
57nw & BSDL2749 & 5 & 40 & 12 & -69 & 34 & 49 & NA & 0.90 & 0.80 & 100 & in LMC-N160            \nl
57nw & LMC-N160 & 5 & 40 & 12 & -69 & 37 & 06 & NA & 9.00 & 9.00 & --- & in LMC-DEM284            \nl
57nw & LMC-N161,LMC-DEM273 & 5 & 40 & 12 & -68 & 59 & 25 & NA & 1.30 & 1.10 & 110 & in LMC-N135            \nl
57sw & KMHK1220 & 5 & 40 & 13 & -72 & 02 & 26 & C & 0.50 & 0.40 & 110 &              \nl
57sw & HS383,KMHK1215 & 5 & 40 & 13 & -70 & 51 & 27 & AC & 0.50 & 0.45 & 80 &              \nl
57nw & BSDL2746 & 5 & 40 & 13 & -69 & 06 & 53 & NA & 2.30 & 1.60 & 140 & in LMC-N157            \nl
57nw & LMC-N158A & 5 & 40 & 13 & -69 & 22 & 49 & NA & 1.50 & 1.50 & --- & in NGC2081            \nl
57nw & BSDL2747 & 5 & 40 & 13 & -69 & 24 & 06 & AC & 0.85 & 0.70 & 110 & in LH104            \nl
57sw & BSDL2761 & 5 & 40 & 15 & -71 & 06 & 37 & A & 0.55 & 0.50 & 160 &              \nl
57nw & BSDL2751 & 5 & 40 & 15 & -69 & 36 & 56 & C & 0.45 & 0.40 & 30 & mT,in LMC-N160            \nl
57sw & KMHK1217 & 5 & 40 & 16 & -71 & 18 & 29 & AC & 0.70 & 0.65 & 170 &              \nl
57nw & BSDL2731 & 5 & 40 & 16 & -67 & 29 & 02 & A & 3.30 & 1.80 & 60 &              \nl
57sw & BSDL2764 & 5 & 40 & 18 & -71 & 08 & 58 & A & 0.65 & 0.55 & 150 &              \nl
57nw & BSDL2753 & 5 & 40 & 18 & -69 & 37 & 07 & C & 0.45 & 0.35 & 100 & mT,in LMC-N160            \nl
57nw & BSDL2752 & 5 & 40 & 19 & -69 & 26 & 48 & NA & 1.20 & 0.70 & 50 & in NGC2081            \nl
57nw & LMC-N159G & 5 & 40 & 19 & -69 & 45 & 03 & NC & 1.10 & 0.95 & 140 & in LMC-N159            \nl
57nw & BSDL2755 & 5 & 40 & 19 & -69 & 46 & 26 & NA & 0.80 & 0.55 & 10 & in LH106            \nl
57sw & LMC-N173,LMC-DEM277 & 5 & 40 & 20 & -69 & 53 & 08 & NA & 0.90 & 0.90 & --- &              \nl
57sw & BSDL2770 & 5 & 40 & 22 & -71 & 24 & 38 & AC & 0.55 & 0.45 & 160 &              \nl
57nw & BSDL2757 & 5 & 40 & 22 & -69 & 36 & 41 & C & 0.60 & 0.50 & 160 & mT,in LMC-N160            \nl
57sw & LMC-N174 & 5 & 40 & 22 & -69 & 57 & 14 & NC & 0.30 & 0.25 & 0 &              \nl
86sw & SL643,KMHK1202 & 5 & 40 & 22 & -67 & 02 & 45 & C & 1.50 & 1.50 & --- & in LMC-DEM257            \nl
33se & LW270,KMHK1243 & 5 & 40 & 23 & -75 & 18 & 04 & C & 1.00 & 1.00 & --- &              \nl
57nw & BSDL2754 & 5 & 40 & 23 & -69 & 20 & 00 & A & 0.85 & 0.70 & 70 & in LH106            \nl
57nw & NGC2086,IC2145,LMC-N160C, & 5 & 40 & 23 & -69 & 40 & 15 & NC & 0.85 & 0.80 & 70 & mP,in LH103 \& ESO57EN18,BRHT19b          \nl
86nw & KMHK1195 & 5 & 40 & 23 & -64 & 14 & 59 & C & 0.90 & 0.70 & 130 &              \nl
57nw & H88-306 & 5 & 40 & 24 & -69 & 15 & 10 & CA & 0.40 & 0.35 & 110 & mP,in BSDL2767            \nl
57nw & BSDL2756 & 5 & 40 & 24 & -69 & 15 & 32 & A & 0.65 & 0.45 & 150 & in BSDL2767            \nl
57nw & BSDL2758 & 5 & 40 & 25 & -69 & 23 & 20 & NA & 1.10 & 0.80 & 150 & in NGC2081            \nl
57nw & BSDL2760 & 5 & 40 & 25 & -69 & 46 & 45 & A & 0.65 & 0.50 & 70 & in LH106            \nl
86sw & BSDL2739 & 5 & 40 & 25 & -67 & 13 & 04 & CA & 0.45 & 0.35 & 40 &              \nl
57nw & H88-307 & 5 & 40 & 26 & -69 & 14 & 55 & C & 0.45 & 0.45 & --- & mP,in BSDL2767            \nl
57sw & LMC-DEM279 & 5 & 40 & 26 & -69 & 50 & 22 & NA & 1.20 & 1.20 & --- & in LH106            \nl
86sw & BSDL2734 & 5 & 40 & 26 & -66 & 34 & 24 & AC & 0.50 & 0.40 & 170 &              \nl
57nw & LMC-N160E & 5 & 40 & 27 & -69 & 41 & 42 & NA & 0.90 & 0.80 & 70 & in LMC-N160            \nl
57nw & LMC-DEM284 & 5 & 40 & 28 & -69 & 36 & 47 & NA & 13.0 & 9.00 & 50 & in LH106            \nl
86sw & BSDL2744 & 5 & 40 & 28 & -67 & 13 & 36 & AC & 0.50 & 0.45 & 150 &              \nl
57nw & LH106 & 5 & 40 & 29 & -69 & 37 & 25 & NA & 31.0 & 17.0 & 150 & in LMC-N135            \nl
86sw & BSDL2745 & 5 & 40 & 29 & -67 & 11 & 10 & AC & 0.50 & 0.40 & 130 &              \nl
86nw & LW266,KMHK1198 & 5 & 40 & 30 & -64 & 17 & 51 & C & 0.65 & 0.55 & 110 &              \nl
57nw & BSDL2765 & 5 & 40 & 31 & -69 & 57 & 30 & AC & 0.70 & 0.70 & --- &              \nl
57nw & BSDL2763 & 5 & 40 & 32 & -69 & 48 & 45 & AN & 1.30 & 1.00 & 30 & in LH106            \nl
86sw & KMHK1206 & 5 & 40 & 33 & -66 & 53 & 37 & C & 0.55 & 0.50 & 130 & in LMC-DEM257            \nl
57nw & BSDL2769 & 5 & 40 & 34 & -69 & 46 & 13 & A & 0.65 & 0.45 & 40 & in LH106            \nl
86sw & BSDL2748 & 5 & 40 & 35 & -66 & 47 & 55 & CA & 0.45 & 0.40 & 0 & in LMC-DEM257            \nl
57nw & HS382,KMHK1209 & 5 & 40 & 36 & -67 & 25 & 27 & C & 0.90 & 0.80 & 20 & merger?             \nl
33ne & OHSC24 & 5 & 40 & 38 & -74 & 03 & 09 & C & 0.80 & 0.80 & --- &              \nl
33ne & KMHK1236 & 5 & 40 & 38 & -73 & 28 & 05 & C & 0.85 & 0.85 & --- &              \nl
57nw & BSDL2767 & 5 & 40 & 38 & -69 & 15 & 56 & A & 3.00 & 3.00 & --- & in LMC-N135            \nl
57sw & KMHK1228 & 5 & 40 & 39 & -70 & 38 & 30 & CA & 0.55 & 0.50 & 30 &              \nl
57nw & BSDL2768 & 5 & 40 & 39 & -69 & 15 & 29 & AC & 0.50 & 0.45 & 130 & in BSDL2767            \nl
86sw & KMHK1211 & 5 & 40 & 40 & -67 & 21 & 05 & C & 0.50 & 0.45 & 70 & in KMHK1212            \nl
86sw & KMHK1212 & 5 & 40 & 40 & -67 & 21 & 11 & AC & 1.10 & 0.70 & 20 &              \nl
57nw & HS384 & 5 & 40 & 41 & -69 & 42 & 36 & CA & 0.65 & 0.50 & 0 & in LH106            \nl
57nw & LMC-DEM283a & 5 & 40 & 41 & -69 & 46 & 57 & NA & 1.70 & 1.50 & 130 & in LH106            \nl
57nw & BSDL2762 & 5 & 40 & 41 & -68 & 40 & 55 & CA & 0.55 & 0.45 & 160 &              \nl
57nw & BSDL2766 & 5 & 40 & 41 & -68 & 54 & 17 & AC & 0.40 & 0.30 & 140 &              \nl
86nw & BSDL2736 & 5 & 40 & 41 & -64 & 42 & 14 & A & 0.50 & 0.40 & 30 &              \nl
57sw & BSDL2785 & 5 & 40 & 42 & -70 & 55 & 24 & CA & 0.70 & 0.60 & 110 &              \nl
86nw & BSDL2724 & 5 & 40 & 42 & -62 & 54 & 39 & AC & 0.50 & 0.40 & 10 &              \nl
57sw & LMC-N175,LMC-DEM281 & 5 & 40 & 43 & -70 & 02 & 27 & NA & 2.20 & 2.20 & --- &              \nl
57sw & LMC-N176,LMC-DEM280 & 5 & 40 & 47 & -70 & 10 & 01 & NC & 0.70 & 0.65 & 110 &              \nl
57nw & HS385,M-OB5 & 5 & 40 & 48 & -69 & 33 & 35 & C & 0.80 & 0.70 & 110 & in BSDL2805            \nl
57nw & LMC-N160F,LMC-DEM283b & 5 & 40 & 48 & -69 & 43 & 16 & NA & 0.90 & 0.90 & --- & in LH106            \nl
57nw & BSDL2777 & 5 & 40 & 48 & -69 & 47 & 07 & NA & 0.70 & 0.60 & 40 & in LMC-DEM283a            \nl
57nw & M-OB4,H88-308 & 5 & 40 & 49 & -69 & 22 & 46 & C & 0.85 & 0.85 & --- &              \nl
57nw & BSDL2780 & 5 & 40 & 49 & -69 & 46 & 02 & NA & 0.60 & 0.50 & 160 & in LMC-DEM283c            \nl
57sw & LMC-DEM287 & 5 & 40 & 50 & -71 & 11 & 45 & NA & 2.80 & 1.20 & 30 & in LMC-N214            \nl
57sw & BSDL2803 & 5 & 40 & 50 & -71 & 37 & 41 & A & 0.55 & 0.50 & 20 &              \nl
86nw & BSDL2750 & 5 & 40 & 51 & -64 & 39 & 52 & AC & 0.50 & 0.35 & 140 &              \nl
57nw & LMC-DEM283c & 5 & 40 & 52 & -69 & 46 & 00 & NA & 1.10 & 0.95 & 140 & in LH106            \nl
57nw & BSDL2774 & 5 & 40 & 52 & -68 & 56 & 27 & AC & 0.50 & 0.45 & 70 &              \nl
57nw & LMC-DEM283d & 5 & 40 & 53 & -69 & 49 & 19 & NA & 1.20 & 1.10 & 40 & in LH106            \nl
57sw & LMC-N214,LH107 & 5 & 40 & 54 & -71 & 14 & 43 & NA & 16.0 & 6.00 & 140 &              \nl
57sw & SL655,LW271,KMHK1234 & 5 & 40 & 54 & -71 & 48 & 04 & C & 0.80 & 0.70 & 70 &              \nl
57sw & LMC-N218 & 5 & 40 & 55 & -70 & 34 & 47 & NC & 0.50 & 0.45 & 140 &              \nl
57sw & BSDL2809 & 5 & 40 & 56 & -71 & 30 & 00 & A & 1.50 & 1.00 & 130 &              \nl
57sw & BSDL2799 & 5 & 40 & 56 & -70 & 51 & 34 & A & 0.70 & 0.60 & 80 &              \nl
57sw & LMC-N216,LMC-DEM290 & 5 & 40 & 57 & -70 & 54 & 38 & NA & 1.00 & 1.00 & --- &              \nl
57nw & BSDL2786 & 5 & 40 & 57 & -69 & 27 & 51 & AC & 0.50 & 0.40 & 30 & in LH106            \nl
57nw & HS386,BRHT55a,KMHK1218 & 5 & 40 & 57 & -67 & 26 & 26 & C & 1.00 & 0.95 & 20 & mP             \nl
57nw & BSDL2772 & 5 & 40 & 57 & -67 & 54 & 44 & CA & 0.45 & 0.35 & 160 &              \nl
57nw & NGC2091,SL653,ESO57SC21, & 5 & 40 & 58 & -69 & 26 & 11 & C & 1.30 & 1.20 & 80 & in LH106 \& KMHK1229          \nl
57nw & SL651,KMHK1222 & 5 & 40 & 58 & -68 & 06 & 03 & C & 1.20 & 1.10 & 60 & sup LMC-DEM268            \nl
57nw & NGC2088,SL652,ESO57SC20, & 5 & 40 & 59 & -68 & 27 & 53 & C & 1.50 & 1.40 & 10 & in LMC-DEM268 \& KMHK1227          \nl
57sw & BSDL2804 & 5 & 41 & 01 & -70 & 43 & 32 & NA & 0.90 & 0.75 & 150 &              \nl
57sw & KMHK1232 & 5 & 41 & 01 & -70 & 50 & 54 & C & 0.65 & 0.60 & 80 &              \nl
57nw & BSDL2783 & 5 & 41 & 01 & -68 & 53 & 08 & AC & 0.55 & 0.45 & 60 & in BSDL2789            \nl
57nw & LMC-DEM283e & 5 & 41 & 02 & -69 & 48 & 27 & NA & 0.90 & 0.90 & --- & in LH106            \nl
57nw & BSDL2791 & 5 & 41 & 04 & -69 & 19 & 14 & A & 0.55 & 0.45 & 60 & in BSDL2812            \nl
57nw & BRHT55b,KMHK1221 & 5 & 41 & 04 & -67 & 25 & 35 & C & 0.90 & 0.85 & 110 & mP             \nl
57nw & BSDL2773 & 5 & 41 & 04 & -67 & 28 & 02 & AC & 0.45 & 0.40 & 150 &              \nl
57nw & BSDL2814 & 5 & 41 & 05 & -71 & 07 & 45 & AC & 0.65 & 0.55 & 130 &              \nl
57sw & LMC-DEM288 & 5 & 41 & 05 & -71 & 13 & 44 & NA & 1.00 & 1.00 & --- & in LMC-N214            \nl
57sw & SL656,KMHK1237 & 5 & 41 & 05 & -71 & 20 & 32 & C & 1.00 & 1.00 & --- &              \nl
57nw & BSDL2789 & 5 & 41 & 05 & -68 & 54 & 21 & NA & 3.40 & 3.40 & --- &              \nl
57sw & LMC-N219 & 5 & 41 & 06 & -70 & 23 & 32 & NC & 0.70 & 0.70 & --- &              \nl
57nw & BSDL2776 & 5 & 41 & 06 & -67 & 33 & 25 & A & 0.70 & 0.55 & 50 &              \nl
57sw & HS388 & 5 & 41 & 07 & -70 & 13 & 05 & AC & 0.65 & 0.60 & 50 &              \nl
57sw & BSDL2800 & 5 & 41 & 08 & -69 & 54 & 44 & CN & 0.80 & 0.65 & 110 & mP,sup?LMC-DEM282             \nl
86sw & HS387,KMHK1226 & 5 & 41 & 08 & -67 & 16 & 42 & C & 1.10 & 1.00 & 50 &              \nl
86sw & SL650,KMHK1225 & 5 & 41 & 08 & -67 & 19 & 34 & C & 1.60 & 1.50 & 50 &              \nl
57nw & BSDL2779 & 5 & 41 & 08 & -67 & 34 & 08 & A & 0.90 & 0.60 & 40 &              \nl
86nw & SL649,LW269,KMHK1214 & 5 & 41 & 08 & -63 & 46 & 19 & C & 1.10 & 1.10 & --- &              \nl
57sw & HS389 & 5 & 41 & 09 & -70 & 11 & 47 & AC & 0.80 & 0.70 & 100 & mP             \nl
57nw & BSDL2798 & 5 & 41 & 09 & -69 & 30 & 10 & A & 0.70 & 0.45 & 120 &              \nl
57nw & BSDL2778 & 5 & 41 & 09 & -67 & 27 & 08 & CA & 0.55 & 0.55 & --- &              \nl
57nw & BSDL2794 & 5 & 41 & 10 & -69 & 10 & 44 & CA & 0.40 & 0.35 & 100 & in LMC-DEM310            \nl
57sw & SL654,KMHK1231 & 5 & 41 & 10 & -69 & 54 & 16 & CN & 1.30 & 1.10 & 120 & mP,sup?LMC-DEM282             \nl
57sw & LMC-DEM282 & 5 & 41 & 11 & -69 & 55 & 00 & NA & 2.80 & 1.80 & 160 &              \nl
57nw & H88-309,KMHK1230 & 5 & 41 & 12 & -68 & 51 & 57 & C & 0.80 & 0.70 & 110 &              \nl
57sw & LMC-DEM291 & 5 & 41 & 13 & -70 & 29 & 37 & NA & 1.90 & 1.70 & 140 &              \nl
57nw & BSDL2801 & 5 & 41 & 13 & -69 & 22 & 49 & NA & 2.20 & 1.30 & 170 & in LMC-DEM310            \nl
86sw & BSDL2781 & 5 & 41 & 13 & -67 & 13 & 59 & AC & 0.75 & 0.65 & 40 & mP             \nl
57sw & BSDL2813 & 5 & 41 & 14 & -70 & 16 & 40 & AC & 0.60 & 0.50 & 30 &              \nl
57nw & BSDL2802 & 5 & 41 & 14 & -69 & 17 & 49 & NA & 1.60 & 1.20 & 130 & in LMC-DEM310            \nl
57nw & BSDL2805 & 5 & 41 & 14 & -69 & 34 & 02 & NA & 5.30 & 5.30 & --- & in LMC-DEM284            \nl
86sw & BSDL2784 & 5 & 41 & 14 & -67 & 21 & 48 & C & 0.45 & 0.35 & 0 &              \nl
57sw & BSDL2822 & 5 & 41 & 15 & -71 & 22 & 27 & AC & 0.55 & 0.40 & 130 &              \nl
57sw & LMC-N177 & 5 & 41 & 15 & -69 & 55 & 51 & NA & 1.40 & 0.90 & 40 & in LMC-DEM282            \nl
57nw & H88-311 & 5 & 41 & 17 & -69 & 27 & 57 & C & 0.45 & 0.40 & 100 &              \nl
57sw & LMC-N214G,LMC-DEM289w & 5 & 41 & 18 & -71 & 15 & 28 & NC & 0.50 & 0.50 & --- & in LMC-N214            \nl
57nw & BSDL2807 & 5 & 41 & 18 & -69 & 19 & 34 & AC & 0.70 & 0.60 & 140 & in BSDL2812            \nl
86sw & BSDL2788 & 5 & 41 & 18 & -67 & 13 & 46 & C & 0.65 & 0.55 & 50 & mP             \nl
57nw & BSDL2790 & 5 & 41 & 18 & -67 & 30 & 28 & A & 0.75 & 0.60 & 110 &              \nl
57nw & BSDL2815 & 5 & 41 & 19 & -69 & 46 & 15 & NA & 0.80 & 0.55 & 90 & in LMC-DEM285            \nl
57sw & BSDL2818 & 5 & 41 & 20 & -70 & 11 & 47 & AC & 0.80 & 0.60 & 100 & mP             \nl
57nw & H88-310 & 5 & 41 & 20 & -68 & 47 & 03 & AC & 0.70 & 0.60 & 60 &              \nl
57sw & BSDL2829 & 5 & 41 & 21 & -71 & 23 & 02 & CA & 0.35 & 0.35 & --- &              \nl
57sw & BSDL2828 & 5 & 41 & 21 & -71 & 23 & 55 & C & 0.35 & 0.30 & 10 &              \nl
57nw & H88-313 & 5 & 41 & 21 & -69 & 03 & 46 & CA & 0.45 & 0.35 & 10 & in BSDL2816            \nl
57nw & BSDL2796 & 5 & 41 & 21 & -67 & 54 & 49 & AC & 1.00 & 1.00 & --- &              \nl
57nw & NGC2092,ESO57SC22, & 5 & 41 & 22 & -69 & 13 & 26 & C & 1.00 & 0.90 & 90 & in LH111 \& KMHK1235          \nl
57nw & BSDL2806 & 5 & 41 & 23 & -68 & 35 & 26 & CA & 0.40 & 0.35 & 140 &              \nl
86sw & BSDL2793 & 5 & 41 & 23 & -67 & 06 & 43 & AC & 0.30 & 0.25 & 160 &              \nl
86sw & BSDL2787 & 5 & 41 & 23 & -66 & 30 & 20 & A & 1.90 & 1.20 & 40 &              \nl
57nw & BSDL2811 & 5 & 41 & 24 & -69 & 06 & 47 & AC & 0.50 & 0.40 & 110 & in BSDL2816            \nl
57nw & BSDL2812 & 5 & 41 & 24 & -69 & 19 & 19 & A & 4.10 & 1.00 & 80 & in LMC-DEM310            \nl
57nw & LMC-DEM285 & 5 & 41 & 24 & -69 & 46 & 28 & NA & 2.80 & 2.20 & 50 & in BSDL2845            \nl
86sw & BSDL2792 & 5 & 41 & 25 & -66 & 45 & 57 & CA & 0.40 & 0.40 & --- &              \nl
86nw & BSDL2775 & 5 & 41 & 25 & -64 & 35 & 55 & AC & 0.40 & 0.25 & 10 &              \nl
57sw & LMC-N214H,LMC-DEM292 & 5 & 41 & 26 & -71 & 17 & 33 & NA & 1.40 & 1.20 & 20 & in LMC-N214            \nl
57sw & BSDL2831 & 5 & 41 & 26 & -71 & 21 & 15 & NA & 0.70 & 0.55 & 100 & in NGC2103            \nl
57nw & BSDL2816 & 5 & 41 & 27 & -69 & 06 & 40 & NA & 6.30 & 1.90 & 160 & in LMC-DEM310            \nl
57sw & LMC-N214F,LMC-DEM289e & 5 & 41 & 28 & -71 & 16 & 10 & NA & 0.95 & 0.85 & 0 & in LMC-N214            \nl
57sw & HS391,KMHK1242 & 5 & 41 & 29 & -70 & 14 & 01 & CA & 0.95 & 0.80 & 30 & mP             \nl
86nw & BSDL2771 & 5 & 41 & 29 & -63 & 07 & 51 & CA & 0.80 & 0.80 & --- &              \nl
57nw & HS390,KMHK1239 & 5 & 41 & 30 & -69 & 11 & 06 & CN & 0.65 & 0.65 & --- & in LH111            \nl
57nw & BSDL2820 & 5 & 41 & 30 & -69 & 29 & 28 & A & 0.65 & 0.45 & 50 &              \nl
57nw & M-OB6,KMHK1240 & 5 & 41 & 31 & -69 & 40 & 07 & C & 0.85 & 0.75 & 0 & in LH108            \nl
57sw & BSDL2838 & 5 & 41 & 32 & -71 & 21 & 11 & AC & 0.40 & 0.35 & 100 & in NGC2103            \nl
57sw & BSDL2825 & 5 & 41 & 32 & -70 & 14 & 09 & AC & 0.55 & 0.50 & 160 & mP             \nl
57sw & LMC-DEM294 & 5 & 41 & 32 & -70 & 35 & 30 & NA & 4.00 & 1.90 & 40 & in LMC-DEM294            \nl
57nw & H88-314 & 5 & 41 & 32 & -69 & 25 & 49 & AC & 0.90 & 0.65 & 160 &              \nl
57nw & H88-312,KMHK1238 & 5 & 41 & 32 & -68 & 50 & 19 & C & 0.65 & 0.65 & --- &              \nl
86sw & BSDL2795 & 5 & 41 & 32 & -66 & 29 & 44 & A & 1.00 & 0.80 & 30 &              \nl
86sw & BSDL2797 & 5 & 41 & 32 & -66 & 41 & 38 & A & 1.00 & 0.85 & 10 &              \nl
57nw & BSDL2808 & 5 & 41 & 34 & -67 & 34 & 54 & AC & 0.50 & 0.40 & 120 &              \nl
86sw & LMC-DEM286 & 5 & 41 & 34 & -66 & 59 & 05 & NA & 3.90 & 2.70 & 20 &              \nl
57sw & BSDL2844 & 5 & 41 & 35 & -71 & 49 & 14 & C & 0.50 & 0.45 & 20 &              \nl
57sw & BSDL2840 & 5 & 41 & 36 & -71 & 19 & 14 & NA & 1.20 & 0.70 & 80 & in NGC2103            \nl
57sw & NGC2103,LMC-N214C,LH110, & 5 & 41 & 36 & -71 & 20 & 01 & NA & 4.10 & 3.50 & 40 & in LMC-N214 \& LMC-DEM293,ESO57EN24          \nl
57sw & LMC-DEM295 & 5 & 41 & 36 & -70 & 01 & 01 & NA & 2.10 & 1.60 & 40 &              \nl
57nw & LH108 & 5 & 41 & 36 & -69 & 40 & 47 & NA & 3.00 & 2.70 & 60 & in BSDL2845            \nl
57sw & LMC-S169 & 5 & 41 & 37 & -71 & 19 & 04 & NC & 0.50 & 0.40 & 100 & in NGC2103            \nl
57nw & H88-315 & 5 & 41 & 38 & -69 & 18 & 48 & C & 0.55 & 0.45 & 160 & in BSDL2812            \nl
57sw & SL658,KMHK1249 & 5 & 41 & 39 & -71 & 05 & 08 & C & 0.85 & 0.80 & 80 &              \nl
57nw & H88-316 & 5 & 41 & 39 & -69 & 13 & 46 & C & 0.55 & 0.45 & 40 & in LH111            \nl
86sw & BSDL2810 & 5 & 41 & 39 & -67 & 00 & 50 & AC & 0.50 & 0.40 & 70 & in LMC-DEM286            \nl
57sw & BSDL2837 & 5 & 41 & 40 & -70 & 28 & 20 & AC & 0.45 & 0.40 & 20 &              \nl
57nw & BSDL2830 & 5 & 41 & 40 & -69 & 41 & 47 & C & 0.45 & 0.35 & 70 & in LH108            \nl
57nw & BSDL2819 & 5 & 41 & 40 & -68 & 16 & 12 & C & 0.55 & 0.50 & 130 &              \nl
57sw & SL661,KMHK1252 & 5 & 41 & 41 & -71 & 26 & 31 & CA & 1.20 & 0.95 & 130 &              \nl
86sw & KMHK1233 & 5 & 41 & 41 & -66 & 27 & 01 & C & 0.70 & 0.60 & 150 &              \nl
86nw & BSDL2782 & 5 & 41 & 41 & -63 & 10 & 41 & AC & 0.90 & 0.90 & --- &              \nl
57nw & BSDL2824 & 5 & 41 & 43 & -69 & 00 & 15 & CA & 0.50 & 0.45 & 160 & in LMC-DEM310            \nl
57nw & BSDL2817 & 5 & 41 & 43 & -67 & 29 & 18 & A & 2.50 & 1.30 & 100 &              \nl
57nw & H88-318 & 5 & 41 & 44 & -69 & 12 & 00 & CA & 0.55 & 0.40 & 30 & in BSDL2839            \nl
57sw & SL660 & 5 & 41 & 46 & -71 & 20 & 22 & NA & 1.30 & 1.00 & 30 & in NGC2103            \nl
57nw & LH111 & 5 & 41 & 47 & -69 & 13 & 01 & AN & 6.90 & 4.20 & 80 & in LMC-DEM310            \nl
57nw & BSDL2833 & 5 & 41 & 48 & -69 & 24 & 40 & AC & 0.45 & 0.25 & 120 & in LMC-DEM310            \nl
57nw & NGC2093,SL657,ESO56SC23, & 5 & 41 & 49 & -68 & 55 & 15 & CA & 1.50 & 1.30 & 170 & in LH109 \& KMHK1245          \nl
57nw & BSDL2835 & 5 & 41 & 51 & -69 & 14 & 20 & NA & 0.95 & 0.85 & 110 & in LH111            \nl
57nw & BSDL2827 & 5 & 41 & 51 & -68 & 21 & 20 & AC & 0.45 & 0.35 & 110 &              \nl
57sw & BSDL2852 & 5 & 41 & 55 & -71 & 28 & 11 & A & 0.80 & 0.65 & 60 &              \nl
57nw & BSDL2834 & 5 & 41 & 55 & -68 & 41 & 26 & AC & 0.45 & 0.35 & 120 &              \nl
57nw & H88-317 & 5 & 41 & 55 & -68 & 54 & 00 & AC & 1.00 & 1.00 & --- & in LH109            \nl
57nw & LH109 & 5 & 41 & 55 & -68 & 54 & 18 & A & 4.00 & 2.00 & 30 &              \nl
57sw & HS393,KMHK1261 & 5 & 41 & 56 & -70 & 51 & 01 & C & 0.90 & 0.80 & 10 &              \nl
57nw & BSDL2839 & 5 & 41 & 56 & -69 & 12 & 08 & A & 3.90 & 1.70 & 110 & in LH111            \nl
86sw & BSDL2821 & 5 & 41 & 56 & -66 & 27 & 26 & AC & 0.70 & 0.60 & 70 &              \nl
57nw & H88-319 & 5 & 41 & 57 & -69 & 01 & 49 & AC & 0.50 & 0.45 & 120 & in LMC-DEM310            \nl
57sw & KMHK1262 & 5 & 41 & 58 & -71 & 11 & 08 & AC & 0.55 & 0.50 & 130 &              \nl
57nw & H88-320,KMHK1248 & 5 & 41 & 58 & -69 & 02 & 51 & C & 0.65 & 0.55 & 40 & in LMC-DEM310            \nl
57nw & BSDL2842 & 5 & 41 & 59 & -69 & 24 & 41 & CA & 0.40 & 0.35 & 170 & in LMC-DEM310            \nl
57nw & BSDL2845 & 5 & 41 & 59 & -69 & 45 & 22 & NA & 11.2 & 8.20 & 150 & in LH106            \nl
57nw & BSDL2836 & 5 & 42 & 00 & -68 & 24 & 18 & AC & 0.40 & 0.30 & 80 &              \nl
86sw & KMHK1244 & 5 & 42 & 00 & -67 & 20 & 34 & C & 0.80 & 0.65 & 80 &              \nl
57nw & KMHK1246 & 5 & 42 & 01 & -67 & 29 & 18 & C & 0.80 & 0.65 & 110 &              \nl
57sw & C1,KMHK1266 & 5 & 42 & 02 & -71 & 18 & 24 & C & 0.65 & 0.55 & 30 &              \nl
57nw & BSDL2841 & 5 & 42 & 02 & -68 & 53 & 23 & C & 0.25 & 0.25 & --- & in LH109            \nl
57sw & HS395,KMHK1267 & 5 & 42 & 03 & -71 & 26 & 08 & C & 0.60 & 0.45 & 20 &              \nl
86sw & BSDL2826 & 5 & 42 & 03 & -66 & 43 & 13 & A & 2.40 & 1.10 & 110 &              \nl
57nw & BSDL2846 & 5 & 42 & 06 & -69 & 09 & 14 & NA & 5.60 & 2.80 & 110 & in LMC-DEM310            \nl
57nw & KMHK1251 & 5 & 42 & 06 & -68 & 21 & 47 & C & 0.85 & 0.75 & 10 &              \nl
86sw & BSDL2832 & 5 & 42 & 07 & -67 & 12 & 26 & AC & 0.55 & 0.50 & 140 &              \nl
57nw & NGC2100,SL662,ESO57SC25, & 5 & 42 & 08 & -69 & 12 & 42 & C & 2.50 & 2.50 & --- & in BSDL2839 \& KMHK1257          \nl
57nw & BSDL2848 & 5 & 42 & 08 & -69 & 15 & 41 & NA & 2.20 & 2.20 & --- & in LMC-DEM310            \nl
57nw & H88-321 & 5 & 42 & 08 & -69 & 22 & 00 & C & 0.40 & 0.35 & 70 & in LMC-DEM310            \nl
57nw & BSDL2849 & 5 & 42 & 10 & -69 & 27 & 03 & A & 0.90 & 0.70 & 140 & in LMC-DEM310            \nl
57nw & LMC-DEM297 & 5 & 42 & 10 & -68 & 57 & 59 & NA & 2.10 & 1.70 & 140 & in LMC-DEM310            \nl
57nw & NGC2094,SL659,ESO57SC26, & 5 & 42 & 12 & -68 & 55 & 02 & AC & 0.90 & 0.55 & 100 & \& KMHK1260            \nl
57sw & BSDL2863 & 5 & 42 & 14 & -71 & 16 & 23 & A & 0.65 & 0.45 & 120 &              \nl
57nw & BSDL2850 & 5 & 42 & 15 & -69 & 03 & 00 & NA & 0.70 & 0.60 & 60 & in LMC-DEM310            \nl
57nw & SL666,KMHK1254 & 5 & 42 & 15 & -68 & 10 & 33 & C & 1.10 & 1.00 & 110 &              \nl
57sw & BSDL2870 & 5 & 42 & 16 & -71 & 19 & 02 & A & 0.50 & 0.40 & 70 &              \nl
57sw & HS397,KMHK1270 & 5 & 42 & 16 & -70 & 39 & 43 & C & 0.55 & 0.55 & --- &              \nl
57nw & BSDL2854 & 5 & 42 & 16 & -69 & 47 & 13 & AC & 0.45 & 0.40 & 60 & in BSDL2845            \nl
57sw & H6,SL668,LW274,ESO57SC30, & 5 & 42 & 17 & -71 & 35 & 28 & C & 2.00 & 1.80 & 90 & \& KMHK1275            \nl
57nw & KMHK1256 & 5 & 42 & 17 & -68 & 05 & 03 & C & 0.65 & 0.50 & 110 &              \nl
57nw & NGC2096,SL664,ESO57SC27, & 5 & 42 & 17 & -68 & 27 & 30 & C & 1.10 & 0.90 & 160 & \& KMHK1259            \nl
86sw & BSDL2843 & 5 & 42 & 17 & -67 & 24 & 33 & A & 1.70 & 1.70 & --- &              \nl
57nw & BSDL2851 & 5 & 42 & 18 & -69 & 12 & 33 & NA & 2.40 & 1.30 & 160 & in LH111            \nl
86nw & BSDL2823 & 5 & 42 & 18 & -63 & 51 & 31 & AC & 1.00 & 0.65 & 90 &              \nl
57nw & NGC2102,SL665,ESO57SC29, & 5 & 42 & 20 & -69 & 29 & 17 & C & 0.85 & 0.85 & --- & in BSDL2858 \& KMHK1264          \nl
57nw & BSDL2856 & 5 & 42 & 20 & -69 & 45 & 11 & CA & 0.50 & 0.50 & --- & in BSDL2845            \nl
57nw & BM1 & 5 & 42 & 20 & -68 & 33 & 57 & C & 0.40 & 0.35 & 30 &              \nl
57nw & BM2 & 5 & 42 & 21 & -68 & 36 & 07 & AC & 0.40 & 0.30 & 150 &              \nl
86sw & KMHK1253 & 5 & 42 & 21 & -67 & 18 & 51 & CA & 0.90 & 0.80 & 160 & in LH112            \nl
57nw & BSDL2857 & 5 & 42 & 22 & -69 & 33 & 23 & A & 0.50 & 0.40 & 120 & in LMC-DEM310            \nl
86sw & LMC-DEM296 & 5 & 42 & 22 & -66 & 39 & 48 & NA & 4.50 & 3.40 & 100 &              \nl
86sw & BSDL2847 & 5 & 42 & 23 & -67 & 16 & 26 & C & 0.45 & 0.40 & 60 &              \nl
57sw & BSDL2876 & 5 & 42 & 24 & -71 & 43 & 08 & A & 1.50 & 1.10 & 50 &              \nl
57nw & BSDL2858 & 5 & 42 & 24 & -69 & 29 & 44 & AN & 3.60 & 2.20 & 30 & in LMC-DEM310            \nl
57nw & BSDL2859 & 5 & 42 & 24 & -69 & 36 & 40 & C & 0.40 & 0.35 & 20 & in BSDL2868            \nl
57nw & BM3 & 5 & 42 & 24 & -68 & 31 & 49 & CA & 0.50 & 0.30 & 170 &              \nl
86nw & LW272,KMHK1241 & 5 & 42 & 25 & -62 & 30 & 06 & C & 0.80 & 0.70 & 40 &              \nl
57sw & BSDL2875 & 5 & 42 & 26 & -71 & 14 & 30 & AC & 0.45 & 0.35 & 50 &              \nl
57sw & BSDL2865 & 5 & 42 & 27 & -70 & 03 & 05 & A & 1.60 & 0.90 & 90 &              \nl
86sw & HS396,KMHK1258 & 5 & 42 & 28 & -66 & 56 & 32 & C & 1.00 & 0.80 & 100 &              \nl
86sw & LH112 & 5 & 42 & 29 & -67 & 19 & 07 & A & 5.00 & 2.80 & 100 &              \nl
86sw & SL663,LW273,ESO86SC22, & 5 & 42 & 29 & -65 & 21 & 46 & C & 1.90 & 1.90 & --- & \& KMHK1250            \nl
57sw & BSDL2871 & 5 & 42 & 30 & -70 & 38 & 03 & C & 0.45 & 0.40 & 50 &              \nl
57nw & NGC2098,SL667,ESO57SC28, & 5 & 42 & 30 & -68 & 16 & 29 & C & 2.20 & 2.00 & 140 & \& BM4,KMHK1263            \nl
57nw & BSDL2855 & 5 & 42 & 30 & -68 & 19 & 32 & A & 0.60 & 0.35 & 160 &              \nl
57nw & BM5 & 5 & 42 & 30 & -68 & 34 & 08 & AC & 0.55 & 0.50 & 50 &              \nl
57sw & BSDL2882 & 5 & 42 & 31 & -71 & 42 & 37 & AC & 0.65 & 0.50 & 10 & in BSDL2876            \nl
57nw & BSDL2867 & 5 & 42 & 32 & -69 & 34 & 02 & NA & 0.90 & 0.60 & 100 & in LMC-DEM310            \nl
57nw & BSDL2868 & 5 & 42 & 32 & -69 & 36 & 47 & NA & 1.50 & 1.50 & --- & in LMC-DEM310            \nl
57sw & BSDL2880 & 5 & 42 & 33 & -71 & 17 & 58 & A & 1.40 & 0.80 & 130 &              \nl
57nw & LMC-N164,LH113,LMC-DEM298 & 5 & 42 & 34 & -69 & 04 & 54 & NA & 6.00 & 3.50 & 40 & in LMC-DEM310            \nl
57nw & BSDL2862 & 5 & 42 & 34 & -68 & 59 & 25 & AC & 0.35 & 0.30 & 150 & in LMC-DEM310            \nl
57nw & BSDL2864 & 5 & 42 & 36 & -69 & 04 & 12 & NC & 0.50 & 0.50 & --- & in LMC-N164            \nl
86sw & KMHK1255 & 5 & 42 & 36 & -65 & 26 & 20 & C & 0.50 & 0.50 & --- &              \nl
57sw & KMHK1277 & 5 & 42 & 37 & -69 & 57 & 11 & CA & 0.70 & 0.60 & 130 &              \nl
57nw & H88-322 & 5 & 42 & 37 & -68 & 45 & 36 & CA & 0.45 & 0.45 & --- & in BSDL2869            \nl
86sw & BRHT20b & 5 & 42 & 38 & -67 & 19 & 36 & CA & 0.80 & 0.60 & 140 & mP,in LH112            \nl
86sw & BSDL2853 & 5 & 42 & 38 & -66 & 55 & 39 & C & 0.75 & 0.75 & --- &              \nl
57sw & SL672,LW279,KMHK1285 & 5 & 42 & 41 & -72 & 03 & 39 & C & 0.70 & 0.50 & 60 &              \nl
57sw & HS398,KMHK1280 & 5 & 42 & 41 & -70 & 29 & 48 & C & 1.10 & 0.95 & 150 &              \nl
57nw & BM6 & 5 & 42 & 41 & -68 & 06 & 40 & AC & 0.45 & 0.35 & 80 & mP             \nl
57nw & BSDL2869 & 5 & 42 & 41 & -68 & 44 & 04 & A & 2.80 & 2.10 & 160 &              \nl
57nw & HS397A,KMHK1274 & 5 & 42 & 42 & -69 & 03 & 39 & NC & 0.95 & 0.85 & 10 & in LMC-N164            \nl
57nw & BM7,KMHK1271 & 5 & 42 & 45 & -68 & 04 & 06 & CA & 1.00 & 0.90 & 130 &              \nl
57sw & BSDL2881 & 5 & 42 & 46 & -70 & 09 & 52 & AC & 0.90 & 0.75 & 50 &              \nl
57nw & BM8,KMHK1273 & 5 & 42 & 46 & -68 & 06 & 33 & CA & 0.90 & 0.80 & 120 & mP             \nl
86sw & BSDL2861 & 5 & 42 & 47 & -67 & 11 & 21 & CA & 0.45 & 0.40 & 40 &              \nl
57nw & BSDL2872 & 5 & 42 & 49 & -68 & 43 & 57 & AC & 0.55 & 0.50 & 70 &              \nl
57nw & H88-324 & 5 & 42 & 49 & -68 & 58 & 43 & NA & 0.85 & 0.75 & 90 & in LMC-DEM299            \nl
57nw & H88-323,KMHK1279 & 5 & 42 & 50 & -68 & 47 & 25 & C & 1.20 & 0.95 & 160 &              \nl
57nw & BSDL2866 & 5 & 42 & 50 & -67 & 22 & 24 & C & 0.50 & 0.45 & 170 &              \nl
57nw & BSDL2873 & 5 & 42 & 51 & -68 & 33 & 53 & A & 0.75 & 0.65 & 100 & br*w             \nl
57nw & LMC-N165 & 5 & 42 & 52 & -68 & 56 & 53 & NA & 1.70 & 1.60 & 100 & in LMC-DEM299            \nl
86sw & NGC2095,SL669,ESO86SC24, & 5 & 42 & 52 & -67 & 19 & 17 & C & 1.50 & 1.40 & 140 & mP,in LH112 \& BRHT20a,KMHK1272          \nl
57sw & BSDL2887 & 5 & 42 & 53 & -70 & 37 & 44 & A & 0.60 & 0.40 & 160 &              \nl
57sw & BSDL2888 & 5 & 42 & 53 & -70 & 39 & 18 & CA & 0.55 & 0.45 & 30 &              \nl
57nw & BSDL2877 & 5 & 42 & 53 & -69 & 02 & 33 & NA & 1.10 & 1.00 & 70 & in LMC-N164            \nl
57nw & BSDL2879 & 5 & 42 & 55 & -69 & 06 & 48 & AC & 0.70 & 0.55 & 120 & in LMC-DEM310            \nl
57nw & BSDL2883 & 5 & 42 & 55 & -69 & 27 & 50 & C & 0.50 & 0.45 & 80 & in LMC-DEM310            \nl
57nw & SL671,KMHK1276 & 5 & 42 & 57 & -67 & 39 & 02 & C & 1.20 & 1.00 & 80 & merger?             \nl
86nw & LW277 & 5 & 43 & 03 & -62 & 31 & 45 & AC & 1.20 & 1.20 & --- &              \nl
57nw & BSDL2886 & 5 & 43 & 04 & -69 & 27 & 12 & AC & 0.60 & 0.50 & 170 & in LMC-DEM310            \nl
57nw & HS400,KMHK1284 & 5 & 43 & 04 & -69 & 45 & 27 & NA & 1.00 & 1.00 & --- & in LMC-N163            \nl
57nw & BSDL2884 & 5 & 43 & 04 & -68 & 44 & 52 & CA & 0.50 & 0.40 & 130 &              \nl
86sw & BSDL2874 & 5 & 43 & 04 & -67 & 08 & 16 & CA & 0.45 & 0.40 & 60 &              \nl
57sw & HS399,KMHK1287 & 5 & 43 & 05 & -70 & 16 & 43 & C & 0.90 & 0.75 & 50 &              \nl
57nw & BM9 & 5 & 43 & 05 & -68 & 25 & 28 & AC & 0.65 & 0.50 & 50 &              \nl
57nw & BM10 & 5 & 43 & 05 & -68 & 43 & 30 & CA & 0.60 & 0.50 & 100 &              \nl
57sw & BSDL2892 & 5 & 43 & 06 & -70 & 28 & 53 & A & 0.70 & 0.60 & 130 &              \nl
57sw & HS401,KMHK1288 & 5 & 43 & 07 & -70 & 25 & 02 & C & 0.65 & 0.55 & 120 &              \nl
57nw & SNR0543-68.9 & 5 & 43 & 07 & -68 & 58 & 51 & N & 2.90 & 1.80 & 150 & in LMC-DEM299            \nl
57sw & SL676,KMHK1289 & 5 & 43 & 08 & -70 & 34 & 18 & C & 1.10 & 1.10 & --- &              \nl
57nw & LMC-N163,LMC-DEM300 & 5 & 43 & 09 & -69 & 45 & 57 & NA & 4.10 & 3.60 & 140 & in LMC-DEM310            \nl
57nw & LMC-DEM299 & 5 & 43 & 09 & -68 & 57 & 45 & NA & 7.00 & 4.50 & 10 & in LMC-DEM310            \nl
57nw & BSDL2878 & 5 & 43 & 09 & -67 & 21 & 25 & A & 1.00 & 0.65 & 120 &              \nl
86nw & BSDL2860 & 5 & 43 & 09 & -63 & 43 & 30 & CA & 1.00 & 1.00 & --- &              \nl
57sw & C4 & 5 & 43 & 10 & -71 & 37 & 34 & AC & 0.40 & 0.35 & 90 &              \nl
57sw & NGC2107,SL679,ESO57SC32, & 5 & 43 & 11 & -70 & 38 & 26 & C & 1.70 & 1.70 & --- & \& KMHK1291            \nl
86nw & LW278,KMHK1265 & 5 & 43 & 11 & -62 & 28 & 31 & C & 0.80 & 0.65 & 10 &              \nl
57nw & SL673 & 5 & 43 & 12 & -67 & 50 & 54 & NA & 1.50 & 1.10 & 100 & in LH114            \nl
86nw & LW276,KMHK1269 & 5 & 43 & 12 & -63 & 37 & 02 & C & 1.00 & 1.00 & --- &              \nl
86nw & SL670,LW277,ESO86SC25, & 5 & 43 & 13 & -62 & 49 & 59 & C & 1.10 & 1.00 & 80 & \& KMHK1268            \nl
57nw & BSDL2889 & 5 & 43 & 14 & -68 & 34 & 06 & A & 1.70 & 1.00 & 100 &              \nl
57nw & LH114 & 5 & 43 & 14 & -67 & 50 & 19 & NA & 3.10 & 2.20 & 10 & in LMC-N70            \nl
57nw & H88-325 & 5 & 43 & 15 & -69 & 02 & 03 & CA & 0.50 & 0.40 & 10 &              \nl
57nw & BSDL2885 & 5 & 43 & 15 & -67 & 49 & 51 & NA & 1.20 & 1.00 & 70 & in LH114            \nl
57sw & C3,KMHK1296 & 5 & 43 & 16 & -71 & 29 & 50 & CA & 0.60 & 0.45 & 60 &              \nl
57nw & BSDL2891 & 5 & 43 & 16 & -69 & 20 & 28 & CA & 0.40 & 0.40 & --- & in LMC-DEM310            \nl
57nw & SL675,BM11,KMHK1282 & 5 & 43 & 16 & -67 & 35 & 22 & C & 0.95 & 0.95 & --- &              \nl
57nw & BSDL2894 & 5 & 43 & 19 & -69 & 26 & 19 & AN & 0.55 & 0.40 & 70 & in BSDL2893            \nl
57sw & BSDL2902 & 5 & 43 & 20 & -70 & 44 & 35 & CA & 0.55 & 0.45 & 150 &              \nl
57nw & BSDL2893 & 5 & 43 & 20 & -69 & 25 & 41 & NA & 2.50 & 1.00 & 20 & in LMC-DEM310            \nl
57nw & BM13 & 5 & 43 & 20 & -68 & 28 & 36 & AC & 0.65 & 0.50 & 50 &              \nl
86sw & SL674,ESO86SC26,KMHK1281 & 5 & 43 & 20 & -66 & 15 & 44 & C & 1.70 & 1.50 & 30 &              \nl
57nw & BSDL2895 & 5 & 43 & 23 & -69 & 04 & 32 & NA & 1.10 & 1.00 & 70 & in LMC-DEM310            \nl
57nw & BM17 & 5 & 43 & 24 & -68 & 33 & 36 & CA & 0.55 & 0.45 & 30 & mP             \nl
57sw & BSDL2909 & 5 & 43 & 25 & -71 & 37 & 01 & AC & 0.65 & 0.50 & 100 &              \nl
57nw & BM18 & 5 & 43 & 25 & -68 & 34 & 09 & A & 0.85 & 0.65 & 130 & mP             \nl
57nw & LMC-N70,LMC-DEM301, & 5 & 43 & 25 & -67 & 51 & 12 & NA & 7.80 & 7.30 & 70 & \& ESO57EN31            \nl
86nw & KMHK1278 & 5 & 43 & 28 & -63 & 24 & 47 & C & 0.70 & 0.70 & --- &              \nl
57nw & H88-326 & 5 & 43 & 29 & -69 & 09 & 44 & C & 0.50 & 0.45 & 110 &              \nl
57nw & BM12 & 5 & 43 & 29 & -67 & 26 & 56 & AC & 1.00 & 0.80 & 60 &              \nl
57nw & BM14 & 5 & 43 & 29 & -67 & 45 & 09 & CA & 0.50 & 0.35 & 40 &              \nl
57nw & BSDL2890 & 5 & 43 & 30 & -67 & 28 & 56 & AC & 0.40 & 0.35 & 10 &              \nl
57nw & BSDL2899 & 5 & 43 & 31 & -69 & 21 & 51 & NA & 1.30 & 1.20 & 70 & in LMC-DEM304            \nl
57nw & H88-328 & 5 & 43 & 31 & -69 & 23 & 25 & AC & 0.50 & 0.35 & 50 & in LMC-DEM310            \nl
57nw & BSDL2898 & 5 & 43 & 32 & -69 & 15 & 09 & CA & 0.50 & 0.40 & 140 & in BSDL2903            \nl
57nw & BSDL2904 & 5 & 43 & 32 & -69 & 53 & 06 & A & 1.60 & 0.90 & 40 &              \nl
86sw & BM15 & 5 & 43 & 33 & -67 & 19 & 45 & A & 0.90 & 0.55 & 80 &              \nl
57sw & KMHK1299 & 5 & 43 & 34 & -70 & 30 & 42 & C & 0.65 & 0.60 & 30 &              \nl
57nw & BM19 & 5 & 43 & 34 & -67 & 34 & 46 & A & 1.10 & 0.90 & 100 &              \nl
57sw & BSDL2911 & 5 & 43 & 35 & -70 & 57 & 11 & AC & 1.00 & 1.00 & --- &              \nl
57sw & BSDL2906 & 5 & 43 & 35 & -69 & 57 & 05 & AC & 0.50 & 0.40 & 140 &              \nl
86sw & BM16 & 5 & 43 & 35 & -67 & 16 & 35 & AC & 0.85 & 0.60 & 80 & in LMC-DEM308            \nl
57nw & BM21 & 5 & 43 & 35 & -67 & 36 & 40 & A & 1.00 & 0.80 & 30 &              \nl
86sw & SL678,KMHK1283 & 5 & 43 & 35 & -66 & 12 & 31 & C & 1.20 & 1.10 & 20 &              \nl
86sw & LMC-N72,LMC-DEM302 & 5 & 43 & 35 & -66 & 18 & 13 & NC & 0.65 & 0.55 & 10 & in LH115            \nl
57sw & SL684,KMHK1302 & 5 & 43 & 37 & -70 & 33 & 58 & C & 0.85 & 0.85 & --- &              \nl
57nw & BSDL2903 & 5 & 43 & 37 & -69 & 15 & 30 & NA & 2.20 & 1.60 & 140 & in LMC-DEM304            \nl
57sw & BSDL2910 & 5 & 43 & 38 & -70 & 41 & 08 & A & 1.00 & 0.80 & 110 &              \nl
57nw & H88-327,KMHK1295 & 5 & 43 & 38 & -69 & 15 & 51 & NC & 0.70 & 0.70 & --- & in BSDL2903            \nl
57nw & BSDL2900 & 5 & 43 & 39 & -68 & 45 & 32 & A & 0.90 & 0.75 & 100 &              \nl
33ne & KMHK1317 & 5 & 43 & 40 & -73 & 05 & 47 & AC & 0.80 & 0.65 & 40 &              \nl
57sw & BSDL2913 & 5 & 43 & 41 & -70 & 36 & 21 & AC & 1.00 & 0.90 & 120 &              \nl
57sw & BSDL2908 & 5 & 43 & 41 & -69 & 57 & 09 & AC & 0.65 & 0.55 & 60 &              \nl
57sw & BSDL2915 & 5 & 43 & 42 & -70 & 54 & 01 & A & 0.70 & 0.60 & 90 &              \nl
57nw & LMC-DEM304 & 5 & 43 & 42 & -69 & 17 & 24 & NA & 9.20 & 5.00 & 30 & in LMC-DEM310            \nl
57nw & H88-329,KMHK1297 & 5 & 43 & 43 & -69 & 13 & 23 & CA & 0.60 & 0.55 & 30 &              \nl
57nw & BM22 & 5 & 43 & 43 & -67 & 37 & 06 & AC & 0.65 & 0.65 & --- &              \nl
57sw & BSDL2912 & 5 & 43 & 44 & -70 & 08 & 06 & AC & 0.60 & 0.50 & 30 &              \nl
57sw & KMHK1307 & 5 & 43 & 45 & -70 & 51 & 17 & C & 0.60 & 0.55 & 60 &              \nl
86sw & ESO86SC27,KMHK1292 & 5 & 43 & 45 & -67 & 10 & 27 & C & 1.30 & 1.20 & 60 &              \nl
86sw & BSDL2907 & 5 & 43 & 47 & -69 & 08 & 54 & A & 0.55 & 0.45 & 110 &              \nl
57nw & LMC-N71,LMC-DEM303 & 5 & 43 & 47 & -67 & 27 & 12 & NC & 1.00 & 0.90 & 160 &              \nl
57nw & SL683,KMHK1303 & 5 & 43 & 49 & -69 & 47 & 19 & C & 1.10 & 1.10 & --- & in? LMC-DEM310            \nl
86sw & BM23 & 5 & 43 & 50 & -67 & 16 & 43 & A & 1.20 & 1.00 & 80 & in LMC-DEM308            \nl
86sw & BSDL2901 & 5 & 43 & 51 & -67 & 12 & 54 & A & 1.60 & 0.95 & 140 &              \nl
57sw & BSDL2921 & 5 & 43 & 54 & -71 & 16 & 48 & C & 0.35 & 0.30 & 50 & br*sw             \nl
57sw & C5 & 5 & 43 & 54 & -71 & 21 & 44 & AC & 0.40 & 0.30 & 60 &              \nl
57sw & BSDL2919 & 5 & 43 & 55 & -70 & 55 & 39 & A & 0.60 & 0.50 & 20 &              \nl
86nw & SL677,LW280,KMHK1286 & 5 & 43 & 55 & -63 & 22 & 23 & C & 0.90 & 0.90 & --- &              \nl
57nw & NGC2108,SL686,ESO57SC33, & 5 & 43 & 56 & -69 & 10 & 50 & C & 1.80 & 1.80 & --- & \& KMHK1304            \nl
57sw & BSDL2918 & 5 & 43 & 57 & -70 & 39 & 00 & A & 0.65 & 0.45 & 110 &              \nl
57nw & BSDL2914 & 5 & 43 & 57 & -69 & 13 & 18 & A & 0.95 & 0.95 & --- &              \nl
57nw & BSDL2916 & 5 & 43 & 59 & -69 & 40 & 08 & AN & 2.00 & 1.10 & 140 & in LMC-DEM310            \nl
57sw & HS403,KMHK1312 & 5 & 43 & 59 & -69 & 59 & 45 & C & 0.65 & 0.65 & --- &              \nl
86sw & BSDL2905 & 5 & 43 & 59 & -67 & 04 & 53 & NA & 1.00 & 0.80 & 150 &              \nl
86sw & BSDL2897 & 5 & 44 & 01 & -65 & 18 & 09 & A & 0.90 & 0.80 & 140 & mP             \nl
57nw & BM24,KMHK1300 & 5 & 44 & 02 & -67 & 31 & 35 & AC & 0.90 & 0.65 & 160 &              \nl
57sw & BSDL2920 & 5 & 44 & 03 & -70 & 31 & 56 & A & 0.95 & 0.80 & 20 &              \nl
57nw & KMHK1301 & 5 & 44 & 03 & -67 & 31 & 30 & C & 0.45 & 0.45 & --- & in BM24            \nl
86nw & SL680,LW281,KMHK1290 & 5 & 44 & 03 & -63 & 55 & 31 & C & 1.70 & 1.70 & --- & mP             \nl
33ne & OHSC25,KMHK1338 & 5 & 44 & 04 & -74 & 27 & 12 & C & 0.60 & 0.60 & --- &              \nl
57nw & LMC-DEM310,SGshell-LMC2 & 5 & 44 & 06 & -69 & 23 & 21 & NA & 55.0 & 38.0 & 150 & in LMC-N135            \nl
86sw & LH115 & 5 & 44 & 06 & -66 & 18 & 35 & NA & 10.0 & 6.00 & 70 & in LMC-DEM306            \nl
57nw & HS402,BM25,KMHK1305 & 5 & 44 & 07 & -68 & 21 & 25 & CA & 0.95 & 0.75 & 40 &              \nl
86nw & BSDL2896 & 5 & 44 & 08 & -63 & 56 & 22 & C & 0.60 & 0.60 & --- & mP             \nl
57nw & H88-330,KMHK1309 & 5 & 44 & 09 & -68 & 46 & 26 & CA & 1.00 & 0.90 & 150 &              \nl
57nw & H88-331,KMHK1313 & 5 & 44 & 11 & -69 & 20 & 00 & C & 0.65 & 0.60 & 110 &              \nl
57sw & HS405,KMHK1321 & 5 & 44 & 12 & -71 & 19 & 43 & CA & 0.50 & 0.45 & 140 &              \nl
57sw & SL691,BRHT40a,KMHK1319 & 5 & 44 & 13 & -70 & 39 & 21 & C & 0.80 & 0.70 & 140 & mP             \nl
57sw & SL692,BRHT40b,KMHK1320 & 5 & 44 & 13 & -70 & 40 & 07 & C & 1.00 & 0.90 & 30 & mP             \nl
86sw & SL685,LW283,KMHK1298 & 5 & 44 & 14 & -65 & 18 & 09 & C & 1.40 & 1.40 & --- & mP             \nl
57nw & BSDL2922 & 5 & 44 & 15 & -69 & 15 & 59 & NA & 0.65 & 0.50 & 120 & in LMC-DEM304            \nl
86nw & NGC2097,SL682,LW282, & 5 & 44 & 16 & -62 & 47 & 06 & C & 1.90 & 1.90 & --- & \& ESO56SC28,KMHK1294            \nl
57sw & BSDL2929 & 5 & 44 & 17 & -71 & 00 & 02 & CA & 0.45 & 0.45 & --- &              \nl
57sw & BSDL2927 & 5 & 44 & 20 & -70 & 15 & 30 & AC & 0.65 & 0.60 & 150 &              \nl
86sw & HS404,KMHK1311 & 5 & 44 & 20 & -67 & 10 & 02 & CA & 0.65 & 0.55 & 110 & in LH116            \nl
86sw & NGC2105,SL687,ESO86SC29, & 5 & 44 & 20 & -66 & 55 & 04 & C & 1.70 & 1.50 & 160 & \& KMHK1306            \nl
86sw & BSDL2917 & 5 & 44 & 21 & -67 & 14 & 21 & NA & 0.50 & 0.50 & --- & in LMC-DEM308            \nl
57nw & LMC-N73,LMC-DEM305 & 5 & 44 & 21 & -67 & 27 & 26 & NA & 0.95 & 0.65 & 60 &              \nl
57nw & NGC2109,SL688,ESO57SC34, & 5 & 44 & 22 & -68 & 32 & 48 & C & 1.60 & 1.60 & --- & \& BM28,KMHK1314            \nl
57nw & LMC-N166 & 5 & 44 & 23 & -69 & 24 & 52 & NA & 0.60 & 0.50 & 10 & in LMC-DEM310            \nl
57sw & BSDL2928 & 5 & 44 & 24 & -70 & 06 & 54 & A & 1.40 & 0.90 & 140 &              \nl
57nw & BM26 & 5 & 44 & 24 & -67 & 30 & 11 & AC & 0.35 & 0.30 & 30 &              \nl
57nw & LMC-N167 & 5 & 44 & 25 & -69 & 22 & 45 & NA & 0.95 & 0.55 & 120 & in LMC-DEM307            \nl
57nw & BSDL2925 & 5 & 44 & 25 & -69 & 35 & 57 & NA & 5.50 & 4.50 & 10 & in LMC-DEM310            \nl
86sw & LH116 & 5 & 44 & 25 & -67 & 11 & 26 & NA & 9.00 & 5.00 & 30 &              \nl
57nw & LMC-DEM307 & 5 & 44 & 26 & -69 & 22 & 09 & NA & 1.80 & 1.40 & 30 & in LMC-DEM310            \nl
57nw & KMHK1315 & 5 & 44 & 26 & -68 & 44 & 27 & C & 0.80 & 0.70 & 110 &              \nl
33ne & KMHK1340 & 5 & 44 & 27 & -73 & 29 & 00 & C & 1.10 & 1.10 & --- &              \nl
57nw & BSDL2923 & 5 & 44 & 28 & -68 & 34 & 29 & A & 1.00 & 0.85 & 120 &              \nl
86sw & LMC-DEM306 & 5 & 44 & 31 & -66 & 21 & 52 & NA & 17.0 & 15.0 & 90 &              \nl
57sw & NGC2111,SL699,ESO57SC35, & 5 & 44 & 32 & -70 & 59 & 36 & C & 1.50 & 1.40 & 60 & mP \& BRHT21a,KMHK1328           \nl
57nw & BM29 & 5 & 44 & 33 & -68 & 06 & 46 & AC & 1.10 & 0.90 & 150 &              \nl
57nw & BSDL2924 & 5 & 44 & 33 & -68 & 08 & 02 & A & 1.50 & 1.50 & --- &              \nl
57nw & BSDL2926 & 5 & 44 & 34 & -68 & 33 & 43 & AC & 0.50 & 0.35 & 80 &              \nl
57sw & BSDL2931 & 5 & 44 & 35 & -69 & 55 & 15 & AC & 0.60 & 0.50 & 50 &              \nl
86sw & LW285,KMHK1308 & 5 & 44 & 35 & -64 & 55 & 50 & CA & 0.50 & 0.40 & 130 &              \nl
57sw & BSDL2940 & 5 & 44 & 36 & -71 & 01 & 17 & AC & 0.65 & 0.60 & 50 &              \nl
57sw & BSDL2937 & 5 & 44 & 38 & -70 & 18 & 02 & AC & 0.65 & 0.55 & 30 &              \nl
86sw & SL689,LW284,KMHK1310 & 5 & 44 & 38 & -65 & 00 & 09 & C & 1.10 & 1.10 & --- &              \nl
57sw & BSDL2941 & 5 & 44 & 40 & -71 & 03 & 56 & AC & 0.35 & 0.30 & 140 &              \nl
86sw & SL697,KMHK1316 & 5 & 44 & 40 & -67 & 07 & 57 & CA & 1.20 & 1.20 & --- & in LMC-N74w            \nl
57sw & BSDL2942 & 5 & 44 & 41 & -71 & 00 & 34 & AC & 1.10 & 0.95 & 70 &              \nl
57sw & BSDL2943 & 5 & 44 & 41 & -71 & 02 & 27 & AC & 1.10 & 1.10 & --- &              \nl
57sw & BSDL2938 & 5 & 44 & 42 & -70 & 25 & 35 & A & 0.55 & 0.35 & 170 &              \nl
57nw & BM33 & 5 & 44 & 42 & -68 & 30 & 09 & AC & 1.10 & 0.90 & 40 &              \nl
57sw & BSDL2945 & 5 & 44 & 43 & -71 & 14 & 29 & AC & 0.95 & 0.85 & 140 &              \nl
57nw & BM30 & 5 & 44 & 43 & -67 & 36 & 32 & AC & 0.60 & 0.55 & 130 &              \nl
57nw & BM31 & 5 & 44 & 43 & -67 & 51 & 47 & CA & 0.70 & 0.60 & 50 & mP             \nl
57sw & HS407,BRHT21b,KMHK1334 & 5 & 44 & 44 & -71 & 00 & 21 & C & 0.65 & 0.60 & 110 & mP,in BSDL2942            \nl
57nw & BSDL2930 & 5 & 44 & 44 & -68 & 51 & 46 & A & 1.00 & 0.85 & 50 &              \nl
57sw & BSDL2948 & 5 & 44 & 45 & -71 & 42 & 23 & AC & 0.65 & 0.50 & 20 & mP             \nl
57sw & KMHK1331 & 5 & 44 & 45 & -70 & 17 & 19 & C & 0.60 & 0.55 & 130 &              \nl
57sw & HS406,KMHK1332 & 5 & 44 & 46 & -70 & 24 & 23 & C & 0.75 & 0.55 & 20 &              \nl
57sw & BSDL2939 & 5 & 44 & 47 & -69 & 56 & 40 & A & 1.70 & 1.70 & --- &              \nl
57nw & BM36 & 5 & 44 & 47 & -68 & 26 & 20 & C & 0.65 & 0.65 & --- &              \nl
57nw & BM37,KMHK1325 & 5 & 44 & 48 & -68 & 44 & 19 & C & 1.00 & 1.00 & --- &              \nl
57nw & BSDL2933 & 5 & 44 & 49 & -68 & 31 & 21 & A & 1.10 & 0.75 & 30 &              \nl
86sw & BM32 & 5 & 44 & 49 & -67 & 19 & 43 & AC & 1.50 & 1.20 & 50 & in BSDL2935            \nl
57sw & C6 & 5 & 44 & 50 & -71 & 10 & 19 & C & 0.40 & 0.35 & 30 &              \nl
57nw & SL690,BM34,KMHK1323 & 5 & 44 & 50 & -67 & 46 & 45 & C & 1.40 & 1.40 & --- &              \nl
86sw & LMC-DEM308 & 5 & 44 & 53 & -67 & 20 & 54 & NA & 20.0 & 14.0 & 100 &              \nl
86sw & BM35 & 5 & 44 & 53 & -67 & 21 & 29 & AC & 0.65 & 0.60 & 20 & in LMC-DEM308            \nl
57nw & BM38 & 5 & 44 & 53 & -67 & 52 & 01 & AC & 0.65 & 0.55 & 170 & mP             \nl
33se & SL703,LW290,KMHK1352 & 5 & 44 & 54 & -74 & 50 & 57 & C & 1.10 & 1.10 & --- &              \nl
57sw & C7,KMHK1341 & 5 & 44 & 54 & -71 & 42 & 03 & CA & 0.85 & 0.70 & 60 & mP,compact core            \nl
57nw & BM41 & 5 & 44 & 54 & -68 & 31 & 24 & CA & 0.50 & 0.40 & 30 &              \nl
57sw & BSDL2946 & 5 & 44 & 55 & -70 & 13 & 19 & AC & 0.50 & 0.45 & 140 & mP             \nl
57nw & BSDL2936 & 5 & 44 & 55 & -68 & 29 & 45 & AC & 0.55 & 0.40 & 130 &              \nl
57sw & HS409,KMHK1336 & 5 & 44 & 56 & -70 & 19 & 58 & C & 0.60 & 0.50 & 110 &              \nl
57sw & KMHK1337 & 5 & 44 & 57 & -70 & 13 & 06 & CA & 0.65 & 0.55 & 10 & mP             \nl
57nw & BM42 & 5 & 44 & 59 & -68 & 06 & 29 & CA & 0.70 & 0.65 & 30 & mP             \nl
86sw & BM39 & 5 & 44 & 59 & -67 & 20 & 09 & AC & 0.80 & 0.50 & 20 & in BSDL2935            \nl
57nw & SL693,BM40,KMHK1326 & 5 & 44 & 59 & -67 & 42 & 25 & C & 1.40 & 1.30 & 20 &              \nl
86sw & BSDL2932 & 5 & 45 & 01 & -66 & 55 & 47 & CA & 0.45 & 0.45 & --- &              \nl
57sw & BSDL2950 & 5 & 45 & 02 & -70 & 32 & 33 & CA & 0.50 & 0.40 & 30 &              \nl
57nw & BM44 & 5 & 45 & 02 & -68 & 07 & 02 & AC & 0.90 & 0.80 & 80 & mP             \nl
86sw & BSDL2935 & 5 & 45 & 03 & -67 & 20 & 04 & NA & 3.20 & 3.20 & --- & in LMC-DEM308            \nl
57nw & SL695,BM43,KMHK1329 & 5 & 45 & 03 & -67 & 49 & 30 & C & 1.30 & 1.30 & --- &              \nl
57nw & BSDL2944 & 5 & 45 & 04 & -69 & 02 & 04 & AC & 0.45 & 0.35 & 110 &              \nl
86sw & BSDL2934 & 5 & 45 & 05 & -66 & 57 & 57 & AC & 1.60 & 1.40 & 110 &              \nl
57sw & SL702,KMHK1339 & 5 & 45 & 06 & -70 & 14 & 30 & C & 1.20 & 1.10 & 120 &              \nl
86sw & HS408,KMHK1327 & 5 & 45 & 06 & -66 & 57 & 56 & C & 0.80 & 0.70 & 130 & in BSDL2934            \nl
86nw & SL694,LW287,KMHK1318 & 5 & 45 & 06 & -63 & 40 & 36 & C & 1.00 & 0.90 & 160 &              \nl
57sw & BSDL2954 & 5 & 45 & 07 & -70 & 43 & 20 & A & 0.95 & 0.80 & 70 &              \nl
86nw & KMHK1322 & 5 & 45 & 08 & -64 & 47 & 50 & CA & 0.95 & 0.95 & --- & mP             \nl
57sw & LW291 & 5 & 45 & 09 & -72 & 17 & 26 & AC & 0.60 & 0.50 & 170 &              \nl
57nw & H88-332 & 5 & 45 & 09 & -69 & 25 & 22 & AC & 0.55 & 0.55 & --- & mP,in LMC-DEM310            \nl
86sw & LMC-N74w,LMC-DEM309 & 5 & 45 & 11 & -67 & 09 & 32 & NA & 8.50 & 4.50 & 110 &              \nl
57sw & BSDL2951 & 5 & 45 & 12 & -70 & 01 & 03 & A & 1.10 & 0.70 & 40 &              \nl
57sw & BSDL2958 & 5 & 45 & 12 & -70 & 43 & 33 & A & 0.70 & 0.40 & 20 &              \nl
57nw & BM45,KMHK1335 & 5 & 45 & 12 & -68 & 08 & 39 & A & 1.60 & 1.40 & 70 &              \nl
57nw & BSDL2947 & 5 & 45 & 12 & -68 & 51 & 29 & A & 1.10 & 0.50 & 20 &              \nl
57nw & BSDL2949 & 5 & 45 & 13 & -69 & 25 & 13 & AC & 0.45 & 0.40 & 20 & mP,in LMC-DEM310            \nl
57nw & SL698,BRHT41a & 5 & 45 & 13 & -68 & 08 & 49 & C & 0.90 & 0.80 & 140 & mP,in BM45            \nl
86nw & SL696,LW286,KMHK1324 & 5 & 45 & 14 & -64 & 46 & 23 & C & 0.90 & 0.80 & 130 & mP             \nl
57nw & LMC-DEM311 & 5 & 45 & 17 & -69 & 46 & 29 & NA & 1.70 & 1.50 & 60 & in LMC-N168            \nl
57nw & BRHT41b & 5 & 45 & 17 & -68 & 08 & 38 & CA & 0.75 & 0.75 & --- & mP,in BM45            \nl
57sw & BSDL2957 & 5 & 45 & 18 & -70 & 06 & 25 & AC & 0.50 & 0.50 & --- &              \nl
57nw & LMC-N168B & 5 & 45 & 19 & -69 & 46 & 46 & NC & 0.40 & 0.35 & 130 & in NGC2113            \nl
57sw & BSDL2963 & 5 & 45 & 20 & -70 & 35 & 43 & CA & 0.45 & 0.35 & 30 &              \nl
57nw & LMC-N168 & 5 & 45 & 20 & -69 & 45 & 41 & NA & 3.30 & 2.30 & 30 & in LMC-DEM310            \nl
57nw & NGC2113,ESO57EN36,KMHK1342 & 5 & 45 & 22 & -69 & 46 & 27 & NA & 1.10 & 1.10 & --- & in LMC-DEM311            \nl
57sw & SL704,KMHK1343 & 5 & 45 & 24 & -70 & 24 & 04 & C & 0.85 & 0.70 & 110 &              \nl
86sw & SL700,LW288,KMHK1333 & 5 & 45 & 24 & -66 & 07 & 15 & C & 2.10 & 2.10 & --- &              \nl
57sw & BSDL2965 & 5 & 45 & 26 & -70 & 06 & 11 & A & 0.65 & 0.55 & 150 &              \nl
57nw & LMC-N168A & 5 & 45 & 26 & -69 & 46 & 22 & NC & 0.55 & 0.50 & 130 & in NGC2113            \nl
57nw & H88-333 & 5 & 45 & 27 & -69 & 20 & 43 & C & 0.55 & 0.50 & 60 & in? LMC-DEM310            \nl
57nw & BSDL2961 & 5 & 45 & 29 & -69 & 28 & 09 & NA & 2.90 & 2.40 & 30 & in LMC-DEM310            \nl
57sw & HS410,KMHK1344 & 5 & 45 & 30 & -70 & 45 & 33 & C & 0.80 & 0.65 & 50 &              \nl
86sw & LMC-N74B & 5 & 45 & 30 & -67 & 09 & 07 & NA & 1.60 & 0.55 & 90 & in LMC-N74w            \nl
57sw & BSDL2969 & 5 & 45 & 32 & -70 & 57 & 00 & A & 0.55 & 0.50 & 110 &              \nl
57nw & BSDL2960 & 5 & 45 & 32 & -68 & 50 & 36 & A & 0.70 & 0.50 & 90 &              \nl
86nw & SL701,LW289,ESO56SC30, & 5 & 45 & 32 & -63 & 42 & 56 & C & 1.70 & 1.50 & 30 & \& KMHK1330            \nl
86sw & BM46 & 5 & 45 & 35 & -67 & 26 & 36 & CA & 0.50 & 0.45 & 60 & mP,in LMC-DEM308            \nl
86sw & BM47 & 5 & 45 & 36 & -67 & 26 & 09 & AC & 0.65 & 0.60 & 150 & mP,in LMC-DEM308            \nl
57sw & BSDL2970 & 5 & 45 & 37 & -70 & 56 & 36 & A & 1.20 & 0.70 & 170 &              \nl
86sw & BSDL2953 & 5 & 45 & 39 & -67 & 04 & 18 & CA & 0.55 & 0.45 & 160 &              \nl
57nw & BSDL2966 & 5 & 45 & 40 & -68 & 50 & 57 & AC & 0.45 & 0.40 & 60 &              \nl
86sw & BSDL2952 & 5 & 45 & 40 & -66 & 41 & 29 & AC & 1.00 & 0.90 & 150 &              \nl
86sw & LMC-N74A & 5 & 45 & 41 & -67 & 09 & 57 & NC & 0.55 & 0.45 & 30 & in LMC-N74w            \nl
86sw & BM48 & 5 & 45 & 42 & -67 & 23 & 31 & AC & 0.80 & 0.70 & 100 & in LMC-DEM308            \nl
86sw & BSDL2956 & 5 & 45 & 44 & -67 & 09 & 37 & NA & 0.55 & 0.45 & 90 & in LMC-N74w            \nl
86sw & BSDL2955 & 5 & 45 & 44 & -67 & 09 & 54 & NC & 0.45 & 0.45 & --- & in LMC-N74w            \nl
86sw & BSDL2959 & 5 & 45 & 45 & -67 & 09 & 25 & NC & 0.60 & 0.45 & 110 & in LMC-N74w            \nl
57nw & BM49 & 5 & 45 & 45 & -67 & 48 & 51 & AC & 0.40 & 0.25 & 0 &              \nl
57sw & BSDL2972 & 5 & 45 & 46 & -70 & 43 & 04 & AC & 0.55 & 0.40 & 50 &              \nl
57nw & HS411,KMHK1345 & 5 & 45 & 50 & -69 & 22 & 49 & CA & 0.50 & 0.40 & 20 &              \nl
86sw & BM50 & 5 & 45 & 53 & -67 & 23 & 40 & C & 0.85 & 0.65 & 80 & mP,in LMC-DEM308            \nl
86sw & BSDL2964 & 5 & 45 & 54 & -66 & 45 & 07 & AC & 0.80 & 0.65 & 70 &              \nl
57nw & HS412,KMHK1347 & 5 & 45 & 56 & -69 & 16 & 19 & CA & 0.80 & 0.60 & 120 & in? LMC-DEM310            \nl
57nw & BM51 & 5 & 45 & 56 & -67 & 47 & 26 & AC & 0.65 & 0.50 & 120 & mP             \nl
57sw & BSDL2978 & 5 & 45 & 57 & -70 & 43 & 47 & CA & 0.45 & 0.35 & 120 &              \nl
57nw & BM55 & 5 & 45 & 57 & -68 & 04 & 03 & A & 0.80 & 0.65 & 130 &              \nl
57nw & BM54 & 5 & 45 & 59 & -67 & 48 & 14 & AC & 0.60 & 0.45 & 20 & mP             \nl
86sw & BM53 & 5 & 46 & 00 & -67 & 23 & 08 & AC & 0.70 & 0.40 & 130 & mP,in LMC-DEM308            \nl
57sw & LW294,KMHK1357 & 5 & 46 & 02 & -71 & 44 & 39 & C & 0.85 & 0.80 & 120 &              \nl
57nw & BM59 & 5 & 46 & 03 & -68 & 26 & 35 & A & 1.20 & 1.00 & 120 &              \nl
57nw & BM60 & 5 & 46 & 03 & -68 & 36 & 22 & AC & 0.60 & 0.50 & 90 &              \nl
86sw & BSDL2962 & 5 & 46 & 03 & -65 & 10 & 46 & AC & 0.65 & 0.50 & 100 &              \nl
86sw & BM56 & 5 & 46 & 04 & -67 & 25 & 16 & A & 0.65 & 0.50 & 130 & in LMC-DEM308            \nl
57nw & LMC-N169C,LMC-DEM312 & 5 & 46 & 06 & -69 & 33 & 28 & NA & 2.00 & 1.60 & 20 & in LMC-DEM310            \nl
33ne & LW297,KMHK1372 & 5 & 46 & 08 & -74 & 31 & 23 & C & 1.70 & 1.70 & --- &              \nl
57nw & BM58 & 5 & 46 & 08 & -67 & 35 & 30 & A & 1.10 & 0.80 & 80 &              \nl
86sw & BSDL2968 & 5 & 46 & 08 & -66 & 38 & 57 & AC & 0.65 & 0.55 & 140 &              \nl
57nw & BM62,KMHK1348 & 5 & 46 & 09 & -68 & 00 & 21 & C & 0.75 & 0.65 & 120 &              \nl
57nw & BSDL2973 & 5 & 46 & 09 & -68 & 33 & 43 & A & 1.10 & 0.70 & 140 &              \nl
57nw & SL707,KMHK1353 & 5 & 46 & 12 & -69 & 04 & 57 & C & 1.30 & 1.30 & --- &              \nl
57nw & NGC2114,SL706,ESO57SC37, & 5 & 46 & 12 & -68 & 02 & 55 & C & 1.40 & 1.20 & 30 & \& BM64,KMHK1351            \nl
86sw & BM61 & 5 & 46 & 13 & -67 & 23 & 27 & CA & 0.65 & 0.55 & 80 & in LMC-DEM308            \nl
57nw & SL709,BM63,KMHK1350 & 5 & 46 & 15 & -67 & 34 & 06 & C & 1.10 & 0.95 & 50 &              \nl
57sw & BSDL2982 & 5 & 46 & 16 & -71 & 03 & 53 & A & 0.60 & 0.50 & 170 &              \nl
86sw & KMHK1349 & 5 & 46 & 16 & -67 & 15 & 39 & C & 1.20 & 1.10 & 170 &              \nl
57nw & BM65 & 5 & 46 & 17 & -67 & 29 & 56 & A & 0.70 & 0.55 & 90 &              \nl
86sw & BSDL2971 & 5 & 46 & 17 & -66 & 50 & 45 & CA & 0.80 & 0.65 & 140 &              \nl
33ne & LW295,KMHK1368 & 5 & 46 & 18 & -73 & 07 & 01 & C & 0.60 & 0.60 & --- &              \nl
57sw & C8 & 5 & 46 & 18 & -71 & 05 & 26 & AC & 0.55 & 0.45 & 110 & in BSDL3042            \nl
86nw & BSDL2967 & 5 & 46 & 19 & -64 & 41 & 22 & CA & 0.50 & 0.40 & 160 &              \nl
57nw & BM66 & 5 & 46 & 20 & -67 & 45 & 12 & C & 0.65 & 0.65 & --- &              \nl
57sw & BSDL2983 & 5 & 46 & 22 & -70 & 29 & 32 & AC & 0.55 & 0.35 & 90 &              \nl
86sw & BSDL2974 & 5 & 46 & 22 & -67 & 09 & 48 & NA & 0.90 & 0.50 & 130 & in LMC-N74e            \nl
86sw & SL708,LW293,KMHK1346 & 5 & 46 & 22 & -65 & 26 & 11 & C & 1.10 & 1.00 & 110 &              \nl
57sw & BSDL2980 & 5 & 46 & 23 & -70 & 08 & 46 & C & 0.55 & 0.45 & 90 & mP             \nl
57sw & H88-336 & 5 & 46 & 24 & -71 & 37 & 04 & AC & 1.50 & 1.20 & 110 &              \nl
57sw & SL713,LW296,KMHK1362 & 5 & 46 & 25 & -71 & 33 & 13 & C & 1.10 & 1.00 & 110 &              \nl
86sw & BSDL2975 & 5 & 46 & 25 & -67 & 08 & 16 & AN & 0.55 & 0.45 & 40 & in LMC-N74e            \nl
57sw & HS413,KMHK1358 & 5 & 46 & 26 & -70 & 08 & 48 & C & 0.95 & 0.85 & 30 & mP             \nl
86sw & BM67 & 5 & 46 & 26 & -67 & 28 & 24 & A & 0.70 & 0.60 & 50 &              \nl
57nw & BM69 & 5 & 46 & 26 & -67 & 50 & 54 & AC & 0.45 & 0.30 & 10 &              \nl
57sw & H88-335 & 5 & 46 & 27 & -71 & 19 & 25 & C & 0.50 & 0.35 & 60 &              \nl
57nw & LMC-N169B,LMC-DEM313 & 5 & 46 & 28 & -69 & 35 & 15 & NA & 0.55 & 0.45 & 130 & in LMC-DEM310            \nl
86sw & BM68 & 5 & 46 & 28 & -67 & 27 & 20 & CA & 0.65 & 0.55 & 30 &              \nl
57nw & BM70 & 5 & 46 & 30 & -67 & 33 & 57 & A & 0.65 & 0.55 & 0 &              \nl
57nw & BM72 & 5 & 46 & 31 & -68 & 08 & 31 & CA & 0.65 & 0.65 & --- &              \nl
57nw & BM71,KMHK1354 & 5 & 46 & 31 & -67 & 41 & 04 & CA & 0.65 & 0.60 & 120 &              \nl
86sw & BSDL2977 & 5 & 46 & 31 & -66 & 48 & 20 & A & 1.00 & 0.80 & 80 &              \nl
57sw & BSDL2986 & 5 & 46 & 32 & -70 & 08 & 56 & AC & 0.45 & 0.35 & 50 &              \nl
57nw & LMC-N169A,LMC-DEM314 & 5 & 46 & 32 & -69 & 34 & 21 & NA & 0.95 & 0.90 & 140 & in LMC-DEM310            \nl
86sw & BSDL2979 & 5 & 46 & 32 & -67 & 10 & 31 & NA & 0.80 & 0.65 & 20 & in LMC-N74e            \nl
57nw & BSDL2984 & 5 & 46 & 34 & -69 & 32 & 50 & NA & 1.20 & 0.95 & 30 & in LMC-DEM310            \nl
57sw & BSDL2993 & 5 & 46 & 35 & -70 & 46 & 32 & CA & 0.50 & 0.45 & 110 &              \nl
57nw & BM73 & 5 & 46 & 36 & -67 & 36 & 51 & A & 1.20 & 0.90 & 50 &              \nl
57sw & BSDL2989 & 5 & 46 & 37 & -70 & 07 & 28 & AC & 0.40 & 0.30 & 150 & in LMC-DEM317            \nl
57sw & BSDL2990 & 5 & 46 & 38 & -70 & 09 & 13 & AC & 0.50 & 0.40 & 20 & in LMC-DEM317            \nl
57sw & HS414,BRHT42b,KMHK1365 & 5 & 46 & 41 & -70 & 50 & 49 & C & 1.00 & 0.75 & 80 & mP             \nl
86sw & LMC-N74e & 5 & 46 & 43 & -67 & 10 & 53 & NA & 6.90 & 3.40 & 120 & in LMC-DEM315            \nl
57nw & BM74 & 5 & 46 & 43 & -67 & 34 & 51 & AC & 0.90 & 0.55 & 100 &              \nl
57sw & BSDL2996 & 5 & 46 & 45 & -70 & 08 & 50 & AC & 0.45 & 0.30 & 150 & in LMC-DEM317            \nl
57sw & BSDL2997 & 5 & 46 & 46 & -70 & 13 & 31 & AC & 0.55 & 0.50 & 140 &              \nl
57sw & SL716,BRHT42a,KMHK1367 & 5 & 46 & 46 & -70 & 49 & 58 & C & 1.10 & 1.00 & 140 & mP             \nl
86sw & KMHK1355 & 5 & 46 & 48 & -65 & 17 & 12 & C & 0.40 & 0.35 & 100 &              \nl
86sw & LMC-DEM315 & 5 & 46 & 49 & -67 & 09 & 12 & NA & 8.30 & 6.20 & 130 &              \nl
57nw & KMHK1364 & 5 & 46 & 50 & -69 & 25 & 18 & AC & 1.20 & 1.10 & 140 & in LMC-DEM310            \nl
57sw & BSDL2998 & 5 & 46 & 50 & -69 & 58 & 44 & CA & 0.65 & 0.55 & 110 &              \nl
86nw & BSDL2976 & 5 & 46 & 50 & -63 & 51 & 20 & C & 0.90 & 0.80 & 10 & mP             \nl
57sw & BSDL3000 & 5 & 46 & 51 & -70 & 30 & 51 & A & 1.00 & 0.85 & 80 &              \nl
57nw & BSDL2995 & 5 & 46 & 51 & -69 & 25 & 11 & C & 0.50 & 0.40 & 130 & in KMHK1364            \nl
57sw & BSDL2999 & 5 & 46 & 52 & -70 & 07 & 57 & AC & 0.50 & 0.35 & 0 & in LMC-DEM317            \nl
57sw & BSDL3003 & 5 & 46 & 52 & -70 & 48 & 21 & CA & 0.45 & 0.45 & --- &              \nl
57nw & H88-334,KMHK1363 & 5 & 46 & 52 & -69 & 11 & 23 & CA & 0.80 & 0.65 & 40 &              \nl
86sw & BSDL2981 & 5 & 46 & 52 & -67 & 06 & 22 & NA & 1.00 & 0.75 & 130 & in LMC-DEM315            \nl
57sw & BSDL3001 & 5 & 46 & 53 & -70 & 35 & 27 & C & 0.80 & 0.80 & --- &              \nl
57nw & LMC-DEM316sw, & 5 & 46 & 54 & -69 & 42 & 38 & N & 3.40 & 2.80 & 110 & \& SNR0547-69.7sw            \nl
86sw & SL711,KMHK1359 & 5 & 46 & 55 & -66 & 40 & 00 & C & 0.90 & 0.90 & --- &              \nl
86sw & BSDL2985 & 5 & 46 & 56 & -67 & 15 & 42 & AC & 0.60 & 0.55 & 110 &              \nl
57nw & BM75 & 5 & 46 & 57 & -67 & 37 & 42 & AC & 0.95 & 0.95 & --- &              \nl
57sw & BSDL3002 & 5 & 46 & 58 & -70 & 08 & 38 & CA & 0.35 & 0.30 & 10 & in LMC-DEM317            \nl
86sw & SL712,KMHK1360 & 5 & 46 & 58 & -66 & 46 & 05 & C & 1.30 & 1.20 & 30 &              \nl
86sw & SL710,LW298,ESO86SC32, & 5 & 46 & 58 & -63 & 52 & 42 & C & 1.90 & 1.90 & --- & mP \& KMHK1356           \nl
86sw & HS415,KMHK1361 & 5 & 47 & 00 & -66 & 59 & 59 & C & 0.80 & 0.65 & 50 &              \nl
57sw & H88-338 & 5 & 47 & 02 & -71 & 15 & 46 & CA & 0.80 & 0.70 & 50 &              \nl
57sw & BSDL3010 & 5 & 47 & 02 & -71 & 16 & 27 & AC & 0.40 & 0.35 & 130 &              \nl
57sw & LMC-DEM317 & 5 & 47 & 02 & -70 & 08 & 38 & NA & 3.30 & 2.50 & 50 &              \nl
57sw & BSDL3007 & 5 & 47 & 02 & -70 & 32 & 05 & A & 1.00 & 0.80 & 40 &              \nl
57nw & H88-337 & 5 & 47 & 02 & -69 & 07 & 15 & AC & 0.40 & 0.30 & 120 &              \nl
57sw & HS416,BRHT56a,KMHK1371 & 5 & 47 & 02 & -69 & 57 & 48 & C & 0.80 & 0.65 & 70 & mP             \nl
86sw & BSDL2987 & 5 & 47 & 03 & -66 & 43 & 08 & AC & 1.40 & 1.20 & 20 &              \nl
86sw & BSDL2992 & 5 & 47 & 05 & -67 & 24 & 30 & A & 1.20 & 0.70 & 130 &              \nl
57sw & H88-339 & 5 & 47 & 06 & -71 & 04 & 33 & AC & 0.40 & 0.30 & 160 & in BSDL3042            \nl
57sw & BSDL3008 & 5 & 47 & 06 & -70 & 16 & 17 & CA & 0.45 & 0.35 & 40 &              \nl
57sw & HS417,BRHT56b,KMHK1374 & 5 & 47 & 09 & -69 & 57 & 19 & C & 0.95 & 0.85 & 60 & mP             \nl
57nw & BM76 & 5 & 47 & 09 & -68 & 09 & 52 & A & 0.80 & 0.60 & 160 &              \nl
86sw & BSDL2988 & 5 & 47 & 09 & -65 & 59 & 09 & AC & 1.60 & 1.50 & 40 &              \nl
57nw & BSDL3006 & 5 & 47 & 10 & -69 & 33 & 20 & AC & 0.80 & 0.65 & 140 & in BSDL3033            \nl
57nw & LMC-DEM316ne, & 5 & 47 & 12 & -69 & 41 & 15 & N & 2.10 & 2.10 & --- & \& SNR0547-69.7ne            \nl
57nw & BM78,KMHK1369 & 5 & 47 & 13 & -68 & 10 & 44 & C & 0.55 & 0.45 & 100 & mP             \nl
86sw & BSDL2994 & 5 & 47 & 13 & -66 & 40 & 02 & A & 0.90 & 0.70 & 50 &              \nl
57nw & NGC2116,SL715,ESO57SC38, & 5 & 47 & 14 & -68 & 30 & 23 & C & 1.20 & 1.10 & 160 & mP \& BM79,KMHK1370           \nl
57sw & BSDL3015 & 5 & 47 & 15 & -70 & 49 & 03 & A & 0.70 & 0.60 & 90 &              \nl
57nw & BM77 & 5 & 47 & 15 & -67 & 50 & 47 & A & 0.70 & 0.55 & 170 &              \nl
57sw & BSDL3021 & 5 & 47 & 16 & -71 & 15 & 46 & AC & 0.65 & 0.55 & 130 &              \nl
57sw & BSDL3012 & 5 & 47 & 16 & -70 & 17 & 49 & A & 0.60 & 0.40 & 130 &              \nl
57nw & BSDL3005 & 5 & 47 & 16 & -68 & 30 & 06 & CA & 0.65 & 0.50 & 150 & mP             \nl
57nw & BSDL3004 & 5 & 47 & 17 & -68 & 11 & 13 & A & 0.65 & 0.55 & 160 & mP             \nl
86sw & SL714,KMHK1366 & 5 & 47 & 17 & -66 & 52 & 59 & C & 1.30 & 1.10 & 160 &              \nl
57sw & BSDL3013 & 5 & 47 & 19 & -70 & 04 & 10 & CA & 0.45 & 0.35 & 80 &              \nl
57sw & BSDL3016 & 5 & 47 & 20 & -70 & 32 & 40 & AC & 0.55 & 0.40 & 150 &              \nl
57sw & BSDL3025 & 5 & 47 & 21 & -71 & 16 & 01 & AC & 0.50 & 0.45 & 120 &              \nl
57sw & BSDL3020 & 5 & 47 & 21 & -70 & 45 & 00 & AC & 0.45 & 0.40 & 160 &              \nl
57sw & BSDL3017 & 5 & 47 & 22 & -70 & 26 & 34 & CA & 1.10 & 1.00 & 60 &              \nl
57nw & BSDL3009 & 5 & 47 & 22 & -69 & 20 & 52 & NA & 2.70 & 1.00 & 90 &              \nl
57nw & BSDL3011 & 5 & 47 & 23 & -69 & 17 & 16 & A & 0.80 & 0.70 & 80 &              \nl
86nw & OHSC26 & 5 & 47 & 23 & -62 & 37 & 21 & CA & 0.80 & 0.80 & --- &              \nl
57sw & BSDL3018 & 5 & 47 & 24 & -70 & 20 & 01 & AC & 1.40 & 1.15 & 80 &              \nl
57sw & BSDL3029 & 5 & 47 & 25 & -71 & 12 & 53 & A & 0.50 & 0.45 & 100 & in BSDL3042            \nl
57sw & BSDL3031 & 5 & 47 & 26 & -71 & 17 & 58 & A & 1.50 & 1.20 & 30 &              \nl
57sw & BSDL3022 & 5 & 47 & 27 & -70 & 19 & 44 & AC & 0.45 & 0.45 & --- & in BSDL3018            \nl
57sw & BSDL3026 & 5 & 47 & 27 & -70 & 44 & 42 & A & 6.10 & 3.00 & 50 &              \nl
57nw & BM81 & 5 & 47 & 28 & -67 & 41 & 56 & AC & 0.65 & 0.55 & 120 &              \nl
57nw & BM82 & 5 & 47 & 28 & -67 & 57 & 38 & CA & 0.55 & 0.45 & 110 &              \nl
57sw & H88-340 & 5 & 47 & 29 & -71 & 27 & 59 & CA & 0.90 & 0.90 & --- &              \nl
57nw & BM84,KMHK1375 & 5 & 47 & 29 & -68 & 11 & 27 & C & 0.65 & 0.55 & 150 &              \nl
86sw & BM80 & 5 & 47 & 29 & -67 & 27 & 53 & A & 0.65 & 0.55 & 30 &              \nl
57sw & SL721,LW301,KMHK1387 & 5 & 47 & 30 & -72 & 29 & 11 & C & 1.00 & 0.90 & 160 &              \nl
57nw & BSDL3014 & 5 & 47 & 30 & -69 & 17 & 39 & A & 0.65 & 0.50 & 100 &              \nl
57sw & BSDL3024 & 5 & 47 & 32 & -70 & 07 & 19 & A & 1.00 & 0.70 & 150 &              \nl
57sw & H88-341,KMHK1383 & 5 & 47 & 33 & -70 & 57 & 54 & C & 0.85 & 0.75 & 30 &              \nl
57nw & BSDL3019 & 5 & 47 & 34 & -69 & 21 & 02 & AC & 0.50 & 0.45 & 80 &              \nl
57nw & BM83 & 5 & 47 & 34 & -67 & 32 & 34 & AC & 0.80 & 0.75 & 10 &              \nl
57nw & SL719,KMHK1379 & 5 & 47 & 36 & -69 & 19 & 38 & C & 0.95 & 0.95 & --- &              \nl
57nw & BM86,KMHK1376 & 5 & 47 & 36 & -68 & 34 & 07 & C & 0.75 & 0.65 & 70 &              \nl
86nw & BSDL2991 & 5 & 47 & 36 & -62 & 38 & 11 & CA & 1.10 & 0.95 & 60 &              \nl
57nw & KMHK1382 & 5 & 47 & 37 & -69 & 35 & 16 & C & 0.90 & 0.80 & 80 & in BSDL3033            \nl
57nw & BSDL3027 & 5 & 47 & 37 & -69 & 50 & 35 & AC & 0.55 & 0.45 & 20 & in BSDL3038            \nl
57sw & H88-342 & 5 & 47 & 38 & -70 & 59 & 58 & CA & 0.45 & 0.35 & 50 & in BSDL3042            \nl
57nw & BM85 & 5 & 47 & 38 & -68 & 16 & 44 & AC & 0.50 & 0.40 & 100 &              \nl
57nw & NGC2118,SL717,ESO57SC39, & 5 & 47 & 39 & -69 & 07 & 54 & C & 1.60 & 1.60 & --- & \& KMHK1380            \nl
57nw & BSDL3023 & 5 & 47 & 39 & -69 & 13 & 43 & CA & 0.55 & 0.45 & 70 &              \nl
57sw & SL722,KMHK1384 & 5 & 47 & 41 & -71 & 12 & 24 & C & 1.10 & 1.00 & 40 & in BSDL3042            \nl
57sw & BSDL3042 & 5 & 47 & 43 & -71 & 05 & 47 & A & 13.0 & 11.0 & 40 &              \nl
57sw & BSDL3036 & 5 & 47 & 44 & -70 & 21 & 30 & A & 0.95 & 0.65 & 110 &              \nl
33ne & SL723,LW302,KMHK1394 & 5 & 47 & 45 & -73 & 10 & 07 & C & 1.40 & 1.40 & --- &              \nl
57nw & BSDL3028 & 5 & 47 & 45 & -69 & 18 & 20 & AC & 0.45 & 0.35 & 100 &              \nl
86sw & NGC2117,SL718,ESO86SC33, & 5 & 47 & 46 & -67 & 27 & 03 & C & 2.00 & 1.80 & 90 & \& BM87,KMHK1377            \nl
86nw & SL720,LW299,KMHK1373 & 5 & 47 & 46 & -65 & 00 & 40 & C & 1.20 & 1.20 & --- &              \nl
57nw & BSDL3033 & 5 & 47 & 47 & -69 & 32 & 29 & A & 5.50 & 5.50 & --- &              \nl
86sw & BM88 & 5 & 47 & 47 & -67 & 28 & 32 & AC & 0.60 & 0.45 & 70 &              \nl
57sw & BSDL3030 & 5 & 47 & 48 & -69 & 04 & 07 & AC & 1.00 & 0.90 & 160 &              \nl
57nw & BSDL3035 & 5 & 47 & 48 & -69 & 38 & 22 & AC & 0.70 & 0.65 & 170 &              \nl
57sw & BSDL3039 & 5 & 47 & 49 & -70 & 22 & 31 & A & 2.30 & 1.10 & 90 &              \nl
57sw & SNR0548-70.4 & 5 & 47 & 50 & -70 & 24 & 52 & N & 1.70 & 1.70 & --- &              \nl
57nw & BM89 & 5 & 47 & 51 & -67 & 53 & 23 & A & 0.60 & 0.45 & 130 &              \nl
57sw & BSDL3046 & 5 & 47 & 54 & -70 & 42 & 52 & AC & 1.00 & 0.85 & 60 & in BSDL3026            \nl
57nw & BSDL3038 & 5 & 47 & 54 & -69 & 51 & 56 & AN & 5.30 & 3.50 & 160 &              \nl
86sw & KMHK1378 & 5 & 47 & 54 & -67 & 03 & 45 & CA & 1.80 & 1.50 & 0 &              \nl
57nw & LMC-N179C,LMC-DEM318 & 5 & 47 & 56 & -69 & 52 & 09 & NA & 0.65 & 0.60 & 60 & in BSDL3038            \nl
57sw & BSDL3051 & 5 & 47 & 57 & -70 & 44 & 22 & AC & 0.95 & 0.85 & 60 & in BSDL3026            \nl
57nw & BSDL3041 & 5 & 47 & 57 & -69 & 48 & 31 & CA & 0.90 & 0.80 & 60 &              \nl
57nw & BSDL3043 & 5 & 47 & 57 & -69 & 50 & 34 & CA & 0.80 & 0.65 & 110 & in BSDL3038            \nl
57nw & BSDL3034 & 5 & 47 & 57 & -68 & 37 & 10 & A & 0.75 & 0.65 & 120 &              \nl
57sw & BSDL3050 & 5 & 48 & 00 & -70 & 28 & 30 & CA & 0.70 & 0.65 & 100 &              \nl
57sw & BSDL3045 & 5 & 48 & 00 & -69 & 59 & 09 & A & 1.10 & 0.90 & 140 &              \nl
86sw & BM90 & 5 & 48 & 01 & -67 & 26 & 20 & AC & 0.45 & 0.35 & 100 &              \nl
57nw & KMHK1386 & 5 & 48 & 02 & -69 & 34 & 58 & CA & 1.40 & 1.20 & 80 & in BSDL3033            \nl
57nw & LMC-N179B,LMC-DEM319 & 5 & 48 & 02 & -69 & 52 & 58 & NA & 0.50 & 0.40 & 50 & in BSDL3038            \nl
57nw & LMC-N179A,LMC-DEM320 & 5 & 48 & 02 & -69 & 53 & 50 & NA & 1.00 & 0.90 & 100 & in BSDL3038            \nl
57sw & BSDL3057 & 5 & 48 & 05 & -70 & 44 & 46 & AC & 0.40 & 0.35 & 110 & in BSDL3026            \nl
57sw & BSDL3054 & 5 & 48 & 08 & -70 & 11 & 03 & CA & 0.40 & 0.35 & 0 &              \nl
57nw & BSDL3048 & 5 & 48 & 08 & -69 & 36 & 39 & CA & 0.50 & 0.45 & 40 &              \nl
86sw & BM91 & 5 & 48 & 08 & -67 & 28 & 22 & AC & 0.65 & 0.65 & --- &              \nl
57sw & BSDL3056 & 5 & 48 & 09 & -70 & 11 & 30 & AC & 0.40 & 0.30 & 80 &              \nl
57nw & LMC-N179D,LMC-DEM321 & 5 & 48 & 11 & -69 & 52 & 42 & NA & 0.70 & 0.70 & --- & in BSDL3038            \nl
57sw & NGC2121,SL725,LW303, & 5 & 48 & 12 & -71 & 28 & 50 & C & 2.70 & 2.20 & 30 & \& ESO57SC40,KMHK1398            \nl
57sw & KMHK1389 & 5 & 48 & 12 & -70 & 27 & 58 & C & 0.80 & 0.70 & 100 &              \nl
57sw & BSDL3060 & 5 & 48 & 12 & -70 & 33 & 24 & CA & 0.80 & 0.70 & 70 &              \nl
57sw & KMHK1405 & 5 & 48 & 15 & -71 & 59 & 20 & C & 0.80 & 0.80 & --- &              \nl
57sw & LMC-N180C,LMC-DEM322 & 5 & 48 & 15 & -70 & 01 & 59 & NA & 1.90 & 1.90 & --- & in LMC-N180            \nl
57sw & BSDL3061 & 5 & 48 & 15 & -70 & 25 & 13 & AC & 0.80 & 0.65 & 40 &              \nl
57sw & KMHK1392 & 5 & 48 & 15 & -70 & 26 & 34 & C & 1.00 & 0.90 & 50 &              \nl
86sw & BSDL3037 & 5 & 48 & 16 & -67 & 14 & 14 & A & 3.10 & 1.60 & 60 &              \nl
57nw & BSDL3058 & 5 & 48 & 19 & -69 & 31 & 40 & A & 1.10 & 0.95 & 170 & in BSDL3033            \nl
86sw & BSDL3040 & 5 & 48 & 19 & -67 & 09 & 20 & A & 3.90 & 1.70 & 40 &              \nl
86sw & HS419,KMHK1385 & 5 & 48 & 19 & -67 & 14 & 30 & C & 1.30 & 1.10 & 50 & in BSDL3037            \nl
57sw & BSDL3062 & 5 & 48 & 20 & -70 & 19 & 35 & AC & 0.45 & 0.40 & 50 &              \nl
86sw & BM92 & 5 & 48 & 20 & -67 & 21 & 22 & AC & 0.60 & 0.55 & 150 &              \nl
57sw & BSDL3063 & 5 & 48 & 21 & -70 & 28 & 49 & AC & 0.80 & 0.65 & 30 &              \nl
86nw & KMHK1381 & 5 & 48 & 21 & -63 & 35 & 50 & C & 0.80 & 0.80 & --- &              \nl
57sw & H88-343 & 5 & 48 & 26 & -71 & 14 & 18 & AC & 0.35 & 0.30 & 50 &              \nl
57sw & BSDL3065 & 5 & 48 & 27 & -70 & 08 & 22 & AN & 0.55 & 0.45 & 100 & in LMC-N180            \nl
57sw & BSDL3064 & 5 & 48 & 27 & -70 & 10 & 32 & AN & 1.30 & 1.20 & 150 & in LMC-DEM326w            \nl
57sw & BSDL3066 & 5 & 48 & 27 & -70 & 17 & 58 & A & 0.55 & 0.40 & 60 &              \nl
57nw & BSDL3055 & 5 & 48 & 27 & -68 & 10 & 43 & A & 0.95 & 0.65 & 30 &              \nl
86sw & BSDL3047 & 5 & 48 & 27 & -67 & 15 & 41 & A & 1.20 & 0.90 & 60 &              \nl
57sw & BSDL3074 & 5 & 48 & 28 & -71 & 10 & 34 & A & 1.50 & 1.40 & 30 & in BSDL3042            \nl
57sw & BSDL3067 & 5 & 48 & 28 & -70 & 10 & 52 & CA & 0.60 & 0.50 & 70 & in BSDL3064            \nl
57sw & HS420,KMHK1403 & 5 & 48 & 28 & -70 & 32 & 52 & C & 0.80 & 0.70 & 100 & br*edge             \nl
57sw & H88-344 & 5 & 48 & 31 & -71 & 09 & 57 & C & 0.65 & 0.45 & 110 & in BSDL3074            \nl
57sw & LMC-DEM326w & 5 & 48 & 31 & -70 & 11 & 06 & NA & 5.50 & 2.20 & 140 & in LMC-N180            \nl
57sw & BSDL3073 & 5 & 48 & 32 & -70 & 42 & 44 & AC & 0.80 & 0.60 & 10 &              \nl
86nw & BSDL3032 & 5 & 48 & 32 & -63 & 13 & 50 & CA & 0.70 & 0.60 & 160 &              \nl
57sw & BSDL3072 & 5 & 48 & 33 & -70 & 28 & 57 & CA & 0.80 & 0.80 & --- &              \nl
86sw & BSDL3049 & 5 & 48 & 34 & -66 & 34 & 56 & A & 1.60 & 1.40 & 130 &              \nl
57sw & BSDL3071 & 5 & 48 & 35 & -70 & 18 & 39 & CA & 0.45 & 0.35 & 60 &              \nl
57sw & BSDL3075 & 5 & 48 & 35 & -70 & 35 & 57 & C & 0.55 & 0.50 & 120 &              \nl
57nw & BSDL3068 & 5 & 48 & 35 & -69 & 41 & 26 & A & 1.70 & 1.50 & 70 &              \nl
86sw & BSDL3052 & 5 & 48 & 35 & -66 & 43 & 13 & AC & 0.65 & 0.55 & 150 &              \nl
57sw & BSDL3069 & 5 & 48 & 36 & -70 & 06 & 24 & NA & 0.65 & 0.55 & 60 & in NGC2122            \nl
57sw & BSDL3076 & 5 & 48 & 36 & -70 & 32 & 33 & A & 0.60 & 0.50 & 30 &              \nl
86sw & BM94 & 5 & 48 & 36 & -67 & 20 & 31 & AC & 0.80 & 0.65 & 50 &              \nl
86sw & BM93 & 5 & 48 & 36 & -67 & 24 & 54 & AC & 0.40 & 0.35 & 10 &              \nl
86sw & BSDL3053 & 5 & 48 & 36 & -66 & 51 & 58 & AC & 0.60 & 0.55 & 100 &              \nl
57sw & LMC-N180A & 5 & 48 & 38 & -70 & 05 & 34 & NC & 0.45 & 0.40 & 120 & in NGC2122            \nl
86sw & BSDL3059 & 5 & 48 & 39 & -67 & 23 & 40 & A & 1.00 & 0.65 & 130 &              \nl
57sw & BSDL3079 & 5 & 48 & 40 & -70 & 38 & 01 & AC & 1.10 & 0.90 & 10 &              \nl
57nw & BM95 & 5 & 48 & 40 & -67 & 52 & 38 & CA & 0.50 & 0.50 & --- &              \nl
86nw & BSDL3044 & 5 & 48 & 41 & -64 & 43 & 37 & AC & 0.70 & 0.60 & 170 &              \nl
57nw & LMC-DEM324 & 5 & 48 & 43 & -69 & 50 & 37 & NA & 1.00 & 1.00 & --- &              \nl
33se & SL737,LW312,KMHK1432 & 5 & 48 & 44 & -75 & 44 & 00 & C & 1.00 & 1.00 & --- &              \nl
57sw & SL733,LW310,KMHK1412 & 5 & 48 & 44 & -71 & 38 & 45 & C & 1.20 & 1.10 & 40 &              \nl
57sw & BSDL3078 & 5 & 48 & 44 & -70 & 13 & 41 & AC & 0.45 & 0.35 & 100 &              \nl
86sw & LW304 & 5 & 48 & 45 & -65 & 09 & 15 & AC & 1.10 & 1.00 & 50 &              \nl
57sw & BSDL3077 & 5 & 48 & 46 & -70 & 00 & 44 & NA & 2.20 & 1.40 & 100 & in LMC-N180            \nl
57sw & KMHK1408 & 5 & 48 & 46 & -70 & 28 & 23 & C & 1.10 & 1.10 & --- &              \nl
86sw & BM96 & 5 & 48 & 46 & -67 & 28 & 05 & A & 0.70 & 0.60 & 160 &              \nl
57sw & BSDL3080 & 5 & 48 & 49 & -70 & 03 & 56 & NC & 0.50 & 0.45 & 40 & in NGC2122            \nl
57sw & BSDL3081 & 5 & 48 & 51 & -70 & 03 & 10 & NC & 0.60 & 0.50 & 100 & in NGC2122            \nl
57sw & BSDL3089 & 5 & 48 & 51 & -70 & 42 & 39 & AC & 0.40 & 0.35 & 70 &              \nl
57sw & BSDL3088 & 5 & 48 & 51 & -70 & 46 & 09 & AC & 0.65 & 0.65 & --- &              \nl
57sw & BSDL3083 & 5 & 48 & 52 & -70 & 04 & 12 & NC & 0.50 & 0.40 & 10 & in NGC2122            \nl
86sw & KMHK1395 & 5 & 48 & 52 & -66 & 25 & 58 & CA & 0.50 & 0.45 & 20 &              \nl
86nw & SL724,LW305,KMHK1388 & 5 & 48 & 52 & -64 & 38 & 03 & C & 0.90 & 0.90 & --- &              \nl
57sw & KMHK1410 & 5 & 48 & 53 & -70 & 14 & 19 & C & 0.80 & 0.80 & --- &              \nl
57sw & SL734,ESO57SC42,KMHK1413 & 5 & 48 & 55 & -71 & 03 & 33 & C & 1.40 & 1.40 & --- & in BSDL3042            \nl
57sw & NGC2122,LMC-N180B,SL731, & 5 & 48 & 55 & -70 & 04 & 07 & NA & 6.50 & 5.00 & 50 & in LMC-N180 \& LH117,LMC-DEM323,ESO57EN41          \nl
57sw & HS418 & 5 & 48 & 56 & -69 & 57 & 33 & C & 0.50 & 0.35 & 100 & +neb?+gal?             \nl
86sw & HS421,KMHK1401 & 5 & 48 & 56 & -67 & 05 & 39 & C & 0.50 & 0.50 & --- &              \nl
86sw & BM97 & 5 & 48 & 56 & -67 & 26 & 20 & A & 0.80 & 0.65 & 80 &              \nl
57nw & BSDL3085 & 5 & 48 & 57 & -69 & 38 & 29 & A & 0.55 & 0.35 & 150 &              \nl
57nw & BSDL3086 & 5 & 48 & 58 & -69 & 40 & 31 & AC & 0.35 & 0.30 & 20 &              \nl
57nw & BSDL3087 & 5 & 48 & 58 & -69 & 43 & 36 & AC & 0.35 & 0.30 & 50 &              \nl
57sw & LMC-DEM325 & 5 & 48 & 58 & -69 & 59 & 40 & NA & 1.70 & 1.70 & --- & in LMC-N180            \nl
86sw & KMHK1400 & 5 & 48 & 59 & -66 & 29 & 29 & CA & 0.80 & 0.70 & 130 &              \nl
86nw & SL726,LW306,KMHK1390 & 5 & 48 & 59 & -64 & 43 & 58 & C & 0.85 & 0.85 & --- &              \nl
86sw & SL727,LW307,KMHK1393 & 5 & 49 & 01 & -65 & 00 & 43 & C & 1.50 & 1.50 & --- &              \nl
86nw & KMHK1391 & 5 & 49 & 01 & -64 & 20 & 48 & C & 0.80 & 0.80 & --- &              \nl
86sw & BSDL3070 & 5 & 49 & 02 & -67 & 05 & 53 & A & 0.65 & 0.50 & 30 &              \nl
86sw & SL728,LW308,BH46C1, & 5 & 49 & 02 & -65 & 41 & 41 & C & 0.95 & 0.85 & 140 & mP \& KMHK1397           \nl
57sw & BSDL3094 & 5 & 49 & 04 & -71 & 14 & 33 & A & 1.40 & 1.10 & 100 &              \nl
57nw & KMHK1411 & 5 & 49 & 04 & -69 & 33 & 23 & CA & 0.55 & 0.40 & 40 &              \nl
86sw & LW309,KMHK1396 & 5 & 49 & 04 & -65 & 12 & 15 & C & 0.90 & 0.90 & --- &              \nl
86sw & KMHK1404 & 5 & 49 & 05 & -66 & 47 & 10 & CA & 0.65 & 0.65 & --- &              \nl
57sw & KMHK1414 & 5 & 49 & 07 & -70 & 03 & 05 & NA & 1.20 & 1.00 & 50 & in NGC2122            \nl
57sw & BSDL3093 & 5 & 49 & 09 & -70 & 29 & 40 & A & 0.90 & 0.50 & 50 &              \nl
57nw & BSDL3084 & 5 & 49 & 09 & -68 & 16 & 19 & A & 1.50 & 1.50 & --- &              \nl
86sw & BH46C2,KMHK1402 & 5 & 49 & 09 & -65 & 42 & 51 & C & 0.65 & 0.55 & 40 & mP             \nl
57nw & SL730,BM98,KMHK1407 & 5 & 49 & 11 & -67 & 30 & 44 & C & 1.50 & 1.50 & --- & mP             \nl
57sw & BSDL3099 & 5 & 49 & 12 & -71 & 27 & 11 & AC & 0.50 & 0.40 & 160 &              \nl
57sw & LMC-N180 & 5 & 49 & 13 & -70 & 06 & 23 & NA & 14.0 & 7.00 & 140 &              \nl
86sw & HS422,KMHK1406 & 5 & 49 & 14 & -66 & 46 & 37 & C & 0.90 & 0.80 & 20 &              \nl
57nw & BSDL3082 & 5 & 49 & 15 & -67 & 33 & 19 & A & 0.60 & 0.60 & --- &              \nl
57nw & BSDL3092 & 5 & 49 & 16 & -69 & 40 & 53 & CA & 0.35 & 0.25 & 170 &              \nl
57sw & SL736,KMHK1420 & 5 & 49 & 17 & -70 & 47 & 52 & C & 0.80 & 0.65 & 70 & mP             \nl
57sw & BSDL3097 & 5 & 49 & 17 & -70 & 48 & 17 & AC & 0.55 & 0.45 & 100 & mP             \nl
57sw & BSDL3098 & 5 & 49 & 17 & -70 & 49 & 50 & AC & 0.45 & 0.40 & 60 &              \nl
86sw & BM99 & 5 & 49 & 18 & -67 & 20 & 17 & AC & 0.85 & 0.70 & 100 &              \nl
57nw & BM100 & 5 & 49 & 19 & -67 & 30 & 31 & AC & 0.80 & 0.60 & 150 & mP             \nl
57sw & BSDL3101 & 5 & 49 & 20 & -71 & 38 & 33 & AC & 0.60 & 0.45 & 60 &              \nl
57sw & BSDL3100 & 5 & 49 & 20 & -70 & 51 & 49 & A & 0.80 & 0.65 & 80 &              \nl
86nw & SL729,LW311,KMHK1399 & 5 & 49 & 20 & -63 & 07 & 45 & C & 1.20 & 1.10 & 100 &              \nl
86sw & BM101 & 5 & 49 & 21 & -67 & 21 & 58 & AC & 0.90 & 0.80 & 140 &              \nl
57nw & BSDL3095 & 5 & 49 & 24 & -69 & 34 & 51 & A & 0.90 & 0.80 & 60 &              \nl
57nw & BM102 & 5 & 49 & 24 & -67 & 47 & 20 & A & 0.50 & 0.40 & 60 &              \nl
57nw & LMC-DEM327 & 5 & 49 & 26 & -69 & 20 & 29 & NA & 4.50 & 3.50 & 110 &              \nl
33ne & LW315,KMHK1446 & 5 & 49 & 27 & -74 & 42 & 04 & C & 1.20 & 1.20 & --- &              \nl
57nw & BSDL3090 & 5 & 49 & 28 & -67 & 32 & 12 & A & 0.80 & 0.70 & 70 &              \nl
57nw & BM103 & 5 & 49 & 30 & -68 & 09 & 01 & AC & 0.70 & 0.65 & 30 & in LMC-DEM328            \nl
57nw & BSDL3091 & 5 & 49 & 31 & -67 & 32 & 59 & A & 0.65 & 0.60 & 90 &              \nl
57sw & LH118,LMC-DEM326e & 5 & 49 & 33 & -70 & 06 & 17 & AN & 3.90 & 2.80 & 150 & in LMC-N180            \nl
86sw & KMHK1409 & 5 & 49 & 33 & -65 & 17 & 10 & CA & 0.65 & 0.60 & 130 &              \nl
57sw & H88-345 & 5 & 49 & 34 & -70 & 58 & 16 & A & 1.00 & 0.75 & 170 &              \nl
57sw & HS424,KMHK1425 & 5 & 49 & 36 & -70 & 41 & 35 & C & 0.85 & 0.70 & 150 &              \nl
57nw & SL732,BM104,KMHK1415 & 5 & 49 & 36 & -67 & 38 & 47 & C & 1.10 & 1.00 & 130 &              \nl
57sw & KMHK1421 & 5 & 49 & 38 & -70 & 04 & 43 & C & 0.65 & 0.65 & --- & in LH118            \nl
57nw & BM105 & 5 & 49 & 39 & -67 & 48 & 14 & A & 0.80 & 0.65 & 10 &              \nl
57nw & BSDL3102 & 5 & 49 & 42 & -69 & 35 & 12 & AC & 0.55 & 0.40 & 140 &              \nl
57nw & BM106,KMHK1419 & 5 & 49 & 42 & -68 & 05 & 33 & C & 0.55 & 0.55 & --- & in LMC-DEM328            \nl
57sw & SL740,KMHK1427 & 5 & 49 & 45 & -70 & 12 & 39 & C & 1.60 & 1.50 & 100 &              \nl
86se & BSDL3096 & 5 & 49 & 46 & -67 & 18 & 21 & AC & 1.10 & 0.85 & 160 &              \nl
86sw & KMHK1416 & 5 & 49 & 47 & -67 & 02 & 54 & CA & 0.90 & 0.80 & 30 &              \nl
57sw & BSDL3104 & 5 & 49 & 48 & -69 & 59 & 56 & A & 0.55 & 0.45 & 120 &              \nl
57sw & BSDL3105 & 5 & 49 & 51 & -69 & 58 & 32 & A & 0.55 & 0.50 & 70 &              \nl
57nw & KMHK1422 & 5 & 49 & 51 & -68 & 58 & 09 & CA & 0.80 & 0.80 & --- &              \nl
57sw & BSDL3108 & 5 & 49 & 54 & -70 & 25 & 49 & A & 0.70 & 0.55 & 100 &              \nl
57nw & BM108 & 5 & 49 & 54 & -68 & 14 & 28 & A & 1.00 & 0.70 & 30 & in LH119            \nl
57nw & BSDL3106 & 5 & 49 & 55 & -69 & 46 & 51 & A & 1.90 & 1.10 & 0 &              \nl
57sw & C10,KMHK1435 & 5 & 49 & 56 & -71 & 12 & 48 & CA & 1.10 & 1.00 & 100 &              \nl
57sw & SL744,KMHK1434 & 5 & 49 & 56 & -70 & 51 & 17 & C & 1.30 & 1.30 & --- &              \nl
57nw & LH119 & 5 & 49 & 59 & -68 & 14 & 36 & A & 4.20 & 3.00 & 160 & in LMC-DEM328            \nl
33ne & SL749,LW317,KMHK1449 & 5 & 50 & 00 & -73 & 02 & 51 & C & 1.60 & 1.60 & --- &              \nl
57sw & C9 & 5 & 50 & 00 & -71 & 09 & 58 & C & 0.50 & 0.50 & --- & mP,gal?neb?sup             \nl
86sw & SL739,LW313,KMHK1418 & 5 & 50 & 00 & -65 & 30 & 36 & C & 1.50 & 1.50 & --- &              \nl
57sw & HS425,KMHK1431 & 5 & 50 & 02 & -70 & 04 & 51 & AC & 0.95 & 0.80 & 80 & in LMC-N180            \nl
57nw & BM110 & 5 & 50 & 02 & -68 & 14 & 22 & AC & 0.50 & 0.50 & --- & in LH119            \nl
57sw & H88-346 & 5 & 50 & 03 & -71 & 03 & 11 & C & 0.40 & 0.35 & 0 &              \nl
57nw & H7,SL735,ESO57SC43,BM109, & 5 & 50 & 03 & -67 & 43 & 05 & C & 2.30 & 2.30 & --- & \& KMHK1424            \nl
57nw & BSDL3109 & 5 & 50 & 04 & -69 & 37 & 48 & CA & 0.45 & 0.45 & --- &              \nl
86nw & SL738,LW314,KMHK1417 & 5 & 50 & 06 & -64 & 09 & 16 & C & 0.85 & 0.85 & --- &              \nl
57sw & BSDL3116 & 5 & 50 & 07 & -71 & 48 & 03 & AC & 0.65 & 0.60 & 160 &              \nl
57nw & KMHK1428 & 5 & 50 & 08 & -68 & 14 & 45 & C & 0.80 & 0.80 & --- & in LH119            \nl
57sw & SL747,KMHK1441 & 5 & 50 & 09 & -71 & 09 & 39 & C & 1.60 & 1.60 & --- & mP             \nl
86sw & BSDL3103 & 5 & 50 & 11 & -67 & 10 & 17 & CA & 0.80 & 0.65 & 60 &              \nl
57nw & BSDL3107 & 5 & 50 & 13 & -68 & 07 & 57 & A & 0.90 & 0.75 & 50 & in LMC-DEM328            \nl
57sw & SL748,KMHK1437 & 5 & 50 & 15 & -70 & 25 & 40 & C & 1.20 & 1.20 & --- &              \nl
57sw & BSDL3114 & 5 & 50 & 17 & -70 & 14 & 21 & C & 0.55 & 0.55 & --- & galaxy?             \nl
57sw & HS427,KMHK1443 & 5 & 50 & 17 & -70 & 36 & 56 & C & 0.90 & 0.80 & 70 &              \nl
57sw & BSDL3115 & 5 & 50 & 21 & -70 & 34 & 43 & A & 0.90 & 0.75 & 60 &              \nl
57sw & H88-347 & 5 & 50 & 21 & -70 & 59 & 43 & AC & 0.50 & 0.35 & 120 &              \nl
57nw & BM112 & 5 & 50 & 21 & -68 & 39 & 27 & AC & 0.95 & 0.60 & 100 & in BSDL3111            \nl
86sw & KMHK1423 & 5 & 50 & 22 & -65 & 01 & 02 & C & 0.55 & 0.50 & 20 &              \nl
57nw & BSDL3111 & 5 & 50 & 23 & -68 & 39 & 32 & A & 1.80 & 1.50 & 90 &              \nl
86sw & SL743,KMHK1430 & 5 & 50 & 23 & -67 & 14 & 20 & C & 0.95 & 0.95 & --- &              \nl
86sw & BM111 & 5 & 50 & 23 & -67 & 23 & 02 & A & 0.95 & 0.75 & 140 &              \nl
86sw & SL741,HS426,KMHK1429 & 5 & 50 & 25 & -66 & 51 & 41 & C & 1.40 & 1.40 & --- &              \nl
57sw & BSDL3118 & 5 & 50 & 27 & -70 & 25 & 47 & C & 0.55 & 0.45 & 10 & br*in             \nl
57nw & BSDL3112 & 5 & 50 & 27 & -68 & 23 & 35 & NA & 5.50 & 4.50 & 80 & in LMC-DEM328            \nl
57sw & KMHK1448 & 5 & 50 & 28 & -70 & 32 & 33 & C & 0.70 & 0.65 & 140 &              \nl
86sw & BSDL3110 & 5 & 50 & 29 & -67 & 09 & 42 & AC & 0.70 & 0.55 & 70 &              \nl
57nw & LH120sw & 5 & 50 & 32 & -68 & 10 & 33 & A & 4.50 & 3.00 & 30 & in LMC-DEM328            \nl
33se & SL754,LW322,KMHK1473 & 5 & 50 & 34 & -75 & 22 & 19 & C & 0.80 & 0.80 & --- &              \nl
86nw & NGC2120,SL742,LW316, & 5 & 50 & 34 & -63 & 40 & 31 & C & 2.20 & 2.20 & --- & \& ESO86SC34,KMHK1426            \nl
57nw & BSDL3119 & 5 & 50 & 38 & -69 & 51 & 32 & A & 2.80 & 1.40 & 150 &              \nl
57nw & SL745,BM115,KMHK1438 & 5 & 50 & 38 & -68 & 00 & 47 & C & 1.10 & 1.10 & --- &              \nl
86sw & BSDL3113 & 5 & 50 & 40 & -66 & 57 & 38 & A & 1.10 & 0.90 & 80 &              \nl
57sw & H88-348 & 5 & 50 & 42 & -71 & 08 & 49 & AC & 0.55 & 0.40 & 160 &              \nl
86sw & LW318,KMHK1433 & 5 & 50 & 43 & -65 & 18 & 14 & C & 1.10 & 1.10 & --- &              \nl
57nw & BM118 & 5 & 50 & 44 & -68 & 06 & 57 & CA & 0.60 & 0.55 & 140 & mP,in LH120ne            \nl
86sw & BM114,KMHK1440 & 5 & 50 & 44 & -67 & 23 & 06 & AC & 0.90 & 0.75 & 80 &              \nl
57nw & SL746,BM116,KMHK1442 & 5 & 50 & 44 & -67 & 34 & 54 & C & 0.95 & 0.95 & --- &              \nl
57sw & BSDL3123 & 5 & 50 & 45 & -70 & 34 & 34 & C & 0.45 & 0.45 & --- &              \nl
57nw & BM117,KMHK1445 & 5 & 50 & 45 & -67 & 54 & 38 & C & 0.65 & 0.65 & --- &              \nl
86sw & KMHK1436 & 5 & 50 & 47 & -65 & 37 & 15 & C & 0.70 & 0.70 & --- &              \nl
57sw & HS430,KMHK1456 & 5 & 50 & 48 & -71 & 02 & 46 & C & 0.90 & 0.65 & 100 & mP             \nl
57sw & C11 & 5 & 50 & 48 & -71 & 42 & 28 & C & 0.40 & 0.40 & --- &              \nl
57sw & KMHK1454 & 5 & 50 & 48 & -70 & 14 & 08 & C & 1.00 & 0.80 & 30 & mP             \nl
57nw & BSDL3120 & 5 & 50 & 48 & -69 & 14 & 40 & A & 1.50 & 1.00 & 30 &              \nl
86sw & HS428,KMHK1444 & 5 & 50 & 50 & -67 & 10 & 07 & C & 0.65 & 0.60 & 170 &              \nl
57sw & BSDL3125 & 5 & 50 & 51 & -70 & 14 & 28 & CA & 0.40 & 0.35 & 40 & mP             \nl
57nw & HS429,KMHK1453 & 5 & 50 & 52 & -69 & 42 & 22 & CA & 0.60 & 0.55 & 70 &              \nl
57nw & NGC2125,SL750,ESO57SC44, & 5 & 50 & 53 & -69 & 28 & 43 & C & 1.10 & 1.10 & --- & \& KMHK1451            \nl
57nw & BM119 & 5 & 50 & 53 & -68 & 06 & 56 & A & 0.80 & 0.45 & 70 & mP,in LH120ne            \nl
57nw & BSDL3124 & 5 & 50 & 55 & -69 & 47 & 15 & A & 0.55 & 0.45 & 120 &              \nl
57sw & BSDL3128 & 5 & 50 & 58 & -70 & 28 & 51 & A & 1.00 & 0.85 & 70 &              \nl
57sw & H88-350 & 5 & 50 & 58 & -70 & 55 & 48 & AC & 0.50 & 0.45 & 120 &              \nl
86sw & BSDL3117 & 5 & 50 & 58 & -66 & 56 & 04 & A & 0.85 & 0.55 & 50 &              \nl
57sw & H88-351,KMHK1460 & 5 & 51 & 00 & -71 & 02 & 30 & CA & 0.80 & 0.55 & 160 & mP,in BSDL3136            \nl
57nw & LH120ne & 5 & 51 & 00 & -68 & 06 & 31 & A & 3.90 & 3.00 & 70 & in LMC-DEM328            \nl
57sw & BSDL3136 & 5 & 51 & 01 & -71 & 02 & 42 & A & 2.50 & 0.90 & 130 &              \nl
57sw & BSDL3137 & 5 & 51 & 03 & -71 & 14 & 23 & AC & 0.50 & 0.40 & 20 &              \nl
57nw & BSDL3127 & 5 & 51 & 04 & -69 & 45 & 27 & A & 0.75 & 0.55 & 30 &              \nl
57nw & HS432,KMHK1457 & 5 & 51 & 05 & -69 & 48 & 30 & AC & 1.20 & 1.00 & 30 &              \nl
86nw & LW319,KMHK1439 & 5 & 51 & 05 & -64 & 11 & 16 & C & 0.70 & 0.70 & --- &              \nl
57sw & H88-349 & 5 & 51 & 06 & -71 & 10 & 24 & CA & 0.40 & 0.40 & --- &              \nl
57sw & BSDL3134 & 5 & 51 & 07 & -70 & 19 & 10 & AC & 0.65 & 0.50 & 150 &              \nl
57nw & BSDL3132 & 5 & 51 & 10 & -69 & 52 & 17 & A & 1.70 & 1.10 & 90 &              \nl
86se & BM121 & 5 & 51 & 10 & -67 & 20 & 16 & AC & 0.65 & 0.65 & --- &              \nl
57nw & LMC-DEM328 & 5 & 51 & 12 & -68 & 12 & 37 & NA & 30.0 & 30.0 & --- &              \nl
86sw & HS431,KMHK1450 & 5 & 51 & 12 & -67 & 11 & 24 & AC & 0.80 & 0.70 & 150 &              \nl
57sw & H88-353 & 5 & 51 & 14 & -70 & 56 & 08 & C & 0.60 & 0.55 & 70 & br*in             \nl
57nw & KMHK1459 & 5 & 51 & 14 & -69 & 07 & 29 & C & 0.90 & 0.90 & --- &              \nl
86sw & BSDL3121 & 5 & 51 & 16 & -66 & 35 & 28 & A & 1.20 & 1.00 & 130 &              \nl
86sw & LW321,KMHK1452 & 5 & 51 & 18 & -66 & 35 & 29 & CA & 0.70 & 0.60 & 150 & in BSDL3121            \nl
57nw & BSDL3129 & 5 & 51 & 19 & -68 & 36 & 26 & AC & 0.45 & 0.25 & 0 &              \nl
57nw & BSDL3130 & 5 & 51 & 20 & -68 & 36 & 49 & AC & 0.40 & 0.25 & 150 &              \nl
86nw & LW320,KMHK1447 & 5 & 51 & 20 & -62 & 59 & 33 & C & 1.20 & 1.10 & 30 &              \nl
86se & BSDL3126 & 5 & 51 & 21 & -67 & 18 & 31 & AC & 0.55 & 0.45 & 120 &              \nl
57sw & BSDL3141 & 5 & 51 & 22 & -70 & 40 & 08 & AC & 0.50 & 0.50 & --- & br*north             \nl
57nw & NGC2127,SL751,ESO57SC45, & 5 & 51 & 22 & -69 & 21 & 39 & C & 1.50 & 1.50 & --- & \& KMHK1462            \nl
86sw & BSDL3122 & 5 & 51 & 22 & -66 & 03 & 12 & AC & 0.55 & 0.40 & 70 &              \nl
57nw & BM122 & 5 & 51 & 24 & -67 & 35 & 14 & A & 1.10 & 1.00 & 110 &              \nl
57sw & H88-352 & 5 & 51 & 25 & -71 & 13 & 36 & C & 0.40 & 0.30 & 150 &              \nl
57sw & BSDL3142 & 5 & 51 & 25 & -70 & 25 & 14 & C & 0.55 & 0.55 & --- &              \nl
57sw & NGC2133,SL757,ESO57SC46, & 5 & 51 & 28 & -71 & 10 & 29 & C & 1.60 & 1.60 & --- & \& KMHK1471            \nl
57sw & SL756,KMHK1467 & 5 & 51 & 28 & -70 & 27 & 28 & C & 1.20 & 1.20 & --- &              \nl
57nw & BM123 & 5 & 51 & 30 & -67 & 31 & 35 & CA & 0.45 & 0.40 & 60 &              \nl
86se & BSDL3133 & 5 & 51 & 31 & -67 & 26 & 12 & AC & 0.50 & 0.50 & --- &              \nl
86se & BSDL3131 & 5 & 51 & 33 & -67 & 11 & 38 & A & 1.00 & 0.50 & 10 &              \nl
57sw & HS435,KMHK1472 & 5 & 51 & 35 & -71 & 01 & 19 & C & 0.50 & 0.40 & 10 &              \nl
86se & BSDL3135 & 5 & 51 & 35 & -67 & 12 & 53 & AC & 1.10 & 0.90 & 20 &              \nl
57nw & HS434,KMHK1466 & 5 & 51 & 36 & -69 & 15 & 25 & C & 1.10 & 1.00 & 50 &              \nl
57nw & BSDL3139 & 5 & 51 & 36 & -68 & 42 & 19 & AC & 0.40 & 0.35 & 120 &              \nl
57nw & BM124 & 5 & 51 & 37 & -68 & 05 & 22 & A & 0.50 & 0.45 & 40 & in LH121            \nl
57nw & SL752,BM125,KMHK1463 & 5 & 51 & 37 & -68 & 09 & 51 & C & 1.00 & 1.00 & --- & in LMC-DEM328            \nl
57sw & BSDL3148 & 5 & 51 & 42 & -71 & 13 & 37 & A & 1.50 & 1.00 & 30 &              \nl
86se & BSDL3138 & 5 & 51 & 43 & -67 & 15 & 25 & C & 0.75 & 0.60 & 20 &              \nl
86sw & NGC2123,SL755,LW324, & 5 & 51 & 43 & -65 & 19 & 17 & C & 1.50 & 1.50 & --- & \& ESO86SC36,KMHK1458            \nl
86sw & LW323,KMHK1455 & 5 & 51 & 45 & -63 & 51 & 19 & C & 1.40 & 1.20 & 70 &              \nl
57nw & HS436,KMHK1470 & 5 & 51 & 47 & -69 & 18 & 25 & C & 0.55 & 0.50 & 160 &              \nl
57nw & HS433,BM126,KMHK1465 & 5 & 51 & 47 & -67 & 35 & 36 & A & 1.00 & 0.90 & 110 &              \nl
86sw & SL753,LW325,KMHK1461 & 5 & 51 & 47 & -65 & 52 & 30 & C & 1.10 & 1.00 & 0 &              \nl
57sw & H88-354 & 5 & 51 & 48 & -70 & 56 & 27 & AC & 0.55 & 0.45 & 20 &              \nl
57nw & BSDL3143 & 5 & 51 & 50 & -68 & 36 & 11 & AC & 0.50 & 0.30 & 150 &              \nl
86se & BSDL3140 & 5 & 51 & 50 & -67 & 16 & 07 & AC & 0.90 & 0.85 & 100 &              \nl
57sw & HS438,BRHT57b,KMHK1477 & 5 & 51 & 53 & -70 & 51 & 07 & CA & 0.90 & 0.85 & 50 & mP             \nl
57sw & NGC2134,SL760,ESO57SC47, & 5 & 51 & 56 & -71 & 05 & 51 & C & 2.80 & 2.80 & --- & \& KMHK1480            \nl
57sw & BRHT57a,H88-355 & 5 & 51 & 58 & -70 & 50 & 03 & C & 0.85 & 0.80 & 40 & mP             \nl
86se & KMHK1468 & 5 & 52 & 02 & -67 & 16 & 37 & C & 0.90 & 0.80 & 170 &              \nl
57sw & BSDL3149 & 5 & 52 & 03 & -69 & 57 & 21 & A & 0.55 & 0.50 & 60 &              \nl
86se & BM128 & 5 & 52 & 04 & -67 & 24 & 19 & AC & 0.55 & 0.45 & 160 &              \nl
57nw & BM129 & 5 & 52 & 04 & -67 & 52 & 16 & AC & 0.65 & 0.50 & 140 & mP             \nl
57sw & H88-356 & 5 & 52 & 05 & -70 & 51 & 49 & A & 0.65 & 0.45 & 150 &              \nl
57nw & BSDL3150 & 5 & 52 & 06 & -69 & 40 & 52 & AC & 0.80 & 0.60 & 150 & mP             \nl
57sw & H88-357 & 5 & 52 & 07 & -71 & 30 & 23 & AC & 0.75 & 0.65 & 140 &              \nl
57nw & KMHK1475 & 5 & 52 & 07 & -69 & 01 & 02 & C & 0.80 & 0.70 & 40 &              \nl
57nw & HS439,KMHK1478 & 5 & 52 & 07 & -69 & 32 & 54 & C & 1.00 & 1.00 & --- &              \nl
86sw & BSDL3144 & 5 & 52 & 07 & -66 & 35 & 15 & A & 0.65 & 0.50 & 80 &              \nl
57nw & BM130 & 5 & 52 & 08 & -67 & 52 & 01 & AC & 0.75 & 0.60 & 80 & mP             \nl
57sw & SL761,KMHK1482 & 5 & 52 & 09 & -70 & 54 & 19 & C & 0.90 & 0.90 & --- &              \nl
57nw & SL759,KMHK1479 & 5 & 52 & 09 & -69 & 40 & 36 & C & 1.00 & 0.90 & 0 & mP             \nl
57nw & BM132 & 5 & 52 & 09 & -68 & 18 & 36 & CA & 0.90 & 0.70 & 100 & in LH121            \nl
86se & BSDL3146 & 5 & 52 & 10 & -67 & 19 & 11 & A & 1.10 & 0.90 & 120 &              \nl
57sw & BSDL3158 & 5 & 52 & 11 & -71 & 51 & 30 & CA & 1.00 & 0.85 & 40 &              \nl
57nw & BM131 & 5 & 52 & 11 & -68 & 09 & 45 & AC & 1.00 & 1.00 & --- & in LH121            \nl
57sw & BSDL3154 & 5 & 52 & 13 & -70 & 52 & 10 & A & 0.85 & 0.70 & 20 &              \nl
57nw & BSDL3151 & 5 & 52 & 13 & -69 & 28 & 20 & A & 1.10 & 0.95 & 60 &              \nl
57nw & BM133 & 5 & 52 & 14 & -68 & 12 & 10 & C & 0.50 & 0.50 & --- & in LH121            \nl
57nw & HS437 & 5 & 52 & 14 & -68 & 13 & 34 & C & 0.50 & 0.45 & 70 & in BM134            \nl
57nw & BM134,KMHK1474 & 5 & 52 & 14 & -68 & 13 & 44 & AC & 1.20 & 0.90 & 40 & in LH121            \nl
57nw & BSDL3152 & 5 & 52 & 15 & -69 & 28 & 27 & C & 0.35 & 0.30 & 100 & in BDSL3151,compact            \nl
86se & BSDL3147 & 5 & 52 & 19 & -67 & 15 & 19 & C & 0.50 & 0.50 & --- &              \nl
57nw & LH121 & 5 & 52 & 21 & -68 & 11 & 42 & A & 17.0 & 7.00 & 170 & in LMC-DEM328            \nl
86se & NGC2130,SL758,ESO86SC37, & 5 & 52 & 23 & -67 & 20 & 02 & C & 1.40 & 1.30 & 160 & \& KMHK1476            \nl
57nw & BM136 & 5 & 52 & 29 & -67 & 30 & 05 & A & 0.80 & 0.65 & 40 &              \nl
57nw & BSDL3155 & 5 & 52 & 30 & -69 & 22 & 00 & A & 0.90 & 0.70 & 50 &              \nl
86ne & OHSC27,KMHK1469 & 5 & 52 & 30 & -63 & 36 & 05 & C & 0.60 & 0.50 & 170 & mP             \nl
57nw & BM138 & 5 & 52 & 31 & -67 & 58 & 24 & CA & 0.50 & 0.45 & 0 &              \nl
86ne & BSDL3145 & 5 & 52 & 31 & -63 & 35 & 41 & CA & 0.55 & 0.35 & 160 & mP             \nl
57nw & BM137,KMHK1481 & 5 & 52 & 32 & -68 & 09 & 47 & CA & 0.85 & 0.75 & 80 & in LH121            \nl
57nw & HS440,BM140,KMHK1483 & 5 & 52 & 35 & -68 & 17 & 17 & C & 0.85 & 0.80 & 70 & in LH121            \nl
57nw & HS441,KMHK1485 & 5 & 52 & 37 & -69 & 08 & 56 & C & 0.65 & 0.65 & --- &              \nl
57nw & BM141 & 5 & 52 & 37 & -68 & 08 & 00 & AC & 0.60 & 0.60 & --- & in LH121            \nl
86se & BM139 & 5 & 52 & 37 & -67 & 24 & 36 & AC & 0.45 & 0.35 & 70 &              \nl
57sw & H88-358 & 5 & 52 & 39 & -71 & 12 & 02 & A & 0.65 & 0.50 & 0 &              \nl
57nw & BSDL3153 & 5 & 52 & 42 & -67 & 28 & 59 & A & 1.10 & 0.85 & 90 &              \nl
57sw & BSDL3161 & 5 & 52 & 47 & -70 & 12 & 35 & A & 0.65 & 0.55 & 70 &              \nl
57nw & BSDL3156 & 5 & 52 & 51 & -67 & 31 & 19 & AC & 0.70 & 0.65 & 30 &              \nl
57sw & HS443,KMHK1492 & 5 & 52 & 52 & -70 & 53 & 16 & CA & 0.85 & 0.75 & 30 &              \nl
57nw & BM142 & 5 & 52 & 52 & -67 & 33 & 47 & AC & 0.50 & 0.40 & 100 &              \nl
57nw & SL763,KMHK1488 & 5 & 52 & 53 & -69 & 47 & 05 & C & 1.30 & 1.30 & --- &              \nl
86se & BSDL3157 & 5 & 52 & 55 & -67 & 09 & 01 & A & 0.65 & 0.45 & 60 &              \nl
57nw & KMHK1489 & 5 & 52 & 57 & -69 & 31 & 51 & C & 0.95 & 0.85 & 150 &              \nl
57nw & NGC2136,SL762,ESO57SC48, & 5 & 52 & 59 & -69 & 29 & 33 & C & 2.80 & 2.50 & 140 & mP \& BRHT22a,KMHK1490           \nl
57sw & SL766,KMHK1494 & 5 & 53 & 00 & -70 & 32 & 07 & C & 0.95 & 0.90 & 80 &              \nl
57nw & HS442,BM144,KMHK1487 & 5 & 53 & 03 & -67 & 42 & 37 & C & 0.55 & 0.50 & 0 &              \nl
86se & BM143 & 5 & 53 & 04 & -67 & 27 & 32 & A & 0.80 & 0.50 & 0 & br*edge             \nl
86se & KMHK1486 & 5 & 53 & 06 & -67 & 21 & 44 & C & 0.60 & 0.55 & 160 &              \nl
57nw & BM148 & 5 & 53 & 07 & -68 & 06 & 39 & AC & 0.50 & 0.50 & --- & in LMC-DEM328            \nl
86se & BM146 & 5 & 53 & 08 & -67 & 23 & 08 & AC & 0.85 & 0.65 & 30 &              \nl
57nw & BM147 & 5 & 53 & 09 & -67 & 30 & 52 & AC & 0.60 & 0.55 & 90 &              \nl
57sw & SL767,KMHK1498 & 5 & 53 & 11 & -70 & 30 & 30 & C & 0.90 & 0.80 & 50 &              \nl
86ne & KMHK1484 & 5 & 53 & 11 & -63 & 48 & 26 & CA & 0.75 & 0.65 & 120 &              \nl
57nw & NGC2137,SL764,ESO57SC49, & 5 & 53 & 12 & -69 & 28 & 57 & C & 1.10 & 1.00 & 30 & mP \& BRHT22b,KMHK1495           \nl
86se & BSDL3162 & 5 & 53 & 14 & -67 & 22 & 31 & A & 0.60 & 0.50 & 100 &              \nl
57sw & KMHK1504 & 5 & 53 & 15 & -71 & 53 & 32 & C & 0.70 & 0.60 & 40 &              \nl
86se & BSDL3163 & 5 & 53 & 16 & -67 & 20 & 07 & A & 1.10 & 1.00 & 40 &              \nl
57nw & BM149 & 5 & 53 & 22 & -67 & 38 & 51 & C & 1.00 & 0.90 & 80 &              \nl
86se & BSDL3160 & 5 & 53 & 22 & -65 & 12 & 01 & A & 0.90 & 0.70 & 10 &              \nl
57sw & SL769,KMHK1499 & 5 & 53 & 23 & -70 & 04 & 16 & C & 1.80 & 1.80 & --- &              \nl
86se & KMHK1491 & 5 & 53 & 23 & -67 & 25 & 42 & C & 0.80 & 0.65 & 130 & mP             \nl
86ne & BSDL3159 & 5 & 53 & 23 & -64 & 54 & 48 & CA & 1.20 & 1.10 & 170 &              \nl
57sw & H88-361 & 5 & 53 & 24 & -71 & 02 & 49 & A & 0.80 & 0.60 & 20 &              \nl
57nw & BM150 & 5 & 53 & 25 & -68 & 06 & 40 & AC & 0.60 & 0.55 & 50 & in LMC-DEM328            \nl
57sw & H88-365,KMHK1507 & 5 & 53 & 27 & -71 & 41 & 10 & C & 0.70 & 0.65 & 40 &              \nl
57sw & SL775,LW327,KMHK1506 & 5 & 53 & 27 & -71 & 42 & 57 & C & 1.20 & 1.20 & --- &              \nl
57nw & BSDL3167 & 5 & 53 & 31 & -68 & 10 & 22 & NA & 4.70 & 2.80 & 140 & in LMC-DEM328            \nl
86se & BSDL3164 & 5 & 53 & 31 & -67 & 01 & 14 & CA & 0.55 & 0.45 & 170 &              \nl
57sw & H88-362 & 5 & 53 & 34 & -71 & 02 & 29 & AC & 0.45 & 0.35 & 50 &              \nl
86se & NGC2135,SL765,ESO86SC39, & 5 & 53 & 35 & -67 & 25 & 40 & C & 1.50 & 1.50 & --- & mP \& BM151,KMHK1496           \nl
57sw & BSDL3170 & 5 & 53 & 38 & -71 & 03 & 15 & A & 1.00 & 0.65 & 130 &              \nl
86se & HS444,BRHT58a,KMHK1497 & 5 & 53 & 38 & -67 & 18 & 47 & C & 1.10 & 0.95 & 110 & mT             \nl
33ne & SL776,LW328,KMHK1515 & 5 & 53 & 39 & -73 & 03 & 24 & C & 1.80 & 1.80 & --- &              \nl
57nw & BM152,KMHK1501 & 5 & 53 & 39 & -68 & 30 & 29 & CA & 0.85 & 0.75 & 80 &              \nl
57nw & SL770,KMHK1503 & 5 & 53 & 42 & -69 & 20 & 37 & C & 1.20 & 1.10 & 40 &              \nl
57nw & BM153 & 5 & 53 & 42 & -68 & 20 & 48 & AC & 1.00 & 0.75 & 110 & in LMC-DEM328,br*in            \nl
86se & U1 & 5 & 53 & 43 & -67 & 19 & 26 & AC & 0.40 & 0.30 & 110 & mT             \nl
86se & U2,BRHT58b,KMHK1500 & 5 & 53 & 47 & -67 & 19 & 26 & AC & 0.80 & 0.70 & 110 & mT             \nl
86se & BSDL3165 & 5 & 53 & 47 & -65 & 20 & 08 & CA & 0.70 & 0.60 & 170 &              \nl
86se & HS445,BM154,KMHK1502 & 5 & 53 & 50 & -67 & 23 & 09 & C & 0.90 & 0.90 & --- &              \nl
57nw & SL772,KMHK1508 & 5 & 53 & 52 & -69 & 38 & 54 & C & 1.00 & 0.90 & 10 &              \nl
86ne & SL768,LW326,ESO86SC38, & 5 & 53 & 54 & -63 & 36 & 52 & C & 2.20 & 1.90 & 120 & \& KMHK1493            \nl
57sw & H88-366 & 5 & 54 & 02 & -70 & 52 & 05 & A & 0.90 & 0.65 & 70 &              \nl
57nw & H8,SL771,ESO57SC50,BM155, & 5 & 54 & 02 & -67 & 44 & 02 & C & 2.10 & 1.80 & 30 & \& KMHK1505            \nl
86ne & BSDL3168 & 5 & 54 & 04 & -66 & 45 & 09 & A & 0.85 & 0.75 & 80 &              \nl
57sw & H88-367 & 5 & 54 & 05 & -70 & 50 & 38 & CA & 0.40 & 0.35 & 130 &              \nl
57sw & KMHK1514 & 5 & 54 & 06 & -70 & 44 & 46 & C & 0.75 & 0.70 & 40 & in BSDL3175            \nl
86ne & BSDL3166 & 5 & 54 & 06 & -63 & 03 & 58 & C & 0.70 & 0.65 & 110 & north of very br*          \nl
57nw & BM157 & 5 & 54 & 08 & -67 & 38 & 53 & A & 1.10 & 0.90 & 60 &              \nl
57sw & BSDL3175 & 5 & 54 & 09 & -70 & 44 & 04 & A & 2.50 & 1.80 & 30 &              \nl
57sw & SL779,KMHK1517 & 5 & 54 & 11 & -71 & 05 & 31 & CA & 0.90 & 0.80 & 140 &              \nl
57nw & SL774,KMHK1512 & 5 & 54 & 14 & -69 & 00 & 59 & C & 1.30 & 1.10 & 150 &              \nl
57nw & BM158 & 5 & 54 & 16 & -67 & 49 & 10 & AC & 0.65 & 0.55 & 160 &              \nl
57nw & BSDL3173 & 5 & 54 & 17 & -69 & 12 & 33 & A & 0.90 & 0.65 & 160 &              \nl
57nw & NGC2140,SL773,ESO57SC51, & 5 & 54 & 17 & -68 & 36 & 01 & C & 1.50 & 1.50 & --- & mP \& BM159,KMHK1511           \nl
86ne & BSDL3169 & 5 & 54 & 18 & -65 & 08 & 28 & AC & 1.10 & 1.10 & --- &              \nl
57nw & BM160 & 5 & 54 & 19 & -68 & 36 & 33 & AC & 0.55 & 0.55 & --- & mP             \nl
57nw & BSDL3171 & 5 & 54 & 20 & -68 & 17 & 10 & A & 5.40 & 2.80 & 100 &              \nl
57sw & NGC2145,SL780,ESO57SC52, & 5 & 54 & 22 & -70 & 54 & 04 & C & 1.50 & 1.50 & --- & \& KMHK1520            \nl
57nw & H88-364,H80F5-1 & 5 & 54 & 23 & -68 & 18 & 16 & C & 0.40 & 0.30 & 20 & in BSDL3171            \nl
57nw & BM162 & 5 & 54 & 30 & -68 & 44 & 26 & AC & 0.80 & 0.65 & 120 &              \nl
57nw & BM161,KMHK1513 & 5 & 54 & 30 & -67 & 42 & 44 & C & 1.10 & 1.10 & --- & mP             \nl
86se & KMHK1510 & 5 & 54 & 33 & -65 & 44 & 27 & CA & 0.45 & 0.40 & 30 &              \nl
86se & BSDL3172 & 5 & 54 & 37 & -66 & 06 & 39 & A & 1.20 & 0.90 & 70 &              \nl
86ne & LW329,KMHK1509 & 5 & 54 & 37 & -64 & 53 & 14 & AC & 0.65 & 0.50 & 30 &              \nl
57sw & HS446,KMHK1523 & 5 & 54 & 38 & -70 & 45 & 57 & C & 0.90 & 0.85 & 70 &              \nl
33ne & SL783,LW333,KMHK1535 & 5 & 54 & 39 & -74 & 36 & 19 & C & 1.50 & 1.50 & --- &              \nl
57sw & SL781,KMHK1524 & 5 & 54 & 41 & -70 & 42 & 01 & C & 1.00 & 0.95 & 60 &              \nl
57nw & BM163 & 5 & 54 & 42 & -67 & 42 & 28 & AC & 0.90 & 0.70 & 10 & mP             \nl
86ne & BSDL3174 & 5 & 54 & 43 & -66 & 42 & 50 & AC & 0.65 & 0.55 & 140 &              \nl
57nw & BSDL3177 & 5 & 54 & 47 & -69 & 07 & 37 & A & 0.90 & 0.80 & 50 &              \nl
86se & BSDL3176 & 5 & 54 & 48 & -67 & 05 & 06 & AC & 0.55 & 0.55 & --- &              \nl
86se & NGC2138,SL777,LW330, & 5 & 54 & 48 & -65 & 50 & 12 & C & 1.20 & 1.20 & --- & \& ESO86SC40,KMHK1516            \nl
57nw & BSDL3178 & 5 & 54 & 50 & -69 & 15 & 30 & A & 0.45 & 0.40 & 150 &              \nl
57sw & HS448,KMHK1526 & 5 & 54 & 53 & -70 & 09 & 32 & C & 0.75 & 0.75 & --- &              \nl
86se & SL778,LW331,KMHK1519 & 5 & 54 & 55 & -66 & 42 & 48 & C & 0.65 & 0.65 & --- &              \nl
57sw & H88-368,KMHK1528 & 5 & 54 & 57 & -71 & 05 & 06 & C & 0.55 & 0.55 & --- &              \nl
86se & HS447,KMHK1521 & 5 & 54 & 58 & -67 & 06 & 50 & C & 1.20 & 1.10 & 160 &              \nl
86ne & LW332,KMHK1518 & 5 & 55 & 07 & -64 & 39 & 16 & C & 1.00 & 1.00 & --- &              \nl
57nw & SL782,BM166,KMHK1525 & 5 & 55 & 09 & -68 & 29 & 33 & CA & 1.70 & 1.40 & 110 &              \nl
86se & KMHK1522 & 5 & 55 & 11 & -67 & 01 & 56 & A & 0.55 & 0.55 & --- &              \nl
86se & BM164 & 5 & 55 & 11 & -67 & 22 & 54 & A & 0.90 & 0.65 & 0 &              \nl
86se & BM165 & 5 & 55 & 11 & -67 & 24 & 01 & CA & 0.40 & 0.30 & 110 &              \nl
57sw & BSDL3180 & 5 & 55 & 14 & -69 & 51 & 30 & AC & 0.80 & 0.80 & --- & br*in             \nl
57nw & BM167 & 5 & 55 & 22 & -67 & 54 & 04 & AC & 0.60 & 0.50 & 50 &              \nl
86se & BSDL3179 & 5 & 55 & 25 & -66 & 32 & 21 & A & 0.80 & 0.75 & 30 &              \nl
57nw & BM169 & 5 & 55 & 32 & -68 & 01 & 49 & A & 0.90 & 0.80 & 110 &              \nl
57nw & KMHK1529 & 5 & 55 & 33 & -68 & 01 & 57 & C & 0.60 & 0.60 & --- & in BM169            \nl
86ne & OHSC28 & 5 & 55 & 35 & -62 & 20 & 43 & C & 0.75 & 0.65 & 170 &              \nl
57nw & BM170 & 5 & 55 & 37 & -67 & 33 & 29 & C & 0.40 & 0.30 & 30 &              \nl
86se & KMHK1527 & 5 & 55 & 40 & -65 & 37 & 22 & AC & 0.55 & 0.40 & 140 &              \nl
57nw & LMC-N75A & 5 & 55 & 41 & -68 & 09 & 44 & NC & 0.55 & 0.55 & --- &              \nl
33ne & NGC2161,SL789,LW337, & 5 & 55 & 42 & -74 & 21 & 14 & C & 2.30 & 2.30 & --- & \& ESO33SC31,KMHK1544            \nl
57nw & H88-369,H80F5-3 & 5 & 55 & 42 & -68 & 21 & 40 & C & 0.45 & 0.40 & 140 &              \nl
57sw & SL788,LW336,KMHK1536 & 5 & 55 & 45 & -71 & 11 & 28 & C & 1.30 & 1.30 & --- &              \nl
57nw & NGC2147,SL784,ESO57SC54, & 5 & 55 & 45 & -68 & 12 & 09 & CN & 0.95 & 0.95 & --- & sup? LMC-N75B \& KMHK1531          \nl
57nw & BM172,KMHK1533 & 5 & 55 & 52 & -67 & 52 & 09 & AC & 1.00 & 0.70 & 30 &              \nl
57nw & LMC-N75B,LH122 & 5 & 55 & 53 & -68 & 13 & 42 & NA & 6.20 & 5.20 & --- &              \nl
57nw & H88-370,H80F5-2,BM173, & 5 & 55 & 54 & -68 & 07 & 50 & C & 0.85 & 0.75 & 50 & \& KMHK1534            \nl
86se & BSDL3181 & 5 & 55 & 54 & -65 & 16 & 53 & C & 0.85 & 0.75 & 30 &              \nl
57nw & BM174 & 5 & 55 & 56 & -68 & 21 & 34 & AC & 0.55 & 0.45 & 140 &              \nl
86se & LW335,U5,KMHK1532 & 5 & 55 & 56 & -66 & 57 & 04 & AC & 0.70 & 0.60 & 80 &              \nl
57nw & SL785 & 5 & 55 & 57 & -68 & 13 & 20 & NA & 1.90 & 1.60 & 150 & in LMC-N75B            \nl
57sw & SL787,KMHK1538 & 5 & 55 & 59 & -70 & 00 & 49 & C & 1.00 & 0.90 & 20 &              \nl
57sw & H9,SL790,ESO57SC56, & 5 & 56 & 01 & -70 & 20 & 20 & C & 1.80 & 1.60 & 150 & \& KMHK1540            \nl
57nw & KMHK1537 & 5 & 56 & 06 & -69 & 11 & 48 & AC & 0.50 & 0.50 & --- &              \nl
86se & LW334 & 5 & 56 & 06 & -66 & 16 & 25 & C & 0.60 & 0.55 & 170 &              \nl
86ne & KMHK1530 & 5 & 56 & 08 & -63 & 38 & 33 & CA & 0.85 & 0.65 & 40 &              \nl
57nw & BSDL3184 & 5 & 56 & 12 & -68 & 06 & 10 & A & 0.55 & 0.45 & 140 &              \nl
86se & BSDL3183 & 5 & 56 & 15 & -66 & 55 & 53 & AC & 0.45 & 0.30 & 160 &              \nl
57nw & NGC2151,SL786,ESO57SC57, & 5 & 56 & 20 & -69 & 01 & 03 & C & 1.30 & 1.30 & --- & \& KMHK1541            \nl
86ne & BSDL3182 & 5 & 56 & 21 & -64 & 43 & 35 & AC & 1.20 & 1.00 & 20 &              \nl
57sw & KMHK1542 & 5 & 56 & 24 & -70 & 38 & 00 & CA & 0.80 & 0.75 & 30 &              \nl
57nw & BM176 & 5 & 56 & 26 & -68 & 03 & 53 & A & 1.00 & 1.00 & --- &              \nl
86se & BSDL3185 & 5 & 56 & 28 & -67 & 15 & 04 & A & 0.80 & 0.60 & 20 &              \nl
86se & BSDL3186 & 5 & 56 & 35 & -66 & 57 & 00 & AC & 0.55 & 0.50 & 140 &              \nl
86se & KMHK1539 & 5 & 56 & 40 & -65 & 21 & 57 & C & 0.80 & 0.80 & --- & br*edge             \nl
57nw & H88-372,H80F5-6 & 5 & 56 & 48 & -68 & 43 & 37 & C & 0.50 & 0.50 & --- &              \nl
86se & BSDL3187 & 5 & 56 & 49 & -65 & 18 & 53 & AC & 1.20 & 1.20 & --- &              \nl
57nw & KMHK1547 & 5 & 56 & 52 & -69 & 30 & 41 & CA & 0.60 & 0.55 & 60 &              \nl
57nw & BM177,KMHK1543 & 5 & 56 & 53 & -67 & 58 & 05 & C & 0.95 & 0.85 & 60 &              \nl
57nw & SL791,BM179,KMHK1545 & 5 & 56 & 55 & -68 & 36 & 47 & C & 1.50 & 1.20 & 100 &              \nl
57nw & BM178 & 5 & 56 & 57 & -67 & 34 & 47 & CA & 0.40 & 0.25 & 170 &              \nl
57nw & H88-374,H80F5-7,BM181, & 5 & 57 & 16 & -68 & 36 & 50 & C & 0.90 & 0.80 & 100 & \& KMHK1549            \nl
86se & KMHK1546 & 5 & 57 & 18 & -65 & 32 & 05 & CA & 0.80 & 0.70 & 10 &              \nl
57nw & KMHK1550 & 5 & 57 & 22 & -68 & 58 & 52 & C & 0.95 & 0.95 & --- &              \nl
57sw & SL797,KMHK1557 & 5 & 57 & 23 & -70 & 23 & 36 & C & 1.30 & 1.30 & --- &              \nl
57nw & KMHK1554 & 5 & 57 & 23 & -69 & 37 & 32 & C & 0.70 & 0.70 & --- &              \nl
86se & BSDL3188 & 5 & 57 & 24 & -66 & 16 & 02 & CA & 0.85 & 0.70 & 30 &              \nl
33se & IC2161,SL802,LW345, & 5 & 57 & 25 & -75 & 08 & 23 & C & 1.60 & 1.60 & --- & \& ESO33SC35,KMHK1572            \nl
86se & BSDL3189 & 5 & 57 & 32 & -65 & 20 & 46 & C & 0.90 & 0.90 & --- &              \nl
57nw & NGC2157,SL794,ESO57SC58, & 5 & 57 & 34 & -69 & 11 & 48 & C & 2.80 & 2.80 & --- & \& KMHK1558            \nl
86ne & LW340,KMHK1548 & 5 & 57 & 35 & -64 & 59 & 49 & C & 1.10 & 1.00 & 170 &              \nl
86se & NGC2154,SL793,LW339, & 5 & 57 & 38 & -67 & 15 & 43 & C & 2.40 & 2.40 & --- & \& ESO86SC42,KMHK1551            \nl
33ne & SL804,LW346,KMHK1569 & 5 & 57 & 39 & -74 & 10 & 24 & C & 1.90 & 1.90 & --- &              \nl
57nw & BM183 & 5 & 57 & 39 & -67 & 54 & 08 & AC & 0.50 & 0.45 & 150 &              \nl
57nw & BRHT64b,BM182,KMHK1553 & 5 & 57 & 40 & -67 & 39 & 35 & C & 0.65 & 0.60 & 150 & mP             \nl
57sw & SL805,LW343,KMHK1565 & 5 & 57 & 42 & -71 & 26 & 57 & C & 1.20 & 1.20 & --- &              \nl
57nw & NGC2156,SL796,ESO57SC59, & 5 & 57 & 45 & -68 & 27 & 38 & C & 2.10 & 2.10 & --- & \& BM185,KMHK1560            \nl
57nw & BRHT64a,BM184,KMHK1559 & 5 & 57 & 50 & -67 & 39 & 16 & C & 1.10 & 1.00 & 70 & mP             \nl
86se & NGC2153,SL792,LW341, & 5 & 57 & 51 & -66 & 24 & 02 & C & 1.50 & 1.50 & --- & \& ESO86SC43,KMHK1555            \nl
86se & SL795,LW342,KMHK1552 & 5 & 57 & 52 & -65 & 56 & 51 & C & 1.00 & 0.85 & 150 & mP             \nl
86se & BSDL3190 & 5 & 57 & 53 & -65 & 56 & 38 & C & 0.55 & 0.45 & 150 & mP             \nl
57nw & NGC2159,SL799,ESO57SC60, & 5 & 57 & 57 & -68 & 37 & 26 & C & 1.90 & 1.90 & --- & \& BM187,KMHK1561            \nl
33ne & NGC2173,SL807,LW348, & 5 & 57 & 58 & -72 & 58 & 43 & C & 2.60 & 2.60 & --- & \& ESO33SC34,KMHK1570            \nl
86se & BM186 & 5 & 58 & 10 & -67 & 27 & 15 & AC & 0.65 & 0.60 & 20 &              \nl
57nw & NGC2160,SL801,ESO57SC61, & 5 & 58 & 12 & -68 & 17 & 24 & C & 1.40 & 1.40 & --- & \& BM188,KMHK1564            \nl
86ne & SL798,LW344,KMHK1556 & 5 & 58 & 12 & -63 & 53 & 38 & C & 1.00 & 0.85 & 40 &              \nl
57nw & H88-377,H80F5-10,BM189, & 5 & 58 & 20 & -68 & 21 & 18 & C & 0.75 & 0.75 & --- & \& KMHK1566            \nl
86se & H10,SL800,LW349,ESO86SC44, & 5 & 58 & 20 & -67 & 06 & 26 & C & 1.80 & 1.70 & 100 & \& KMHK1562            \nl
57sw & NGC2171,SL809,KMHK1571 & 5 & 58 & 26 & -70 & 39 & 15 & C & 1.00 & 0.85 & 0 &              \nl
86se & NGC2155,SL803,LW347, & 5 & 58 & 33 & -65 & 28 & 37 & C & 2.40 & 2.40 & --- & \& ESO86SC45,KMHK1563            \nl
57nw & BSDL3193 & 5 & 58 & 37 & -69 & 16 & 53 & A & 1.90 & 1.50 & 100 &              \nl
57nw & BSDL3192 & 5 & 58 & 37 & -67 & 56 & 57 & CA & 0.45 & 0.40 & 150 &              \nl
86se & BSDL3191 & 5 & 58 & 44 & -66 & 32 & 01 & A & 1.50 & 1.20 & 120 &              \nl
86se & KMHK1568 & 5 & 58 & 46 & -66 & 50 & 39 & CA & 0.50 & 0.45 & 80 &              \nl
57nw & H88-378,H80F5-11 & 5 & 58 & 48 & -68 & 21 & 50 & CA & 0.50 & 0.40 & 100 &              \nl
86se & SL806,LW350,KMHK1567 & 5 & 58 & 50 & -66 & 03 & 27 & C & 0.95 & 0.80 & 30 &              \nl
57nw & BM190,KMHK1573 & 5 & 58 & 53 & -67 & 53 & 51 & C & 0.60 & 0.55 & 70 & not NGC2171            \nl
57nw & NGC2164,SL808,ESO57SC62, & 5 & 58 & 54 & -68 & 31 & 04 & C & 2.80 & 2.80 & --- & \& BM191,KMHK1574            \nl
57nw & BSDL3194 & 5 & 58 & 54 & -68 & 57 & 11 & AC & 0.80 & 0.70 & 80 &              \nl
57nw & H88-381,H80F5-14 & 5 & 58 & 57 & -68 & 57 & 05 & C & 0.30 & 0.25 & 140 & in BSDL3194            \nl
57nw & SL810,BM192,KMHK1575 & 5 & 59 & 10 & -68 & 38 & 20 & C & 0.90 & 0.80 & 130 &              \nl
57nw & BM193 & 5 & 59 & 23 & -67 & 48 & 01 & C & 0.65 & 0.50 & 10 &              \nl
57nw & H88-382,H80F5-15 & 5 & 59 & 24 & -68 & 24 & 16 & CA & 0.60 & 0.60 & --- &              \nl
86se & BSDL3195 & 5 & 59 & 27 & -66 & 56 & 22 & A & 0.60 & 0.60 & --- &              \nl
86se & BSDL3196 & 5 & 59 & 32 & -67 & 05 & 52 & AC & 0.90 & 0.80 & 20 &              \nl
57nw & NGC2166,SL811,ESO57SC64, & 5 & 59 & 33 & -67 & 56 & 30 & C & 1.40 & 1.40 & --- & \& BM194,KMHK1576            \nl
33ne & BSDL3200 & 5 & 59 & 34 & -73 & 02 & 34 & CA & 0.95 & 0.80 & 80 &              \nl
86se & KMHK1577 & 5 & 59 & 50 & -66 & 46 & 08 & C & 0.75 & 0.70 & 160 &              \nl
86se & KMHK1578 & 5 & 59 & 58 & -66 & 26 & 36 & CA & 0.90 & 0.75 & 160 &              \nl
86se & BSDL3197 & 6 & 00 & 00 & -66 & 28 & 29 & A & 1.00 & 0.90 & 30 &              \nl
57nw & NGC2172,SL812,ESO57SC65, & 6 & 00 & 05 & -68 & 38 & 13 & C & 1.70 & 1.70 & --- & \& BM195,KMHK1580            \nl
57nw & H88-383,H80F5-16,KMHK1583 & 6 & 00 & 16 & -68 & 55 & 58 & C & 0.55 & 0.55 & --- &              \nl
57nw & LW352,BM196,KMHK1582 & 6 & 00 & 17 & -67 & 45 & 50 & C & 1.10 & 0.90 & 130 &              \nl
86ne & BSDL3198 & 6 & 00 & 20 & -64 & 52 & 52 & AC & 0.70 & 0.70 & --- &              \nl
57nw & BM197 & 6 & 00 & 21 & -67 & 37 & 38 & AC & 0.55 & 0.50 & 140 &              \nl
57nw & BM198 & 6 & 00 & 22 & -68 & 40 & 08 & AC & 0.50 & 0.45 & 80 &              \nl
86se & BSDL3199 & 6 & 00 & 26 & -65 & 59 & 59 & A & 0.90 & 0.55 & 170 &              \nl
57nw & BM199 & 6 & 00 & 29 & -68 & 14 & 53 & AC & 0.65 & 0.65 & --- & in H88-384            \nl
57sw & KMHK1587 & 6 & 00 & 31 & -70 & 33 & 07 & C & 0.80 & 0.80 & --- &              \nl
86ne & NGC2162,SL814,LW351, & 6 & 00 & 31 & -63 & 43 & 17 & C & 3.00 & 3.00 & --- & \& ESO86SC47,KMHK1579            \nl
86se & SL813,LW353,KMHK1584 & 6 & 00 & 32 & -67 & 07 & 30 & C & 1.30 & 1.30 & --- &              \nl
57nw & H88-384,H80F5-17 & 6 & 00 & 34 & -68 & 14 & 42 & A & 1.60 & 1.30 & 80 &              \nl
57sw & SL817,KMHK1588 & 6 & 00 & 38 & -70 & 04 & 10 & C & 1.40 & 1.40 & --- &              \nl
86ne & LW354,KMHK1581 & 6 & 00 & 38 & -64 & 45 & 00 & CA & 1.00 & 0.85 & 30 &              \nl
86se & KMHK1585 & 6 & 00 & 49 & -66 & 54 & 47 & C & 0.65 & 0.60 & 0 &              \nl
86se & BSDL3201 & 6 & 00 & 50 & -66 & 48 & 01 & AC & 0.55 & 0.55 & --- &              \nl
57nw & BM200,KMHK1586 & 6 & 00 & 52 & -67 & 41 & 26 & CA & 0.90 & 0.90 & --- &              \nl
57nw & BM202 & 6 & 00 & 53 & -67 & 56 & 27 & AC & 0.50 & 0.40 & 40 &              \nl
86se & BSDL3203 & 6 & 00 & 57 & -67 & 23 & 50 & A & 1.00 & 0.85 & 130 &              \nl
57nw & BM203 & 6 & 00 & 59 & -67 & 40 & 05 & A & 1.00 & 0.70 & 30 &              \nl
86se & BSDL3202 & 6 & 01 & 00 & -66 & 59 & 12 & A & 0.90 & 0.80 & 170 &              \nl
33ne & NGC2190,SL819,LW357, & 6 & 01 & 02 & -74 & 43 & 33 & C & 2.20 & 2.20 & --- & \& ESO33SC36,KMHK1601            \nl
57nw & BSDL3204 & 6 & 01 & 05 & -68 & 05 & 01 & A & 1.00 & 0.80 & 140 &              \nl
33ne & OHSC29,KMHK1604 & 6 & 01 & 12 & -74 & 31 & 12 & C & 0.65 & 0.65 & --- &              \nl
57nw & H88-385,H80F5-18 & 6 & 01 & 12 & -68 & 05 & 23 & C & 0.35 & 0.30 & 70 &              \nl
57nw & NGC2177,SL816,LW355, & 6 & 01 & 16 & -67 & 44 & 02 & C & 1.50 & 1.40 & 160 & \& ESO57SC66,BM204,KMHK1590            \nl
86se & NGC2176,SL815,LW356, & 6 & 01 & 19 & -66 & 51 & 14 & C & 1.10 & 1.00 & 20 & \& ESO86SC50,KMHK1589            \nl
33ne & SL821,LW359,KMHK1599 & 6 & 01 & 23 & -72 & 30 & 36 & C & 1.40 & 1.40 & --- &              \nl
57nw & H88-386,H80F5-19,KMHK1594 & 6 & 01 & 27 & -68 & 50 & 46 & C & 0.80 & 0.80 & --- &              \nl
33ne & LW360,KMHK1608 & 6 & 01 & 30 & -74 & 22 & 56 & C & 0.75 & 0.75 & --- &              \nl
86se & KMHK1592 & 6 & 01 & 30 & -66 & 59 & 12 & C & 2.20 & 1.90 & 20 &              \nl
57nw & SL818,LW358,BM206, & 6 & 01 & 38 & -68 & 00 & 03 & CA & 0.80 & 0.70 & 170 & \& KMHK1595            \nl
86se & BSDL3205 & 6 & 01 & 41 & -66 & 03 & 38 & A & 0.60 & 0.45 & 60 &              \nl
86ne & KMHK1593 & 6 & 01 & 51 & -64 & 07 & 57 & C & 1.00 & 1.00 & --- &              \nl
57sw & SL826,LW363,KMHK1606 & 6 & 01 & 52 & -72 & 21 & 19 & C & 1.50 & 1.50 & --- &              \nl
86se & BM207 & 6 & 02 & 02 & -67 & 23 & 10 & A & 0.80 & 0.65 & 50 &              \nl
121sw & ESO121SC03,KMHK1591 & 6 & 02 & 02 & -60 & 31 & 24 & C & 2.10 & 2.10 & --- &              \nl
57nw & SL822,LW364,BM210, & 6 & 02 & 06 & -68 & 20 & 08 & C & 1.50 & 1.50 & --- & \& KMHK1598            \nl
86se & LW361,KMHK1597 & 6 & 02 & 09 & -65 & 46 & 32 & C & 1.00 & 0.90 & 160 &              \nl
34nw & SL828,LW367,ESO34SC01, & 6 & 02 & 13 & -74 & 11 & 24 & C & 1.50 & 1.50 & --- & \& KMHK1616            \nl
86ne & SL823,LW362,ESO86SC51, & 6 & 02 & 17 & -64 & 19 & 46 & C & 1.70 & 1.50 & 60 & \& KMHK1596            \nl
86se & SL824,LW365,KMHK1600 & 6 & 02 & 27 & -66 & 55 & 09 & C & 1.10 & 1.10 & --- &              \nl
57nw & H88-389,H80F5-22,KMHK1605 & 6 & 02 & 28 & -68 & 52 & 28 & C & 0.70 & 0.60 & 40 &              \nl
86se & KMHK1603 & 6 & 02 & 30 & -67 & 12 & 56 & CA & 1.50 & 1.50 & --- & br*in             \nl
34nw & OHSC30,KMHK1620 & 6 & 02 & 31 & -74 & 05 & 24 & C & 0.65 & 0.65 & --- &              \nl
57sw & BSDL3209 & 6 & 02 & 38 & -70 & 22 & 43 & AC & 0.50 & 0.45 & 140 &              \nl
86se & NGC2181,SL825,LW366, & 6 & 02 & 43 & -65 & 15 & 53 & C & 1.50 & 1.50 & --- & \& ESO86SC54,KMHK1602            \nl
57nw & BM211 & 6 & 02 & 46 & -68 & 07 & 16 & CA & 0.45 & 0.45 & --- &              \nl
86se & KMHK1607 & 6 & 02 & 51 & -66 & 39 & 31 & CA & 0.80 & 0.65 & 90 &              \nl
86se & BSDL3206 & 6 & 02 & 53 & -66 & 08 & 53 & A & 0.60 & 0.35 & 170 &              \nl
57sw & LW369,KMHK1618 & 6 & 02 & 55 & -71 & 27 & 28 & C & 1.00 & 1.00 & --- &              \nl
57sw & BSDL3210 & 6 & 02 & 58 & -70 & 14 & 33 & AC & 0.80 & 0.65 & 50 &              \nl
86se & BSDL3207 & 6 & 02 & 58 & -67 & 23 & 45 & C & 0.55 & 0.50 & 20 & mP             \nl
57nw & BM216 & 6 & 03 & 01 & -68 & 29 & 11 & AC & 0.75 & 0.55 & 60 &              \nl
86se & LW368,BM214,KMHK1610 & 6 & 03 & 02 & -67 & 23 & 58 & C & 1.00 & 0.85 & 50 & mP             \nl
86se & BSDL3208 & 6 & 03 & 09 & -65 & 51 & 54 & A & 1.10 & 0.90 & 170 &              \nl
86se & SL827,LW370,KMHK1609 & 6 & 03 & 10 & -65 & 40 & 30 & C & 1.50 & 1.40 & 150 &              \nl
86se & BM217 & 6 & 03 & 11 & -67 & 27 & 45 & A & 0.50 & 0.40 & 60 &              \nl
34nw & LW373,KMHK1625 & 6 & 03 & 13 & -74 & 44 & 28 & C & 0.80 & 0.80 & --- &              \nl
57nw & BM218 & 6 & 03 & 18 & -68 & 27 & 47 & A & 0.50 & 0.40 & 160 &              \nl
86se & LW371,HS450,KMHK1613 & 6 & 03 & 19 & -67 & 03 & 23 & C & 1.00 & 1.00 & --- &              \nl
86se & KMHK1611 & 6 & 03 & 20 & -66 & 07 & 33 & C & 0.65 & 0.55 & 80 &              \nl
57ne & H88-390,H80F5-23,BM219 & 6 & 03 & 23 & -68 & 16 & 26 & AC & 0.60 & 0.50 & 40 &              \nl
86se & KMHK1614 & 6 & 03 & 28 & -66 & 40 & 54 & AC & 0.80 & 0.55 & 160 &              \nl
57se & KMHK1621 & 6 & 03 & 30 & -71 & 30 & 04 & C & 1.10 & 1.10 & --- &              \nl
86se & SL829,LW372,KMHK1612 & 6 & 03 & 31 & -65 & 20 & 41 & C & 1.00 & 0.95 & 170 &              \nl
86se & KMHK1619 & 6 & 03 & 43 & -67 & 09 & 20 & AC & 0.70 & 0.65 & 170 &              \nl
86se & KMHK1617 & 6 & 03 & 44 & -65 & 29 & 53 & CA & 0.80 & 0.65 & 30 &              \nl
86ne & KMHK1615 & 6 & 03 & 44 & -64 & 43 & 53 & C & 0.80 & 0.65 & 160 &              \nl
57ne & BM220 & 6 & 03 & 45 & -67 & 46 & 17 & C & 0.60 & 0.50 & 110 &              \nl
86se & BSDL3211 & 6 & 03 & 46 & -65 & 54 & 51 & A & 1.40 & 1.20 & 90 &              \nl
86se & BSDL3213 & 6 & 03 & 49 & -67 & 58 & 54 & CA & 0.55 & 0.40 & 110 &              \nl
57ne & BM221 & 6 & 03 & 53 & -68 & 00 & 06 & C & 0.50 & 0.50 & --- &              \nl
57ne & KMHK1622 & 6 & 03 & 54 & -69 & 14 & 47 & C & 0.50 & 0.45 & 60 &              \nl
86se & BSDL3212 & 6 & 03 & 56 & -66 & 46 & 24 & A & 1.00 & 0.75 & 70 &              \nl
57ne & BM222 & 6 & 04 & 04 & -67 & 27 & 15 & A & 0.70 & 0.55 & 90 &              \nl
57ne & BM224 & 6 & 04 & 10 & -68 & 37 & 55 & AC & 0.45 & 0.40 & 60 &              \nl
57se & KMHK1626 & 6 & 04 & 11 & -70 & 38 & 49 & C & 1.10 & 1.00 & 140 & br*edge             \nl
57ne & SL830,LW375,KMHK1624 & 6 & 04 & 12 & -69 & 12 & 05 & C & 1.20 & 1.00 & 10 &              \nl
34sw & SL832,LW376,KMHK1628 & 6 & 04 & 24 & -73 & 30 & 36 & C & 1.30 & 1.30 & --- &              \nl
86se & SL831,LW374,KMHK1623 & 6 & 04 & 34 & -66 & 26 & 30 & C & 1.20 & 1.20 & --- &              \nl
57ne & BM226 & 6 & 04 & 38 & -68 & 20 & 22 & CA & 0.60 & 0.45 & 150 &              \nl
57ne & BM225 & 6 & 04 & 38 & -67 & 30 & 34 & AC & 0.65 & 0.35 & 120 &              \nl
34sw & NGC2203,SL836,LW380, & 6 & 04 & 42 & -75 & 26 & 16 & C & 3.20 & 3.20 & --- & \& ESO34SC04,KMHK1639            \nl
34nw & SL835,LW379,KMHK1640 & 6 & 04 & 48 & -75 & 06 & 09 & C & 0.90 & 0.80 & 20 &              \nl
57ne & BM227 & 6 & 04 & 56 & -67 & 35 & 13 & C & 0.55 & 0.45 & 100 &              \nl
57ne & SL833,LW378,BM228, & 6 & 05 & 03 & -67 & 39 & 30 & C & 0.95 & 0.90 & 160 & \& KMHK1627            \nl
34nw & KMHK1637 & 6 & 05 & 09 & -73 & 19 & 49 & C & 0.60 & 0.60 & --- &              \nl
57ne & BSDL3215 & 6 & 05 & 13 & -69 & 12 & 46 & AC & 1.70 & 1.30 & 50 &              \nl
57se & SL834 & 6 & 05 & 23 & -70 & 59 & 25 & AC & 1.50 & 1.50 & --- &              \nl
57se & LW377,KMHK1634 & 6 & 05 & 26 & -71 & 12 & 38 & C & 1.10 & 0.95 & 40 &              \nl
57se & BSDL3222 & 6 & 05 & 31 & -71 & 45 & 54 & C & 0.35 & 0.30 & 30 & mP             \nl
86se & BSDL3214 & 6 & 05 & 33 & -66 & 12 & 35 & AC & 0.55 & 0.45 & 170 &              \nl
57se & LW384,KMHK1638 & 6 & 05 & 35 & -71 & 45 & 11 & C & 1.70 & 1.70 & --- & mP             \nl
34nw & BSDL3223 & 6 & 05 & 36 & -73 & 01 & 43 & AC & 0.60 & 0.55 & 0 &              \nl
57ne & LW383,KMHK1631 & 6 & 05 & 38 & -69 & 16 & 07 & C & 1.10 & 0.95 & 130 & compact core            \nl
57ne & BM231 & 6 & 05 & 41 & -68 & 34 & 49 & AC & 0.50 & 0.45 & 130 &              \nl
57ne & LW381,BM230,KMHK1630 & 6 & 05 & 43 & -68 & 09 & 36 & CA & 1.00 & 0.90 & 160 &              \nl
86se & SL837,LW382,KMHK1629 & 6 & 05 & 51 & -65 & 24 & 20 & C & 0.90 & 0.80 & 150 &              \nl
57ne & BM232 & 6 & 05 & 52 & -67 & 32 & 06 & CA & 0.55 & 0.50 & 170 &              \nl
57ne & BSDL3217 & 6 & 05 & 55 & -67 & 31 & 20 & A & 1.10 & 0.90 & 100 &              \nl
57ne & BM233,KMHK1632 & 6 & 05 & 56 & -67 & 53 & 47 & CA & 0.75 & 0.65 & 30 &              \nl
86se & BSDL3216 & 6 & 05 & 59 & -66 & 53 & 40 & AC & 0.55 & 0.50 & 30 &              \nl
86se & NGC2197,SL838,LW385, & 6 & 06 & 07 & -67 & 05 & 52 & C & 1.80 & 1.60 & 80 & \& ESO86SC58,KMHK1636            \nl
86se & BSDL3220 & 6 & 06 & 08 & -67 & 02 & 36 & A & 0.45 & 0.30 & 30 & mP             \nl
57se & LW389,KMHK1643 & 6 & 06 & 09 & -70 & 27 & 55 & C & 1.10 & 0.95 & 20 &              \nl
86se & BSDL3221 & 6 & 06 & 09 & -67 & 02 & 18 & C & 0.55 & 0.45 & 160 & mP             \nl
86se & BSDL3219 & 6 & 06 & 14 & -66 & 04 & 19 & CA & 1.40 & 1.20 & 160 & very br*north            \nl
86se & BSDL3218 & 6 & 06 & 14 & -65 & 28 & 05 & CA & 0.50 & 0.40 & 40 &              \nl
86se & NGC2193,SL839,LW387, & 6 & 06 & 17 & -65 & 05 & 55 & C & 1.70 & 1.70 & --- & \& ESO86SC57,KMHK1633            \nl
86se & LW386,KMHK1635 & 6 & 06 & 17 & -65 & 35 & 14 & C & 0.60 & 0.60 & --- &              \nl
34nw & KMHK1649 & 6 & 06 & 20 & -73 & 32 & 13 & C & 0.65 & 0.65 & --- &              \nl
57ne & LW388,BM235,KMHK1641 & 6 & 06 & 20 & -68 & 15 & 12 & AC & 1.20 & 0.90 & 170 &              \nl
57ne & LW390,BM236,KMHK1642 & 6 & 06 & 26 & -67 & 52 & 21 & C & 0.50 & 0.50 & --- &              \nl
57ne & SL840,LW391,KMHK1645 & 6 & 06 & 28 & -69 & 21 & 30 & C & 1.10 & 1.10 & --- &              \nl
57se & LW393,KMHK1648 & 6 & 06 & 31 & -72 & 13 & 35 & CA & 0.55 & 0.50 & 50 &              \nl
57ne & BM237 & 6 & 06 & 41 & -67 & 54 & 28 & AC & 1.00 & 0.90 & 50 &              \nl
57ne & BM238 & 6 & 06 & 47 & -68 & 39 & 20 & AC & 0.45 & 0.35 & 40 &              \nl
57ne & BSDL3224 & 6 & 06 & 51 & -67 & 32 & 09 & A & 2.50 & 1.20 & 150 &              \nl
57se & LW394,KMHK1651 & 6 & 07 & 00 & -71 & 44 & 24 & C & 1.70 & 1.50 & 80 &              \nl
86se & LW392,KMHK1644 & 6 & 07 & 00 & -65 & 19 & 32 & C & 1.10 & 1.00 & 70 &              \nl
86se & KMHK1646 & 6 & 07 & 12 & -66 & 59 & 50 & C & 0.80 & 0.65 & 140 &              \nl
57ne & BSDL3225 & 6 & 07 & 19 & -67 & 30 & 11 & CA & 0.45 & 0.40 & 110 &              \nl
57se & LW397,KMHK1657 & 6 & 07 & 29 & -72 & 29 & 39 & C & 0.70 & 0.65 & 120 &              \nl
57se & KMHK1654 & 6 & 07 & 30 & -70 & 52 & 00 & C & 0.55 & 0.40 & 140 & not SL834            \nl
86se & LW395,KMHK1647 & 6 & 07 & 30 & -65 & 19 & 33 & C & 1.00 & 0.90 & 30 &              \nl
86se & BSDL3226 & 6 & 07 & 36 & -66 & 57 & 48 & A & 0.90 & 0.80 & 170 &              \nl
86se & KMHK1650 & 6 & 07 & 51 & -65 & 26 & 04 & CA & 0.50 & 0.50 & --- &              \nl
57ne & SL841,LW398,BM239, & 6 & 08 & 01 & -67 & 30 & 09 & C & 1.50 & 1.30 & 20 & \& KMHK1653            \nl
57ne & SL843,LW400,BM240, & 6 & 08 & 08 & -67 & 58 & 21 & C & 1.00 & 0.85 & 110 & \& KMHK1655            \nl
86ne & SL842,LW399,ESO86SC61, & 6 & 08 & 15 & -62 & 59 & 15 & C & 1.70 & 1.70 & --- & \& KMHK1652            \nl
34nw & SL848,LW405,KMHK1664 & 6 & 08 & 16 & -74 & 01 & 41 & C & 1.30 & 1.10 & 80 &              \nl
57ne & BM241 & 6 & 08 & 24 & -68 & 11 & 30 & AC & 0.80 & 0.65 & 100 &              \nl
57ne & BM242 & 6 & 08 & 28 & -68 & 45 & 24 & CA & 0.90 & 0.80 & 20 &              \nl
86se & BSDL3227 & 6 & 08 & 31 & -66 & 47 & 13 & CA & 0.55 & 0.45 & 170 &              \nl
57se & LW404,KMHK1661 & 6 & 08 & 32 & -70 & 23 & 20 & C & 0.65 & 0.60 & 120 &              \nl
86se & SL844,LW402,HS453, & 6 & 08 & 33 & -67 & 18 & 51 & C & 1.40 & 1.20 & 130 & \& KMHK1658            \nl
34nw & NGC2209,SL849,LW408, & 6 & 08 & 34 & -73 & 50 & 28 & C & 2.90 & 2.90 & --- & \& ESO34SC06,KMHK1669            \nl
57ne & BSDL3228 & 6 & 08 & 35 & -67 & 33 & 58 & A & 2.60 & 1.50 & 50 &              \nl
86ne & SL845,LW401,KMHK1656 & 6 & 08 & 38 & -64 & 48 & 09 & C & 0.75 & 0.75 & --- &              \nl
86se & SL846,LW403,KMHK1659 & 6 & 08 & 39 & -66 & 35 & 26 & C & 0.75 & 0.75 & --- &              \nl
57ne & BM243 & 6 & 08 & 41 & -67 & 59 & 33 & AC & 0.80 & 0.65 & 100 &              \nl
57ne & BM244 & 6 & 08 & 51 & -67 & 55 & 35 & AC & 0.60 & 0.50 & 60 &              \nl
57se & KMHK1668 & 6 & 08 & 53 & -72 & 23 & 02 & C & 0.60 & 0.55 & 140 &              \nl
57se & LW410,KMHK1666 & 6 & 08 & 56 & -71 & 39 & 30 & C & 1.80 & 1.80 & --- &              \nl
57ne & LW407,BM245,KMHK1662 & 6 & 08 & 58 & -68 & 08 & 03 & AC & 0.80 & 0.65 & 90 &              \nl
86se & LW406,KMHK1660 & 6 & 09 & 01 & -66 & 49 & 09 & C & 1.50 & 1.30 & 50 &              \nl
57ne & LW409,BM246,KMHK1663 & 6 & 09 & 03 & -67 & 34 & 50 & C & 1.10 & 1.00 & 90 &              \nl
57ne & BM248 & 6 & 09 & 05 & -68 & 09 & 37 & CA & 0.45 & 0.35 & 50 &              \nl
57ne & KMHK1665 & 6 & 09 & 25 & -68 & 31 & 50 & C & 0.80 & 0.75 & 40 &              \nl
57ne & LW411,BM250,KMHK1667 & 6 & 09 & 29 & -68 & 48 & 20 & C & 0.85 & 0.85 & --- &              \nl
57ne & BM249 & 6 & 09 & 41 & -67 & 31 & 49 & AC & 0.80 & 0.60 & 90 &              \nl
34nw & KMHK1676 & 6 & 09 & 45 & -73 & 02 & 11 & AC & 0.65 & 0.60 & 90 &              \nl
57ne & BSDL3229 & 6 & 09 & 50 & -67 & 35 & 05 & A & 2.20 & 1.10 & 20 &              \nl
57ne & KMHK1670 & 6 & 09 & 51 & -68 & 36 & 08 & C & 0.55 & 0.55 & --- &              \nl
57ne & BSDL3230 & 6 & 09 & 57 & -68 & 52 & 40 & AC & 0.90 & 0.80 & 90 &              \nl
57ne & LW414,BM251,KMHK1672 & 6 & 10 & 03 & -68 & 21 & 03 & C & 0.75 & 0.65 & 110 &              \nl
57se & SL853,LW417,KMHK1675 & 6 & 10 & 11 & -70 & 17 & 42 & C & 1.10 & 1.00 & 130 &              \nl
86se & SL850,LW413,ESO86SC64, & 6 & 10 & 13 & -65 & 57 & 36 & C & 1.50 & 1.50 & --- & \& KMHK1671            \nl
57ne & SL852,LW416,BM253, & 6 & 10 & 20 & -68 & 25 & 40 & C & 1.20 & 1.10 & 110 & \& KMHK1673            \nl
87sw & LW415 & 6 & 10 & 22 & -67 & 14 & 16 & CA & 1.30 & 1.10 & 30 &              \nl
57se & NGC2213,SL857,LW419, & 6 & 10 & 42 & -71 & 31 & 44 & C & 2.10 & 2.10 & --- & \& ESO57SC70,KMHK1681            \nl
57se & SL856 & 6 & 10 & 50 & -70 & 02 & 39 & A & 1.30 & 1.10 & 20 &              \nl
57ne & LW421,KMHK1679 & 6 & 10 & 53 & -69 & 08 & 24 & C & 0.60 & 0.55 & 30 &              \nl
86se & SL855,LW420,ESO86SC66, & 6 & 10 & 53 & -65 & 02 & 35 & C & 1.80 & 1.80 & --- & \& KMHK1674            \nl
87sw & BM255 & 6 & 10 & 54 & -67 & 29 & 38 & CA & 0.65 & 0.60 & 30 &              \nl
87sw & SL854,LW418,KMHK1677 & 6 & 10 & 55 & -67 & 06 & 47 & C & 0.80 & 0.70 & 70 &              \nl
34nw & OHSC31,KMHK1685 & 6 & 11 & 17 & -74 & 11 & 16 & AC & 0.85 & 0.70 & 50 &              \nl
86ne & KMHK1678 & 6 & 11 & 21 & -64 & 40 & 50 & C & 1.20 & 1.20 & --- &              \nl
57se & LW422,KMHK1684 & 6 & 11 & 23 & -71 & 54 & 13 & AC & 0.65 & 0.50 & 20 &              \nl
87sw & BSDL3231 & 6 & 11 & 28 & -66 & 22 & 37 & CA & 0.75 & 0.60 & 110 & mP,in KMHK1680            \nl
87sw & KMHK1680 & 6 & 11 & 29 & -66 & 22 & 27 & AC & 2.20 & 1.80 & 100 &              \nl
57ne & NGC2210,SL858,LW423, & 6 & 11 & 31 & -69 & 07 & 18 & C & 3.30 & 3.30 & --- & \& ESO57SC71,KMHK1682            \nl
57ne & BSDL3233 & 6 & 11 & 31 & -69 & 18 & 16 & CA & 1.10 & 0.95 & 110 &              \nl
87sw & BSDL3232 & 6 & 11 & 31 & -66 & 22 & 17 & AC & 0.70 & 0.60 & 120 & mP,in KMHK1680            \nl
57se & BSDL3234 & 6 & 11 & 34 & -72 & 33 & 42 & AC & 0.70 & 0.65 & 50 &              \nl
57ne & KMHK1683 & 6 & 11 & 44 & -69 & 20 & 31 & C & 0.50 & 0.45 & 30 &              \nl
57ne & BM256 & 6 & 12 & 20 & -68 & 48 & 22 & AC & 0.40 & 0.35 & 150 & br*north             \nl
57ne & BM257 & 6 & 12 & 34 & -68 & 24 & 09 & AC & 0.50 & 0.30 & 20 &              \nl
87sw & SL859,LW424,KMHK1686 & 6 & 12 & 36 & -67 & 04 & 29 & C & 1.40 & 1.40 & --- & 2 br*edge            \nl
57ne & LW425,BM259,KMHK1687 & 6 & 12 & 45 & -68 & 25 & 13 & AC & 0.85 & 0.80 & 120 &              \nl
57ne & BM258 & 6 & 12 & 50 & -67 & 39 & 20 & CA & 0.90 & 0.75 & 20 &              \nl
57ne & NGC2214w,SL860w,LW426w, & 6 & 12 & 53 & -68 & 15 & 35 & C & 3.10 & 3.10 & --- & mP \& ESO57SC74w,BM260w,KMHK1688w           \nl
57ne & NGC2214e,SL860e,LW426e, & 6 & 12 & 58 & -68 & 15 & 30 & C & 2.40 & 2.40 & --- & mP \& ESO57SC74e,BM260e,KMHK1688e           \nl
57se & BSDL3235 & 6 & 13 & 00 & -71 & 02 & 54 & A & 0.60 & 0.45 & 30 &              \nl
57ne & LW427,BM261,KMHK1689 & 6 & 13 & 06 & -68 & 21 & 33 & CA & 0.60 & 0.55 & 60 &              \nl
57ne & LW430,KMHK1690 & 6 & 13 & 15 & -69 & 25 & 06 & CA & 0.80 & 0.65 & 140 &              \nl
57se & SL861,LW428,KMHK1691 & 6 & 13 & 16 & -70 & 10 & 49 & C & 1.40 & 1.40 & --- &              \nl
57se & SL862,LW431,ESO57SC75, & 6 & 13 & 27 & -70 & 41 & 45 & C & 1.70 & 1.70 & --- & br*edge \& KMHK1692           \nl
57se & BSDL3236 & 6 & 13 & 35 & -71 & 09 & 17 & AC & 0.65 & 0.55 & 150 &              \nl
57se & BSDL3237 & 6 & 13 & 49 & -71 & 14 & 23 & AC & 1.20 & 0.90 & 50 &              \nl
57se & KMHK1702 & 6 & 13 & 56 & -72 & 30 & 19 & C & 0.65 & 0.60 & 80 &              \nl
57ne & SL864,LW432,BM262, & 6 & 13 & 57 & -68 & 05 & 01 & C & 1.10 & 1.10 & --- & \& KMHK1694            \nl
57ne & SL863,LW433,BM263, & 6 & 13 & 57 & -67 & 58 & 53 & C & 1.20 & 1.00 & 50 & \& KMHK1693            \nl
57ne & BM265 & 6 & 13 & 58 & -68 & 12 & 27 & AC & 0.90 & 0.75 & 110 &              \nl
57se & SL867,KMHK1701 & 6 & 14 & 03 & -71 & 53 & 08 & C & 1.10 & 1.00 & 170 &              \nl
57ne & BM264,KMHK1695 & 6 & 14 & 03 & -67 & 36 & 16 & CA & 0.85 & 0.70 & 100 &              \nl
57ne & SL865,LW434,BM266, & 6 & 14 & 07 & -68 & 16 & 56 & C & 0.95 & 0.80 & 160 & \& KMHK1696            \nl
57se & LW435 & 6 & 14 & 15 & -70 & 16 & 59 & AC & 1.50 & 1.10 & 110 &              \nl
34nw & OHSC32 & 6 & 14 & 21 & -73 & 51 & 36 & AC & 1.30 & 0.95 & 50 &              \nl
57ne & H11,SL868,LW437, & 6 & 14 & 22 & -69 & 50 & 54 & C & 2.70 & 2.70 & --- & \& ESO57SC76,KMHK1700            \nl
87sw & LW436,KMHK1697 & 6 & 14 & 25 & -66 & 26 & 43 & C & 2.10 & 1.90 & 50 & mP             \nl
34nw & SL870,LW440,KMHK1705 & 6 & 14 & 28 & -72 & 36 & 34 & C & 1.20 & 1.10 & 40 &              \nl
87sw & SL866,LW438,ESO87SC02, & 6 & 14 & 32 & -65 & 58 & 57 & C & 1.50 & 1.50 & --- & br*edge \& KMHK1698           \nl
57ne & SL869,LW441,KMHK1704 & 6 & 14 & 41 & -69 & 48 & 07 & C & 1.60 & 1.60 & --- &              \nl
87sw & KMHK1699 & 6 & 14 & 41 & -66 & 25 & 14 & C & 0.70 & 0.60 & 40 & mP             \nl
57se & KMHK1706 & 6 & 14 & 45 & -71 & 14 & 15 & AC & 0.60 & 0.50 & 60 &              \nl
57se & SL872,LW442,KMHK1709 & 6 & 15 & 02 & -71 & 19 & 45 & C & 1.00 & 1.00 & --- &              \nl
34nw & OHSC33,KMHK1714 & 6 & 15 & 17 & -73 & 47 & 07 & C & 0.45 & 0.35 & 150 & mP             \nl
34nw & BSDL3238 & 6 & 15 & 20 & -73 & 47 & 08 & AC & 0.35 & 0.30 & 120 & mP             \nl
57ne & SL871,LW443,BM267, & 6 & 15 & 25 & -67 & 58 & 56 & C & 1.00 & 0.85 & 120 & \& KMHK1708            \nl
57ne & BM268,KMHK1711 & 6 & 15 & 39 & -68 & 20 & 11 & AC & 0.65 & 0.50 & 60 &              \nl
57se & LW445,KMHK1712 & 6 & 15 & 47 & -70 & 26 & 45 & CA & 1.20 & 1.10 & 10 &              \nl
57se & SL874,LW446,ESO57SC77, & 6 & 15 & 57 & -70 & 04 & 23 & C & 1.50 & 1.50 & --- & \& KMHK1713            \nl
87sw & LW444,KMHK1710 & 6 & 15 & 58 & -64 & 58 & 20 & CA & 0.85 & 0.70 & 140 &              \nl
57ne & SL873,LW447,KMHK1715 & 6 & 16 & 15 & -69 & 07 & 31 & C & 0.95 & 0.95 & --- &              \nl
57se & BSDL3239 & 6 & 16 & 17 & -71 & 27 & 07 & A & 0.50 & 0.35 & 40 &              \nl
57ne & LW448,BM269,KMHK1716 & 6 & 16 & 35 & -68 & 07 & 11 & AC & 0.65 & 0.55 & 140 &              \nl
57ne & LW449,KMHK1717 & 6 & 16 & 48 & -68 & 51 & 08 & CA & 1.20 & 1.10 & 140 &              \nl
57ne & BM270,KMHK1718 & 6 & 17 & 05 & -68 & 23 & 47 & AC & 0.70 & 0.65 & 70 & br*edge             \nl
87sw & BSDL3240 & 6 & 17 & 11 & -67 & 09 & 32 & A & 1.70 & 1.00 & 70 &              \nl
57se & KMHK1719 & 6 & 17 & 19 & -70 & 03 & 39 & C & 0.90 & 0.85 & 140 &              \nl
57se & LW450,KMHK1722 & 6 & 17 & 42 & -70 & 34 & 42 & AC & 0.55 & 0.50 & 30 &              \nl
57ne & LW451,KMHK1720 & 6 & 17 & 44 & -69 & 13 & 31 & C & 0.80 & 0.80 & --- & br*in             \nl
57se & SL877,LW453,KMHK1724 & 6 & 17 & 45 & -71 & 44 & 57 & C & 1.70 & 1.70 & --- &              \nl
87sw & SL876,LW452,BM271, & 6 & 18 & 08 & -67 & 29 & 01 & C & 1.30 & 1.10 & 40 & \& KMHK1721            \nl
57ne & LW454,BM272,KMHK1723 & 6 & 18 & 11 & -68 & 04 & 19 & C & 1.20 & 0.95 & 120 &              \nl
57se & BSDL3241 & 6 & 18 & 23 & -71 & 33 & 20 & CA & 0.55 & 0.50 & 140 &              \nl
57se & SL881,LW457,KMHK1726 & 6 & 18 & 44 & -71 & 34 & 43 & C & 1.10 & 1.00 & 50 &              \nl
57se & SL882,KMHK1728 & 6 & 19 & 04 & -72 & 23 & 09 & C & 1.10 & 1.10 & --- & mP             \nl
57se & KMHK1729 & 6 & 19 & 05 & -72 & 22 & 40 & AC & 0.60 & 0.45 & 80 & mP,br*in             \nl
87sw & LW458,BM273,KMHK1725 & 6 & 19 & 11 & -67 & 29 & 37 & C & 1.50 & 1.50 & --- &              \nl
57se & LW460,KMHK1730 & 6 & 19 & 15 & -71 & 43 & 36 & CA & 0.75 & 0.70 & 120 & mP             \nl
57ne & LW459,BM274,KMHK1727 & 6 & 19 & 17 & -68 & 19 & 39 & C & 0.90 & 0.90 & --- &              \nl
57se & BSDL3244 & 6 & 19 & 22 & -71 & 44 & 44 & AC & 1.70 & 1.40 & 40 & mP             \nl
57ne & BSDL3242 & 6 & 19 & 36 & -68 & 57 & 19 & A & 0.60 & 0.45 & 60 &              \nl
57se & LW462,KMHK1734 & 6 & 19 & 40 & -72 & 16 & 02 & C & 1.10 & 1.00 & 50 &              \nl
57se & LW463,KMHK1733 & 6 & 19 & 46 & -71 & 18 & 47 & CA & 1.10 & 1.10 & --- &              \nl
57ne & KMHK1732 & 6 & 19 & 47 & -69 & 47 & 28 & C & 1.00 & 0.90 & 60 &              \nl
57ne & BSDL3243 & 6 & 19 & 54 & -68 & 22 & 31 & A & 1.50 & 1.30 & 110 &              \nl
57ne & SL883,LW461,BM275, & 6 & 19 & 55 & -68 & 15 & 09 & C & 1.00 & 0.85 & 110 & \& KMHK1731            \nl
57ne & LW465 & 6 & 20 & 19 & -69 & 04 & 11 & AC & 0.70 & 0.60 & 20 &              \nl
57ne & BM276,KMHK1736 & 6 & 20 & 21 & -68 & 22 & 33 & AC & 0.70 & 0.60 & 160 &              \nl
57ne & BSDL3245 & 6 & 20 & 35 & -67 & 56 & 29 & AC & 0.50 & 0.40 & 70 &              \nl
87sw & NGC2231,SL884,LW466, & 6 & 20 & 44 & -67 & 31 & 05 & C & 2.10 & 2.10 & --- & \& ESO87SC06,BM277,KMHK1737            \nl
57ne & BM278 & 6 & 20 & 49 & -68 & 00 & 42 & AC & 0.65 & 0.50 & 110 &              \nl
57se & KMHK1739 & 6 & 21 & 03 & -71 & 02 & 01 & CA & 0.90 & 0.85 & 120 & br*edge             \nl
87sw & SL885,LW467,BM279, & 6 & 21 & 11 & -67 & 28 & 28 & C & 1.20 & 1.10 & 20 & \& KMHK1738            \nl
57ne & SL886,LW468,KMHK1740 & 6 & 21 & 25 & -69 & 17 & 56 & C & 1.10 & 1.00 & 0 &              \nl
34nw & LW469,KMHK1742 & 6 & 21 & 34 & -72 & 47 & 24 & C & 1.10 & 1.00 & 20 &              \nl
57se & LW470,KMHK1744 & 6 & 22 & 24 & -72 & 14 & 14 & C & 1.10 & 0.95 & 130 &              \nl
57ne & NGC2241,SL888,LW471, & 6 & 22 & 53 & -68 & 55 & 30 & C & 1.60 & 1.60 & --- & \& ESO57SC79,KMHK1743            \nl
57se & SL890,LW473,KMHK1749 & 6 & 23 & 03 & -71 & 41 & 11 & C & 1.00 & 1.00 & --- &              \nl
57ne & LW472,BM280,KMHK1746 & 6 & 23 & 11 & -68 & 19 & 08 & C & 0.65 & 0.55 & 140 &              \nl
57se & LW475,KMHK1750 & 6 & 23 & 23 & -70 & 33 & 14 & CA & 0.95 & 0.85 & 30 &              \nl
57ne & SL889,LW474,KMHK1748 & 6 & 23 & 29 & -68 & 59 & 50 & C & 0.90 & 0.75 & 160 &              \nl
57ne & BM281,KMHK1747 & 6 & 23 & 34 & -68 & 22 & 50 & CA & 0.95 & 0.90 & 130 &              \nl
87sw & OHSC34,KMHK1751 & 6 & 24 & 28 & -66 & 30 & 22 & C & 0.70 & 0.70 & --- &              \nl
57se & SL891,LW477,ESO57SC81, & 6 & 24 & 49 & -71 & 39 & 32 & C & 1.50 & 1.50 & --- & \& KMHK1752            \nl
57se & SL892,LW478,KMHK1753 & 6 & 25 & 15 & -71 & 06 & 08 & C & 0.90 & 0.90 & --- &              \nl
57ne & OHSC35,BM282,KMHK1754 & 6 & 25 & 41 & -67 & 59 & 47 & CA & 0.60 & 0.55 & 70 &              \nl
57ne & NGC2249,SL893,LW479, & 6 & 25 & 49 & -68 & 55 & 12 & C & 2.30 & 2.30 & --- & \& ESO57SC82,KMHK1755            \nl
57ne & BSDL3246 & 6 & 26 & 42 & -68 & 48 & 39 & A & 1.40 & 1.10 & 0 &              \nl
58sw & OHSC36,KMHK1757 & 6 & 29 & 41 & -70 & 35 & 24 & CA & 1.10 & 1.10 & --- &              \nl
58nw & SL896,LW480,KMHK1758 & 6 & 29 & 58 & -69 & 20 & 01 & C & 1.00 & 1.00 & --- &              \nl
87nw & NGC2257,SL895,LW481, & 6 & 30 & 12 & -64 & 19 & 34 & C & 4.00 & 4.00 & --- & \& ESO87SC24,KMHK1756            \nl
58sw & LW482,KMHK1759 & 6 & 32 & 21 & -72 & 28 & 23 & C & 0.80 & 0.80 & --- &              \nl
58sw & KMHK1761 & 6 & 33 & 00 & -72 & 26 & 01 & AC & 0.90 & 0.80 & 110 &              \nl
58sw & SL897,LW483,KMHK1760 & 6 & 33 & 01 & -71 & 07 & 40 & C & 1.50 & 1.50 & --- &              \nl
58ne & OHSC37,KMHK1762 & 7 & 07 & 39 & -69 & 59 & 02 & C & 0.60 & 0.55 & 20 & pair?             \nl
\enddata
\end{deluxetable}
\newpage
																							
\end{document}
\end




